No Data Augmentation? Alternative Regularizations for Effective Training on Small Datasets

Solving image classification tasks given small training datasets remains an open challenge for modern computer vision. Aggressive data augmentation and generative models are among the most straightforward approaches to overcoming the lack of data. However, the first fails to be agnostic to varying image domains, while the latter requires additional compute and careful design. In this work, we study alternative regularization strategies to push the limits of supervised learning on small image classification datasets. In particular, along with the model size and training schedule scaling, we employ a heuristic to select (semi) optimal learning rate and weight decay couples via the norm of model parameters. By training on only 1% of the original CIFAR-10 training set (i.e., 50 images per class) and testing on ciFAIR-10, a variant of the original CIFAR without duplicated images, we reach a test accuracy of 66.5%, on par with the best state-of-the-art methods.

==> figures/fig_accuracy_perepoch.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658477in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{3.973248in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{3.973248in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.658477in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.658477in}{0.611927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809148in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809148in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413042in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413042in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016935in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016935in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620829in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620829in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224722in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224722in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828616in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828616in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315863in,y=0.311295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658477in}{0.966208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=0.908171in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658477in}{1.536732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=1.478695in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658477in}{2.107256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=2.049219in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311295in,y=1.480964in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.796192in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.900598in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.887761in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.981327in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.044085in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.039521in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.001296in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.078887in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.108839in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.088300in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.280852in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.206114in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.190424in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.216954in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.301676in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.228079in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.309093in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.278000in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{0.980186in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.327065in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.294830in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.139362in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.346463in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.249188in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.306241in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.266019in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.296256in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.268301in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.296542in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.422057in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.408650in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.466273in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.450013in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.394387in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.395242in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.380123in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.344751in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.465987in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.447445in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.348174in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.442596in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.470837in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.473404in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.421486in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.469411in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.467414in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.500504in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.448872in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.425480in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.579236in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.344751in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.524751in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.529601in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.484815in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.541011in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.457715in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.416922in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.475401in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.484815in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.412643in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.530171in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.427477in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.433182in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.553278in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.566970in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.481677in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.478539in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.443166in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.545005in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.514197in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.529601in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.438317in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.548428in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.499078in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.538444in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.557842in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.519902in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.453721in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.575813in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.521043in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.527033in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.556701in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.556701in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.526748in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.424910in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.507921in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.543293in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.484529in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.565259in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.529601in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.400092in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.614038in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.457429in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.492802in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.450868in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.583801in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.572675in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.537873in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.524181in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.530457in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.604054in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.539300in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.504498in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.576669in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.554133in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.558412in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.517335in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.595211in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.634577in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.576098in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.604054in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.550995in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.541867in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.608618in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.531312in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.614324in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.552422in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.577525in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.468269in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.602343in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.540726in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.554704in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.591503in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.518476in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.604339in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.605766in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.576954in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.626305in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.592644in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.603769in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.619744in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.604339in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.646273in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.657683in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.595211in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.507065in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.566685in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.589791in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.543579in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.604339in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.557271in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.468555in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.598634in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.555560in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.528174in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.611471in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.565829in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.570393in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.533594in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.614324in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.628016in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.495940in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.589506in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.634577in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.560694in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.639141in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.661107in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.605766in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.602343in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.620314in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.567826in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.602343in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.616606in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.621170in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.621170in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.586653in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.626590in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.609474in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.631154in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.659966in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.537303in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.652549in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.627731in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.645702in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.645132in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.573816in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.569823in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.596352in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.636004in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.645417in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.647414in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.625164in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.551566in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.522184in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.604339in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.642565in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.610900in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.604910in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.650552in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.659395in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.653690in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.634577in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.606907in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.657398in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.634862in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.626019in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.581518in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.610900in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.648840in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.665100in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.659966in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.677366in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.679649in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.623452in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.636289in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.636574in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.609759in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.638856in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.636004in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.635148in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.643420in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.647414in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.620599in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.636859in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.592358in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.642565in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.657113in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.663959in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.633436in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.663389in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.645988in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.672517in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.671661in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.659110in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.662533in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.662248in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.655116in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.666812in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.674229in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.655401in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.650267in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.627160in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.657113in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.657683in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.638000in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.611186in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.626590in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.637145in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.658254in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.626875in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.635718in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.662533in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.657969in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.676511in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.674514in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.653404in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.679363in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.635433in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.644561in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.641138in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.649126in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.615750in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.665385in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.670805in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.672232in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.665671in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.679934in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.680219in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.676796in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.676225in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.698761in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.698476in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.678222in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.686210in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.673943in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.696479in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.679649in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.683072in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.687065in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.686495in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.672517in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.663959in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.665956in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.681360in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.668523in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.659110in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.669094in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.660536in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.671947in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.669950in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.676796in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.667668in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.662248in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.667097in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.674799in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.676796in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.677652in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.665100in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.673943in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.661107in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.657113in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.660821in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.670805in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.662533in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.669950in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.666241in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.676796in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.668809in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.671661in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.671661in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.668238in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.666812in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.669094in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.673373in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.672517in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.668809in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.661677in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.680790in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.659680in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.659966in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.670235in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.668523in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.677652in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.679078in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.673088in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.672802in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.686780in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.675940in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.671091in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.679363in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.684213in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.684213in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.689347in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.680504in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.680504in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.676511in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.683642in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.672517in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.689062in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.687351in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.690489in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.693341in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.686780in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.685924in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.683642in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.691344in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.687065in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.681931in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.689347in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.679649in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.689918in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.682501in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.684783in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.683072in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.689062in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.675940in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.681075in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.683642in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.681075in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.680790in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.673943in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.676796in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.684498in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.676796in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.685354in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.685354in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.688777in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.685924in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.689918in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.683642in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.687921in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.679363in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.684213in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.684783in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.683357in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.689918in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.699617in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.686495in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.688492in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.683642in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.686780in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.685639in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.689347in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.684498in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.692200in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.688206in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.688492in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.694767in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.685354in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.680790in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.686495in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.684213in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.691059in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.684213in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.686780in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.683928in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.685354in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.690203in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.684783in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.689633in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.691059in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.689347in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.691344in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.688777in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.693912in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.691059in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.680504in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.689062in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.692200in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.681360in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.680504in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.686210in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.694197in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.681931in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.695623in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.681645in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.689918in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.683072in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.683642in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.693626in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.695338in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.690203in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.689347in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.693912in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.692485in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.683642in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.691059in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.693341in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.698191in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.688206in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.691059in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.690203in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.682501in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.689918in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.690203in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.681931in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.679934in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.679934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.796192in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.851143in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.864655in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.926450in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{0.951556in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{0.968417in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{0.974190in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.020839in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.057074in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.091757in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.107523in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.131354in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.142962in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.162509in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.175862in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.153586in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.173066in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.186572in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.181392in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.199330in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.204701in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.215557in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.220914in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.228865in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.233003in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.239638in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.293968in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.310019in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.321218in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.335495in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.340041in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.340519in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.346827in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.367865in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.365874in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.383429in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.392498in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.418518in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.421567in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.421960in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.437747in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.428416in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.447256in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.451021in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.460040in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.459807in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.460238in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.455473in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.457839in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.465080in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.458500in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.477891in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.478297in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.474782in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.481807in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.489505in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.484384in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.490790in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.491619in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.504203in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.499154in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.506821in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.510123in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.517381in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.521314in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.521857in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.512162in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.514893in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.511857in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.517197in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.518438in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.506603in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.517347in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.511355in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.509499in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.503636in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.525900in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.526806in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.527171in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.534859in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.535303in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.532223in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.536667in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.540414in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.538106in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.543816in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.552893in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.555213in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.560097in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.557455in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.562571in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.564933in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.563682in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.565066in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.561434in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.552118in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.557140in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.555419in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.559028in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.554972in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.564495in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.565741in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.569487in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.575168in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.579601in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.583615in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.585688in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.598340in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.598027in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.588931in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.586706in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.587015in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.582671in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.584838in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.582081in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.570729in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.573519in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.571723in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.567368in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.571779in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.571105in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.567354in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.577647in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.569476in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.579560in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.577673in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.591549in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.596548in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.593676in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.596749in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.593029in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.598376in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.604022in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.602285in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.604715in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.606703in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.609149in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.614230in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.606537in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.611139in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.612798in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.618993in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.610010in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.608644in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.619700in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.620246in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.604259in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.605700in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.609387in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.609075in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.621425in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.622740in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.621157in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.624781in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.625812in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.621383in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.620335in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.635309in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.639743in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.637931in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.637795in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.634992in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.634328in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.635447in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.636644in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.634337in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.634589in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.630366in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.634139in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.637121in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.636752in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.641191in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.647057in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.658334in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.657527in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.654490in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.655046in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.653341in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.649126in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.644212in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.645617in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.642940in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.654672in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.651929in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.649896in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.646481in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.646261in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.657434in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.661737in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.663520in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.664791in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.671216in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.674263in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.676485in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.678571in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.674876in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.675110in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.670478in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.670606in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.671290in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.670219in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.666321in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.668959in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.669883in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.668997in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.667530in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.668632in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.672344in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.673218in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.681055in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.682793in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.686626in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.685404in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.686005in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.686343in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.685739in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.683977in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.682356in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.687735in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.686708in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.686843in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.686909in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.688834in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.688107in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.687801in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.686676in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.687753in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.686651in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.688381in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.689875in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.689216in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.688576in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.687712in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.687712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.907730in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.961359in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.038950in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.958221in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.952231in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.007001in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.089727in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.052072in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.197841in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.125955in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.208396in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.188427in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.246621in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.211819in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.113974in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.268586in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.241486in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.316510in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.331058in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.256320in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.240060in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.315940in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.329347in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.357588in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.356732in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.335337in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.379553in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.333341in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.448586in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.464276in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.419490in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.325353in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.368428in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.381550in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.390393in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.440029in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.432897in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.315654in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.454292in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.483674in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.473975in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.473119in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.379268in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.537303in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.522754in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.455433in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.388396in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.560409in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.427762in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.466558in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.391819in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.481392in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.361296in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.522754in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.532739in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.321930in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.569823in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.443166in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.195274in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.496510in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.416922in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.598349in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.467699in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.572105in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.487097in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.425765in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.484244in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.477398in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.558127in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.317651in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.511629in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.487382in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.561835in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.328206in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.582089in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.521328in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.575528in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.533309in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.554704in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.543864in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.568967in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.462564in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.605480in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.600346in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.529886in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.575528in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.487097in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.478254in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.529886in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.517335in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.433467in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.573246in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.561835in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.588935in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.470266in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.496510in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.541011in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.658824in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.553563in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.445163in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.595211in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.588365in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.537873in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.392960in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.618032in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.590932in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.631154in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.384117in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.553278in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.326780in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.624593in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.475972in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.588935in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.526178in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.605480in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.604625in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.649126in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.552992in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.622026in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.610900in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.676796in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.577525in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.517335in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.545861in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.631725in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.532453in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.583230in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.625449in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.544720in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.635433in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.681075in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.671661in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.672517in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.567826in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.590932in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.660821in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.587224in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.458285in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.647129in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.685924in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.587794in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.666812in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.636004in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.664530in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.668523in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.639427in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.683357in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.675084in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.688777in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.660821in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.660821in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.608904in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.554133in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.617747in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.695623in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.699902in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.649696in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.659110in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.552992in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.620029in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.606622in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.618032in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.652549in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.660821in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.644561in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.566400in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.671947in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.665385in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.673658in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.648270in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.674229in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.661677in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.685924in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.614609in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.660251in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.608618in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.585227in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.652263in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.657969in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.619744in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.663674in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.658824in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.660251in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.676796in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.617461in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.588365in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.593214in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.649981in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.642279in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.676796in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.697620in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.685639in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.633151in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.696764in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.627160in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.710457in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.652263in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.655401in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.719300in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.717303in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.683072in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.602913in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.668809in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.684783in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.666241in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.702755in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.704466in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.682501in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.695053in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.714451in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.709601in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.727287in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.730425in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.711027in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.726717in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.719585in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.716447in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.721297in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.732422in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.718444in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.554989in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.684498in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.693912in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.737557in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.724149in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.706463in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.701043in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.731281in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.737557in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.724720in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.727287in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.719015in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.730710in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.728143in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.734134in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.725291in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.742406in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.736701in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.742691in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.742691in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.730425in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.730425in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.699617in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.721297in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.701043in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.719015in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.686495in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.708460in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.717018in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.716162in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.696479in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.697335in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.688492in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.716447in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.714165in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.724720in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.721867in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.723294in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.713595in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.730140in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.729569in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.741265in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.738698in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.738127in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.722723in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.730140in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.726146in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.727287in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.727002in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.735845in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.735275in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.739839in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.732137in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.735275in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.727002in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.730710in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.738698in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.725291in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.730710in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.721867in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.707034in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.723008in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.732137in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.719015in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.715877in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.712168in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.725005in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.715306in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.732137in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.732422in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.725861in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.733848in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.723008in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.740124in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.746115in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.742691in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.736986in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.725861in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.721297in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.742977in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.729569in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.755243in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.743547in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.744403in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.742977in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.743833in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.727002in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.728999in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.734134in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.737842in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.741836in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.758096in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.738127in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.739839in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.751535in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.754102in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.738413in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.739839in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.743833in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.737842in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.746400in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.745544in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.733278in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.749823in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.742121in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.741265in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.743262in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.751535in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.735560in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.739268in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.729855in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.733848in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.723294in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.743833in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.742691in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.734134in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.722438in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.743833in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.737557in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.737557in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.746970in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.740980in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.746115in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.744688in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.728428in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.739268in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.750964in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.739268in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.741550in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.741265in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.748397in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.744974in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.737557in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.747826in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.728143in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.752105in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.740695in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.738127in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.737557in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.753531in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.747256in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.744974in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.735560in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.748967in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.742406in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.756955in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.748682in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.729855in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.746115in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.754102in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.751535in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.738413in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.740124in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.752961in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.744688in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.747541in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.741265in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.741550in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.751820in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.744118in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.752105in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.754958in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.742406in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.740695in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.734134in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.732993in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.733848in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.744974in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.747826in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.747541in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.752676in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.750108in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.742406in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.746400in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.746685in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.751535in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.751535in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.730425in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.746970in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.737842in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.751249in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.740695in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.744118in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.739268in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.732422in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.732422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.907730in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.935956in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.973961in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.965195in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{0.974117in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{0.988076in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.016438in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.021909in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.047548in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.058474in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.101375in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.119203in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.130318in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.128395in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.144604in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.155633in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.191152in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.198303in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.202841in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.274186in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.277578in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.283352in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.317259in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.327744in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.327500in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.336757in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.342210in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.360324in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.355802in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.396023in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.394336in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.427378in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.423463in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.427846in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.441148in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.448561in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.450251in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.447996in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.449857in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.444041in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.447783in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.439120in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.447496in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.458859in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.466256in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.451808in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.463621in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.461574in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.434923in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.441086in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.438668in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.454645in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.455951in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.467572in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.469525in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.465148in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.468092in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.477098in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.461150in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.466199in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.468317in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.477671in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.462722in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.474660in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.479328in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.488949in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.503953in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.510455in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.505665in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.515647in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.516957in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.521388in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.529284in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.529345in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.527373in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.532189in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.522840in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.513903in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.527319in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.533480in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.527159in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.524094in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.525786in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.539090in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.546872in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.536701in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.547133in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.546207in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.530882in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.539597in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.551576in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.559534in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.541992in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.543121in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.521487in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.531797in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.526215in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.556096in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.555785in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.575217in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.585375in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.584590in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.577864in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.574664in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.580370in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.575578in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.576344in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.574574in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.580660in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.598798in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.606170in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.601195in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.603734in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.609443in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.610445in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.608123in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.593139in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.604110in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.618200in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.615159in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.620325in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.624873in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.632807in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.633469in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.651530in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.655255in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.656312in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.659873in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.654776in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.644711in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.632433in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.644867in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.645350in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.649659in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.639992in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.631189in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.636923in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.629871in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.641596in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.654178in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.653701in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.646445in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.647825in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.643905in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.638037in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.637291in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.640707in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.638610in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.647841in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.644803in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.634565in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.636724in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.643926in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.658072in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.655579in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.659698in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.656444in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.661845in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.660339in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.662954in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.673460in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.674421in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.667271in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.667424in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.669160in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.668868in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.675478in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.678068in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.696329in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.700006in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.707221in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.713236in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.697411in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.695899in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.705177in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.704880in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.711943in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.713917in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.716455in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.723629in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.723795in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.727983in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.731404in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.731218in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.728058in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.727382in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.724175in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.720407in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.718993in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.718710in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.711963in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.715462in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.716465in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.716178in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.724535in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.731080in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.730676in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.732091in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.723343in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.725124in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.724869in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.731685in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.730600in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.736654in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.737017in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.735634in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.736137in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.736707in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.739801in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.740842in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.742168in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.741423in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.741382in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.741780in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.741079in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.738939in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.737555in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.739868in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.740070in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.741796in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.740732in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.743213in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.741894in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.745188in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.743654in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.745939in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.744957in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.746201in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.743637in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.741700in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.743710in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.744658in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.741703in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.741703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.885194in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.939394in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.914005in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.953372in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.958506in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.042659in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.061771in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.105416in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.022975in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.110266in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.025543in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.168174in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.220092in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.164180in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.257176in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.172168in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.030392in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.204117in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.287128in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.153625in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.198697in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.278855in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.286558in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.304244in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.269727in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.320789in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.252041in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.383832in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.430044in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.395813in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.281993in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.300535in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.342754in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.402374in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.331629in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.392675in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.278855in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.411502in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.415496in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.206684in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.445448in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.420916in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.375274in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.463705in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.378697in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.342754in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.396954in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.408650in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.350456in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.471693in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.469981in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.411217in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.421772in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.491661in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.454577in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.470552in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.430044in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.437461in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.419204in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.422057in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.446304in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.409220in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.491090in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.463991in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.399521in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.458856in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.543579in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.493658in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.424054in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.404371in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.369854in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.537873in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.501360in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.501645in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.399521in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.387540in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.503642in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.469125in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.554989in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.494514in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.490805in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.509918in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.511915in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.449157in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.564403in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.368142in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.462564in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.606336in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.562976in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.563547in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.522469in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.496510in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.429759in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.578095in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.461994in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.523040in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.518476in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.527889in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.625449in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.562691in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.545005in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.563262in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.359014in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.564117in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.581233in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.417778in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.568396in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.505068in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.517335in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.504498in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.533309in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.489664in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.511915in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.496225in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.547572in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.502786in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.499934in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.564117in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.460567in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.508206in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.494514in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.616035in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.497366in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.263737in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.551851in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.459712in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.657398in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.227794in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.544720in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.614038in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.278285in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.547002in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.573816in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.587224in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.346463in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.668523in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.463705in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.538444in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.459426in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.482533in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.566114in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.595782in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.661392in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.583230in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.539870in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.649981in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.501645in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.607477in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.660821in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.538444in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.623167in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.709316in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.520758in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.495084in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.503642in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.504212in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.615465in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.665100in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.507636in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.697335in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.432897in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.435464in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.611186in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.571249in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.621455in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.715592in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.657969in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.578666in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.548428in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.636004in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.715877in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.684498in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.681931in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.693912in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.562976in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.644561in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.641709in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.704466in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.704752in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.668523in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.655401in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.504783in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.680790in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.699046in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.575528in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.570964in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.602343in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.616891in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.700473in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.631439in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.696764in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.556701in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.638286in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.665385in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.526748in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.681075in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.664530in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.670805in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.749823in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.719585in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.678793in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.655687in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.682501in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.571249in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.577525in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.658539in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.537588in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.461423in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.605480in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.708460in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.631725in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.438032in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.688206in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.712454in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.725861in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.645988in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.724435in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.724149in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.703611in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.746970in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.703325in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.574672in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.645132in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.674514in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.674514in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.701899in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.757240in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.705893in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.668238in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.719300in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.631439in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.727002in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.726717in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.666527in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.730710in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.722438in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.659110in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.657398in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.712739in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.716162in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.711883in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.754958in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.723294in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.704466in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.703896in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.692485in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.697620in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.309664in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.653404in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.683928in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.660536in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.735845in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.625449in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.729855in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.710172in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.735560in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.763516in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.741550in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.755528in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.745259in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.748111in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.748397in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.741836in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.745259in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.746685in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.740695in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.777779in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.767795in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.787478in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.776923in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.778634in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.776638in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.772073in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.757525in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.768650in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.765512in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.772073in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.790330in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.784625in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.798032in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.794039in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.792898in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.795180in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.753531in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.772073in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.772929in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.778349in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.767509in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.775782in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.793753in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.763230in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.786622in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.772073in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.784910in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.752105in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.770932in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.775211in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.759522in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.764371in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.774641in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.799173in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.778064in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.792898in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.791757in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.793468in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.797462in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.804308in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.797747in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.798603in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.787763in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.803738in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.800314in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.802026in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.796891in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.798032in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.786622in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.788904in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.788904in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.792898in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.782628in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.804879in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.788333in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.789760in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.800600in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.802311in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.803738in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.800885in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.799744in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.791186in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.791757in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.798888in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.807446in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.793468in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.802026in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.794894in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.791471in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.792898in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.788048in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.785766in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.810013in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.814292in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.799173in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.799459in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.796035in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.795465in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.801170in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.787763in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.800600in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.794039in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.786622in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.798318in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.790616in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.789760in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.789189in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.800885in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.787763in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.802597in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.790045in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.800314in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.801455in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.818286in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.793753in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.812866in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.800029in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.798318in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.801741in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.800885in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.802597in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.790616in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.807161in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.797747in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.799459in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.801455in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.800314in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.800600in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.794324in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.801455in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.797747in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.802597in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.800029in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.804023in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.802597in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.798032in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.798888in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.794324in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.809443in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.795750in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.808016in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.798318in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.795465in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.810869in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.797747in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.804879in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.798888in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.805449in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.796035in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.812295in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.799459in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.793468in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.803738in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.801170in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.811154in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.803167in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.805449in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.805449in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.795180in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.809443in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.802026in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.798032in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.804308in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.803738in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.804879in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.798603in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.798603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.885194in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.913825in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.925325in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.933427in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{0.999442in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.003284in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.019709in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.020559in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.100537in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.109329in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.099855in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.112123in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.132357in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.134778in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.146824in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.152578in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.192928in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.201138in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.226780in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.229431in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.278309in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.278689in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.280936in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.287277in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.299052in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.302377in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.311575in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.308248in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.328536in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.316203in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.329268in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.338523in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.354474in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.356913in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.355488in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.364583in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.363164in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.383690in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.389995in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.400190in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.412147in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.416588in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.417136in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.420056in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.418972in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.426191in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.429975in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.426927in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.430122in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.441476in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.446697in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.444432in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.433363in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.436256in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.446421in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.451917in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.461856in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.465836in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.459203in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.466159in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.458296in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.462831in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.463461in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.472615in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.482973in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.479591in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.494217in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.481609in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.479704in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.492368in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.505841in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.507504in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.506405in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.498740in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.506676in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.502207in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.501124in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.510505in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.516437in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.527338in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.530873in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.532287in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.535384in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.517747in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.528269in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.526491in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.515620in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.520897in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.517655in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.519220in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.516264in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.513869in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.517239in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.514208in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.519199in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.513336in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.510392in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.520956in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.518597in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.493111in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.498985in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.495058in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.511292in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.522993in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.518376in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.526459in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.496592in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.501405in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.512668in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.489230in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.502888in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.511322in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.494836in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.526270in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.520014in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.521857in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.515614in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.512306in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.517687in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.525496in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.539086in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.543500in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.543137in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.553822in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.548604in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.554491in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.565124in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.562456in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.570496in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.575763in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.589118in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.591639in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.563985in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.560233in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.554631in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.560714in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.571153in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.564801in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.578054in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.550731in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.547306in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.553694in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.555449in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.562050in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.577404in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.585461in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.584781in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.581146in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.586632in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.604813in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.615919in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.635214in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.627990in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.630854in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.648051in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.633724in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.644492in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.644100in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.630615in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.627787in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.626698in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.634075in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.633812in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.640107in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.639240in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.630986in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.631475in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.634866in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.624054in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.635544in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.652493in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.659202in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.661162in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.660614in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.662803in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.659723in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.645041in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.634295in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.617008in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.625116in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.625777in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.607002in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.624856in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.634956in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.636059in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.652822in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.657901in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.666808in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.670460in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.660881in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.659306in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.662196in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.666166in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.675273in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.678335in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.677326in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.681523in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.676515in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.686079in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.687062in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.685008in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.692864in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.686280in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.693673in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.699801in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.702150in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.701529in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.701138in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.661990in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.661132in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.663954in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.671143in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.671480in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.666877in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.673175in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.681174in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.686613in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.694303in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.716246in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.752083in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.756292in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.757639in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.759791in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.770895in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.775304in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.773127in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.773176in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.775234in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.774034in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.775292in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.775280in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.776243in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.773829in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.772505in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.777204in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.779401in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.779889in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.784778in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.784620in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.786589in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.787759in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.792868in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.793747in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.791726in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.790788in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.792197in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.792505in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.794407in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.794558in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.795266in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.792731in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.798738in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.798503in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.797746in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.793487in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.793963in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.795284in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.798485in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.798213in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.800508in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.798700in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.799662in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.798577in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.799768in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.799652in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.800471in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.800812in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.799545in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.800684in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.800254in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.802522in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.801871in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.802287in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.800503in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.801246in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.801246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.720883in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.866652in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.917999in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.997017in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.949093in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{0.944243in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.178443in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{0.904877in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.173023in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.054640in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.153911in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.153340in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.189854in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.201549in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.044941in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.206969in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.115400in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.134798in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.136795in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.285131in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.392675in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.292548in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.233784in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.199838in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.281708in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.393531in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.410361in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.359299in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.285417in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.445163in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.429474in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.002437in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.386114in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.421486in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.299109in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.471407in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.382691in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.480536in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.444593in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.192706in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.372992in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.394672in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.328206in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.354735in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.380979in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.485956in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.522469in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.323642in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.372707in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.503357in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.502786in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.442311in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.583230in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.484529in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.450298in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.552992in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.488808in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.452295in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.354735in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.486811in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.441170in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.556701in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.497651in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.484244in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.645702in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.572105in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.590076in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.467414in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.311090in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.618317in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.553278in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.198126in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.473689in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.639427in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.663103in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.265448in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.515052in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.637430in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.408079in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.518476in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.594926in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.525037in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.420345in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.647129in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.485100in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.683642in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.481962in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.626875in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.610615in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.536447in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.689062in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.453151in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.659966in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.703325in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.477398in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.659110in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.291978in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.631154in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.822565in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.601487in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.699046in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.561265in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.661962in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.649696in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.530457in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.654546in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.444307in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.703040in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.661677in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.575528in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.461994in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.520472in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.707604in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.651408in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.570393in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.573816in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.640282in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.485956in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.746685in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.766939in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.660251in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.775211in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.600631in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.613468in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.470266in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.649126in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.467128in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.676796in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.664530in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.549569in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.651978in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.661677in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.324212in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.685069in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.381265in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.586653in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.379838in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.599490in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.551566in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.728999in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.397810in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.690489in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.519617in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.254893in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.814292in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.623452in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.823706in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.715592in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.782913in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.664244in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.777779in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.816004in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.648840in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.847097in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.519617in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.605766in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.300535in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.083736in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.686210in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.805164in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.491946in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.717588in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.520472in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.704752in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.664244in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.451724in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.328776in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.613753in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.411502in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.841677in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.750964in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.385829in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.778920in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.453436in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.801741in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.673088in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.137651in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.462279in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.696194in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.268016in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.934102in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.642279in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.836828in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.715877in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.986876in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.575813in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.635148in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.834261in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.879047in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.755814in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.847097in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.785196in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.885322in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.560124in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.735275in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.746970in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.829982in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.350171in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.910711in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.537873in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.788048in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.626019in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.907002in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.847383in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.855085in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.722153in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.758951in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.951789in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.424910in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.708460in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.347889in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.847097in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.883040in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.767795in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.808587in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.741836in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.715592in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.715877in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.867636in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.984308in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.802311in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.761519in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.968619in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.832549in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.750108in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.948080in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.972042in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.745829in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.635718in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.921836in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.748397in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.695338in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.944086in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.696194in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.715021in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.979459in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.846812in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.997430in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.916987in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{2.025386in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.756669in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.919554in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{2.005703in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{2.035085in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{2.010838in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.973754in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{2.044499in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.975751in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{2.029665in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.805449in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{2.042502in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{2.001709in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{2.004562in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{2.037367in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{2.047351in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{2.079301in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{2.042787in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{2.084435in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.826273in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{2.079015in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{2.063041in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{2.008270in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.992010in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{2.059903in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{2.058762in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.820283in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{2.027953in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{2.040790in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{2.049919in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{2.044499in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{2.047637in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{2.074166in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{2.066464in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.907858in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.942090in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{2.071599in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.987161in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.736986in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.944942in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{2.045925in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{2.028524in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{2.070172in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{2.062470in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{2.079015in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{2.006274in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{2.087573in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{2.085006in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{2.039364in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{2.085006in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.762945in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{2.051915in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{2.084150in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{2.066464in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{2.043928in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{2.003136in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{2.023960in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{2.034229in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{2.055624in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{2.066749in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{2.068746in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{2.081012in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{2.077589in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{2.063611in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{2.089855in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{2.093278in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{2.093849in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{2.116955in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.983453in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{2.092423in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{2.106686in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{2.116670in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{2.120093in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{2.112676in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{2.128080in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{2.081012in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{2.102407in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{2.101836in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{2.091852in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{2.110679in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{2.105830in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{2.091567in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{2.094705in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{2.100695in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{2.103548in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{2.109253in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{2.105830in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{2.120378in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{2.115244in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{2.127510in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{2.119523in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{2.121234in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{2.129792in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{2.132645in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{2.120378in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{2.130363in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{2.123516in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{2.136924in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{2.132930in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{2.117526in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{2.131789in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{2.125798in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{2.137209in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{2.133786in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{2.124657in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{2.128936in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{2.145196in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{2.141773in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{2.132645in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{2.117811in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{2.136353in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{2.149760in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{2.139206in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{2.145767in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{2.146052in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{2.140917in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.128936in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{2.124087in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{2.135497in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{2.126654in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{2.112962in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{2.132074in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{2.138350in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{2.138635in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{2.129221in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{2.122946in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{2.128080in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{2.127795in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{2.130077in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{2.114388in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{2.131218in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{2.138920in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{2.124372in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{2.142914in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{2.121519in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{2.140632in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{2.131504in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{2.146337in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{2.139206in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{2.142914in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{2.144626in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{2.144626in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{2.132645in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{2.140347in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{2.127795in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{2.139491in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{2.126369in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{2.140632in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{2.144911in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{2.125228in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{2.132930in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{2.146908in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{2.144340in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{2.131218in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{2.138635in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{2.131789in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{2.151472in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{2.132645in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{2.137209in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{2.150331in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{2.137209in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{2.145767in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{2.132930in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{2.136924in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{2.134641in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{2.146337in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{2.136353in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{2.154895in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{2.130933in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{2.130648in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{2.134071in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{2.145767in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{2.133786in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{2.146052in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{2.142058in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{2.137779in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{2.137209in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{2.122660in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.139776in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{2.148334in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{2.142914in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{2.148049in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{2.130077in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{2.145767in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{2.134927in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.137779in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.137779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.720883in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.797604in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.887097in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.902236in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{0.911201in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{0.962426in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{0.986832in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{0.973453in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.004094in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.011460in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.066109in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.083165in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.078473in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.093894in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.096425in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.104952in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.125184in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.154855in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.169963in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.176898in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.179370in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.190311in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.232831in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.246103in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.250208in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.286942in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.278454in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.250063in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.280127in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.282065in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.301351in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.309621in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.326969in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.338890in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.324094in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.335665in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.334912in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.336910in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.348215in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.366671in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.368110in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.394273in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.387180in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.385728in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.408088in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.411520in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.428733in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.434325in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.435926in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.447653in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.451776in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.451828in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.442106in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.446581in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.446040in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.451948in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.462432in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.467787in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.485590in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.503834in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.481273in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.494982in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.514254in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.518157in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.486146in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.484948in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.516672in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.491546in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.493897in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.508252in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.498234in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.500258in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.509726in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.511257in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.502165in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.506335in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.520415in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.513731in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.530723in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.525847in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.543417in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.542720in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.557354in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.546934in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.572746in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.573652in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.564026in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.573535in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.545379in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.553956in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.580817in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.582884in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.607437in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.602820in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.612830in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.604593in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.603854in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.608924in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.603787in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.587839in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.599359in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.605591in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.602585in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.588525in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.581720in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.585095in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.597346in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.602752in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.597605in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.594884in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.606270in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.603024in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.606750in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.594671in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.625579in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.629046in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.643663in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.636770in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.620120in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.607431in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.619384in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.612402in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.620892in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.591224in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.600608in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.578674in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.579472in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.559508in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.563507in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.562313in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.578981in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.576610in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.558730in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.571906in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.566677in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.535499in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.563378in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.569386in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.594818in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.606895in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.624497in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.628472in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.660662in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.663360in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.661908in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.680427in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.664346in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.658488in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.622693in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.580538in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.603001in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.629844in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.616055in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.626208in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.615634in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.616159in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.625019in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.628941in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.611220in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.582975in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.586053in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.568598in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.573399in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.600227in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.615300in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.640020in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.614601in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.631033in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.594808in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.599127in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.619388in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.624758in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.625113in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.615704in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.567899in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.557337in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.571223in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.540902in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.610247in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.613450in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.625119in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.653249in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.686611in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.710200in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.696762in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.690600in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.722374in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.725718in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.737856in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.742590in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.756863in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.752394in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.733167in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.733378in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.746538in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.744270in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.769036in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.727149in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.715610in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.735120in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.715395in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.722661in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.728355in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.746220in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.766211in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.783970in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.789598in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.782853in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.780463in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.797596in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.760327in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.770488in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.764285in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.783263in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.755056in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.776138in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.793503in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.757015in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.758093in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.763142in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.761012in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.752410in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.766786in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.776871in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.797614in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.810350in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.809546in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.804744in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.803531in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.820039in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.821290in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.814172in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.842011in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.832393in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.843305in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.822547in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.832476in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.838958in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.829902in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.834246in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.842195in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.827595in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.832370in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.820635in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.834423in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.836118in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.850452in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.850088in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.864823in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.870039in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.885574in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.872683in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.879767in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.883745in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.909855in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.912023in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.921905in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.927090in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.938831in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.942523in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.951237in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.936658in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.947242in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.957876in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.973978in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.984510in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.990338in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.999748in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.982400in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.999160in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{2.000071in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.999265in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{2.002020in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{2.012903in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.993641in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{2.001444in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{2.013865in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{2.024552in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{2.012882in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.999546in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{2.006751in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{2.004792in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.978012in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.974705in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.981827in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.986496in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{2.009364in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{2.009055in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{2.023716in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{2.025281in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{2.031254in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{2.004423in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{2.009172in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{2.021649in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{2.023877in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{2.021803in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{2.023240in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{2.034329in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{2.042857in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{2.044932in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{2.063728in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{2.055700in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{2.064104in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{2.083240in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{2.083017in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{2.087479in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{2.087916in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{2.091756in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{2.092900in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{2.104870in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{2.119682in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{2.120699in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{2.123735in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{2.124732in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{2.125153in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{2.128619in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{2.131750in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{2.135090in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{2.131787in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{2.132147in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{2.130929in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{2.129251in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{2.130618in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{2.129708in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{2.136082in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{2.136420in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{2.135951in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{2.135219in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{2.136720in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{2.135306in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{2.137254in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{2.136343in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{2.137856in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{2.137322in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{2.138481in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{2.138582in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{2.138617in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{2.140597in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{2.138266in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{2.139590in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{2.137897in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{2.139490in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{2.140346in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{2.139319in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{2.139460in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.139292in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.139292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.721739in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.920566in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.908871in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.031533in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{0.997872in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.135939in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.053784in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.085448in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.050361in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.096858in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.090583in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.033530in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.137366in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.176446in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.146779in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.086018in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.151343in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.102564in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.202691in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{0.954513in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.191565in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.148776in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.166462in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.171882in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.191851in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.190995in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.110836in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.308523in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.137651in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.323356in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.076605in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.270012in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.104846in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.228079in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.129093in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.132801in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.092579in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.215813in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.143641in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.145638in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.333911in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.102564in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{0.690931in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.124814in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.230931in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.347889in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.163324in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.268871in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.345322in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.030107in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.135369in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.071470in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.345322in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.284846in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.500219in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.287413in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.230931in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.040376in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.388111in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.245480in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.235210in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.401518in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.183293in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.068617in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.016414in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.265448in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.365860in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.293689in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.245765in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.179014in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.168174in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.351883in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.301676in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.158760in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.124814in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.411217in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.303388in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.372992in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.275432in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.264878in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.040376in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.410361in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.452295in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.214957in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.312231in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.492231in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{0.927127in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.514482in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.190139in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.282564in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.452865in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{0.955654in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.596923in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.342754in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.404656in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.433467in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.467414in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.372992in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.217239in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.248618in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.312802in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.310805in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.340757in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.505639in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.281423in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.546716in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.433753in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.458856in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.573246in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.345036in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.418063in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.365290in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.157334in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.568396in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.513626in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.423483in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.545861in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.229220in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.472548in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.476257in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.579807in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.447445in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.577810in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.430615in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.651978in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.426336in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.041803in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.232643in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.547002in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.505068in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.671091in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.573246in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.338761in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.626875in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.282849in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.612041in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.657113in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.320218in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.426051in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.465987in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.490520in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.489379in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.024117in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.622311in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.635433in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.584086in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.680219in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.557842in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.307667in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.262881in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.548143in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.278855in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.764086in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.450013in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.631725in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.527604in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.557271in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.410932in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.481106in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.079457in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.321360in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.499363in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.301106in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.553848in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.505639in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.350456in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.667668in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.479680in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.507921in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.409220in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.716733in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.555560in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.494514in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.185290in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.735845in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.491376in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.438032in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.337619in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.663959in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.313657in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.352453in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.338475in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.505639in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.437461in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.539300in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.541867in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.586938in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.722723in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.353024in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.606051in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.622311in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.529030in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.398380in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.525037in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.720726in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.588079in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.286843in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.160472in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.707890in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.653975in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.675084in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.595211in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.405227in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.704181in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.670805in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.577240in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.357303in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.502501in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.700473in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.746685in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.673943in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.746685in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.741836in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{0.895178in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.685354in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.663389in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.772359in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.734134in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.677081in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.596352in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.323642in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.068617in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.614894in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.597493in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.619173in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.491946in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.343610in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.865639in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.666241in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.910426in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.575813in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.800314in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.688492in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.736701in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.369854in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.537588in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.618317in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.752390in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.728428in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.305955in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.372707in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.511629in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.756669in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.695338in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.674229in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.807161in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.784054in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.685924in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.677366in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.832264in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.409505in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.754672in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.673658in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.759807in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.776067in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.582660in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.616891in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.922407in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.679649in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.836543in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.634577in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.861360in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.702755in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.754102in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.813436in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.842533in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.606051in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.523896in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.859078in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.764942in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.876194in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.683357in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.885322in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.611186in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.901582in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.612612in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.733563in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.680219in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.934673in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.760378in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.950933in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.829411in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.376986in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.510773in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.794609in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.597493in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.880188in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.584656in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.808587in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.785766in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.776067in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.976321in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.857652in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.948365in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.493658in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.950647in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.832549in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.952644in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.929253in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.821139in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.826273in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.808872in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{2.003136in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{2.046496in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{2.045069in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{2.008270in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{2.052486in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.958064in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.993152in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{2.093278in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{2.045354in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.909570in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.999427in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.941804in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{2.001995in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.919269in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.928682in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.981741in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{2.046496in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{2.007985in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{2.056480in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.900727in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{2.039079in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.966052in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{2.090996in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{2.023389in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{2.053627in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.995148in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{2.068175in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{2.079586in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{2.073310in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.903009in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{2.064467in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{2.031947in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{2.107256in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.808587in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{2.120664in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{2.122660in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{2.120664in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{2.125798in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{2.119523in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{2.050774in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{2.100125in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{2.111821in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{2.136638in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{2.124657in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{2.094134in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{2.135212in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{2.129792in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{2.138635in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{2.132645in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{2.147478in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{2.104404in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{2.138350in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{2.161171in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{2.142629in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{2.155751in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{2.134927in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{2.136638in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{2.149760in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{2.137779in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{2.140347in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.152898in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{2.128936in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{2.154895in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{2.142344in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{2.161741in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{2.114103in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{2.158889in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{2.160315in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{2.167732in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{2.153754in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{2.169729in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{2.162027in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{2.164879in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{2.147478in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{2.163738in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{2.148619in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{2.164309in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{2.156321in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{2.138635in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{2.173152in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{2.154325in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{2.146908in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{2.155751in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{2.154895in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{2.165164in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{2.166876in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{2.154039in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{2.179428in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{2.170014in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{2.167161in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{2.187985in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{2.162882in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{2.156036in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{2.168302in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{2.169443in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{2.161171in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{2.168588in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{2.157177in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{2.158603in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{2.172011in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{2.168588in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{2.174008in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{2.164023in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{2.175149in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{2.179998in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{2.181710in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{2.173722in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{2.168873in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{2.174008in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{2.169443in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{2.180854in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{2.179998in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{2.174293in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{2.180854in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{2.167447in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{2.179142in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{2.181710in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{2.171726in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{2.186844in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{2.185989in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{2.175434in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{2.173722in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{2.162882in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{2.166020in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.184277in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{2.169443in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{2.182565in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{2.156036in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{2.170014in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{2.178287in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.174578in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.174578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.721739in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.826385in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.891699in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.925846in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{0.941218in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{0.978542in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.007048in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.013698in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.036672in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.043900in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.042555in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.075353in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.083757in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.084019in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.092905in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.105083in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.088561in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.099755in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.118003in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.095423in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.114466in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.114089in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.134223in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.134577in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.153995in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.146057in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.158738in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.153238in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.160861in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.155111in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.148773in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.155421in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.153364in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.179613in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.171858in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.123622in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.136925in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.146365in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.166593in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.166265in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.176557in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.193480in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.177102in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.172920in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.162754in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.181044in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.191441in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.222364in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.228877in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.229083in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.210192in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.228001in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.230297in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.247431in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.241013in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.203018in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.209264in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.224930in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.231809in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.233205in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.242907in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.243593in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.230236in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.242403in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.248331in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.227915in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.246248in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.251963in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.264067in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.265171in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.242690in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.295585in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.287522in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.289993in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.310218in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.271907in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.296166in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.285563in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.285263in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.302023in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.267386in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.265566in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.298702in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.303107in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.325283in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.350671in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.352903in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.339336in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.330264in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.326747in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.328148in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.345897in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.339450in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.360176in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.376666in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.396324in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.391195in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.393882in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.391023in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.367654in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.400318in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.402635in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.411109in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.424585in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.405048in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.399589in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.413822in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.426056in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.415929in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.432317in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.433829in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.448227in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.446466in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.467017in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.462949in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.420835in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.402015in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.390898in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.406508in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.416364in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.390033in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.390354in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.418428in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.433910in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.444677in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.434085in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.453364in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.436313in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.467510in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.499478in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.481552in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.476002in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.475001in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.477835in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.432463in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.469847in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.481271in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.501165in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.481730in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.489341in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.450344in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.460124in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.441997in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.448675in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.503623in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.498262in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.511608in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.513208in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.517614in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.504362in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.461871in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.447820in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.452974in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.437788in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.449394in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.455018in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.444562in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.466873in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.468153in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.472130in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.487091in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.479304in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.489811in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.512503in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.516809in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.514579in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.521302in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.487700in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.512515in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.510401in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.503164in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.486610in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.504344in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.485276in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.499236in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.469949in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.473518in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.469913in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.483353in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.493712in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.516613in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.500254in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.498310in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.520407in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.521269in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.508981in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.510586in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.531600in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.537248in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.477034in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.500120in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.537838in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.524577in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.528046in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.558174in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.536176in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.540282in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.521984in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.520036in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.528266in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.576440in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.564796in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.598870in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.528501in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.593372in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.601743in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.601204in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.586570in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.560277in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.511111in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.529090in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.538098in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.533483in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.526134in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.507882in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.498415in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.535137in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.548248in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.584466in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.583600in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.605272in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.613594in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.600299in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.595711in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.605332in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.598557in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.600533in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.626990in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.594887in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.572669in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.566565in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.585575in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.596551in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.604319in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.640548in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.648314in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.666709in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.640989in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.652357in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.654487in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.676124in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.666777in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.661789in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.687851in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.687030in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.701982in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.695241in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.699245in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.714186in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.727135in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.729832in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.748626in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.734369in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.713321in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.727897in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.731602in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.746061in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.739790in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.720711in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.753964in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.739686in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.755876in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.741550in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.740751in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.734698in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.754695in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.767187in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.766506in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.801433in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.813787in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.815350in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.794962in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.753164in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.728925in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.735494in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.731820in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.718388in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.734568in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.719577in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.741880in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.749248in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.771956in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.780525in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.797309in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.766944in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.785315in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.790038in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.818594in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.819591in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.827733in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.825847in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.910403in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.915169in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.922968in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.935064in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.950885in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.960332in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.955256in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.959673in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.957886in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.962297in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.955063in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.930859in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.922711in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.928614in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.940402in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.947161in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.958092in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.952356in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.951443in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.960207in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.954430in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.955592in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.969133in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.974558in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.982465in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.983733in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{2.008158in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.997643in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{2.004325in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{2.007087in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{2.017104in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.996253in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{2.030148in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{2.047694in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{2.048002in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{2.059075in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{2.072614in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{2.074766in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{2.089149in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{2.102163in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{2.106695in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{2.106466in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{2.109654in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{2.114806in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{2.122757in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{2.129067in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.131450in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{2.131199in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{2.134868in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{2.146060in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{2.149119in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{2.151419in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{2.152904in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{2.152475in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{2.153925in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{2.152396in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{2.152646in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{2.155487in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{2.155721in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{2.163358in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{2.163194in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{2.164057in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{2.162893in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{2.169417in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{2.169789in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{2.172283in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{2.174950in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{2.175992in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{2.174477in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{2.172793in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.173942in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{2.172674in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.172864in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.172864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.711755in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.901739in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.906874in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.931692in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.201264in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{0.929980in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.253752in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.231787in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.001866in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.268016in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.227508in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.295115in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.246336in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.313943in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.346463in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.391534in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.353594in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.338475in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.448301in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.337334in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.353879in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.351597in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.487382in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.474545in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.444593in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.512200in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.440884in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.558127in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.570964in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.538729in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.590362in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.573816in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.590647in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.532739in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.537588in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.624308in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.644276in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.627731in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.586083in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.653690in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.651408in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.576384in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.606622in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.525892in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.507065in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.691344in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.704752in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.451154in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.574672in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.538444in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.697335in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.448016in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.735845in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.678508in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.724435in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.686495in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.627731in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.649126in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.648840in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.560409in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.643135in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.675655in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.775211in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.494514in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.717018in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.479109in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.712168in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.641994in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.608904in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.454577in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.649126in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.727002in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.653690in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.731852in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.654546in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.809443in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.765798in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.656257in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.714736in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.665671in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.747256in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.760948in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.672802in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.736986in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.748682in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.789760in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.721012in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.766368in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.677366in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.727002in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.776638in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.711883in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.709316in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.771788in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.768080in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.799173in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.600916in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.761804in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.592644in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.789760in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.701614in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.866780in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.704466in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.825703in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.763801in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.859934in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.806020in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.733278in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.785196in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.860219in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.849094in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.842533in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.822850in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.876479in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.818856in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.715877in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.836828in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.821424in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.685639in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.810013in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.835687in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.762375in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.763516in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.862216in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.820283in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.860790in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.888175in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.883611in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.875624in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.843959in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.833975in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.850235in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.863928in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.846812in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.845386in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.892454in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.907573in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.808016in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.807161in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.836828in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.896733in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.674229in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.826273in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.802597in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.860790in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.879903in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.849950in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.885893in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.841392in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.881614in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.861360in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.887890in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.896448in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.867351in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.910996in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.895021in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.894166in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.898730in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.819142in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.899871in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.885037in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.824562in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.863643in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.859364in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.891313in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.881614in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.885608in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.852803in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.871059in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.882185in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.896448in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.866780in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.905861in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.892739in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.910140in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.897874in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.896733in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.886464in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.907002in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.896733in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.803167in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.871915in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.881614in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.896733in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.887890in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.907002in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.906147in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.910996in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.902723in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.914134in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.900727in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.921551in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.917272in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.918128in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.903294in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.914419in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.898445in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.927256in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.907002in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.918698in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.903294in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.908143in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.907002in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.890742in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.840251in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.883896in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.907002in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.886464in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.886178in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.898445in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.883611in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.904435in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.902153in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.885322in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.891313in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.890742in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.911281in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.906432in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.910426in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.899015in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.916131in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.906432in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.918698in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.917842in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.923833in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.922121in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.927827in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.921836in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.925259in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.921836in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.935814in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.930679in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.927541in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.916131in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.938666in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.934673in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.923548in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.930679in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.934958in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.914419in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.929253in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.913563in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.926115in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.914990in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.920410in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.930679in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.916416in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.923833in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.923262in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.919554in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.934958in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.907858in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.926971in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.929823in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.929538in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.927827in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.930394in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.945227in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.935814in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.937525in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.947795in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.933532in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.936099in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.927541in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.929538in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.919839in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.936955in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.939808in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.927827in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.938381in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.944657in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.944086in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.936670in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.938666in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.936099in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.942375in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.929538in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.930394in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.933532in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.932105in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.926971in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.942090in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.930964in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.941804in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.930679in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.922977in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.938952in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.926400in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.948080in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.945798in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.938381in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.947510in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.936670in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.947510in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.923262in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.946083in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.934102in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.926400in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.937525in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.920980in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.939522in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.947795in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.942375in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.945513in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.926971in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.940663in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.942660in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.926971in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.922121in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.927256in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.937525in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.933246in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.930964in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.935814in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.939522in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.936099in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.939808in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.937525in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.942945in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.924403in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.944372in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.945798in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.938381in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.948080in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.936670in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.942090in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.948365in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.937811in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.934958in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.942945in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.921836in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.930394in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.946083in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.937811in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.941234in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.944086in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.930964in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.940378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.826070in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.884588in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{0.952173in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{0.947919in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.001618in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.039192in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.033461in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.094255in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.112122in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.135849in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.149763in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.230746in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.243010in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.266062in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.290219in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.328895in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.341179in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.359226in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.367795in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.353026in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.364266in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.403599in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.471974in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.480037in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.490677in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.529406in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.535123in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.534481in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.557046in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.558991in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.563778in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.554659in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.568379in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.574621in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.571049in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.584456in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.571093in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.571452in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.568144in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.581087in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.567758in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.584591in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.593995in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.607055in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.615007in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.622497in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.637637in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.629909in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.631232in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.635677in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.649637in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.634118in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.642411in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.626076in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.634687in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.635418in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.632766in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.614943in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.618362in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.629228in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.631675in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.641694in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.642979in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.659627in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.670246in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.673754in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.672004in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.676277in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.675217in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.696803in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.694403in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.706592in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.713536in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.721159in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.721144in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.725667in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.720837in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.729212in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.733756in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.729343in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.740862in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.750935in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.755759in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.740274in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.742427in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.727449in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.733680in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.730473in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.744104in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.748641in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.744224in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.762187in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.763235in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.768284in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.777449in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.780306in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.775603in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.776562in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.791345in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.796463in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.799102in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.814523in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.814956in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.805048in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.812648in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.815066in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.815702in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.802695in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.803427in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.806653in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.798354in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.811027in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.811953in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.841579in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.841033in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.835342in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.839883in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.844682in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.844944in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.855483in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.846379in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.845424in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.854114in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.856065in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.860132in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.841542in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.843638in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.841901in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.837971in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.840253in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.844218in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.844163in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.846881in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.847188in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.853886in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.852637in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.873059in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.869093in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.873934in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.874331in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.876771in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.871008in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.871578in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.877351in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.875879in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.856084in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.857981in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.869082in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.861419in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.861413in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.868957in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.875924in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.872223in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.876948in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.879839in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.878733in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.888976in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.889039in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.885355in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.885776in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.888782in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.880220in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.876309in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.876444in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.884571in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.884161in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.891003in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.891975in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.896624in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.900633in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.901649in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.904209in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.906183in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.903201in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.901886in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.898832in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.892974in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.892076in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.893569in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.891895in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.894757in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.893282in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.895304in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.901764in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.903723in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.921782in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.923190in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.925938in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.928395in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.929176in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.926904in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.925624in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.924554in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.923484in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.923425in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.924375in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.925434in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.923676in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.927482in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.929913in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.935073in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.934100in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.932674in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.937237in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.935287in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.935416in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.935067in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.934025in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.937333in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.938508in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.938870in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.939734in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.938222in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.939114in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.934041in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.937171in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.936602in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.937208in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.935680in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.935040in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.937166in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.938490in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.938609in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.936754in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.940203in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.939517in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.939517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.946525in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.849536in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.882341in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.963070in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.122532in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.205828in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.182722in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.177873in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.233784in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.323071in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.247762in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.220092in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.248618in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.318792in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.270012in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.183863in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.207825in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.177587in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.345036in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.396098in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.230361in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.423483in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.470266in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.378982in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.445163in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.485100in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.476257in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.444307in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.448872in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.401233in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.525322in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.472548in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.500504in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.564403in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.524751in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.372136in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.421486in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.531312in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.393816in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.584656in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.596637in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.492802in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.476542in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.591217in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.475116in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.635148in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.528460in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.616606in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.655401in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.504498in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.419204in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.606907in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.354450in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.538159in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.590076in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.524181in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.588365in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.534165in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.219521in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.679649in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.625734in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.710457in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.730710in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.631725in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.719585in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.609474in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.617461in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.386399in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.511629in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.477968in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.477683in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.714736in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.667097in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.582374in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.779490in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.632010in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.713595in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.745544in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.347889in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.706463in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.698761in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.719300in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.568396in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.753531in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.604339in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.816860in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.722153in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.745259in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.730425in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.794894in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.777779in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.602057in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.697335in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.727573in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.805164in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.683642in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.711598in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.773215in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.763230in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.815148in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.689347in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.731852in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.768650in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.685639in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.736986in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.837969in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.831693in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.824562in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.834546in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.743833in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.719585in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.767509in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.849950in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.814292in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.840251in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.782913in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.841677in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.810299in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.707034in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.836828in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.764942in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.831123in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.849094in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.735275in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.762945in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.736986in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.639997in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.841963in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.856796in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.801170in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.613753in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.580377in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.812581in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.838540in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.800600in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.586368in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.840536in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.885893in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.849094in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.875624in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.772644in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.765227in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.828555in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.801170in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.879047in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.836828in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.840822in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.839681in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.913563in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.929823in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.911281in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.846242in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.819712in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.906717in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.892739in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.922121in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.914704in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.856511in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.895592in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.910140in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.902153in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.877050in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.877050in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.902153in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.885608in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.834261in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.883611in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.908999in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.922692in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.909570in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.916987in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.915846in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.899586in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.910996in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.892739in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.828270in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.885037in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.835116in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.886749in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.913563in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.916701in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.902153in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.923548in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.909855in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.910711in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.916987in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.916987in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.915275in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.930679in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.922407in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.916987in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.915275in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.924689in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.909855in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.907002in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.922407in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.914134in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.910426in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.916131in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.906147in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.909284in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.885608in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.910140in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.898445in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.924403in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.905006in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.922407in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.916416in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.926685in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.914134in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.914419in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.916416in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.909570in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.913563in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.921836in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.916131in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.920980in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.909284in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.923833in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.912422in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.933246in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.914134in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.937525in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.930394in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.939808in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.907858in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.909284in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.922692in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.930679in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.934958in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.933532in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.913849in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.948080in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.944942in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.929253in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.942660in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.937811in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.942945in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.933246in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.927256in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.954356in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.934673in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.954356in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.967478in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.955212in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.958064in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.950362in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.958920in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.952930in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.958920in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.955782in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.937811in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.939808in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.955212in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.955212in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.940093in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.948080in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.936099in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.944086in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.942375in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.951789in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.957209in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.945227in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.957494in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.942375in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.954641in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.957494in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.957494in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.960917in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.955212in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.951503in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.948080in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.958920in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.965196in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.961487in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.939237in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.948651in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.947795in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.958350in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.957209in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.971472in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.965766in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.951218in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.956353in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.951218in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.952930in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.938952in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.953500in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.963199in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.949506in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.948080in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.954356in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.944942in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.956067in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.946939in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.958350in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.956353in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.957494in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.953500in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.962628in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.951218in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.958920in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.941234in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.948365in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.953215in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.957209in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.961773in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.949506in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.951503in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.960917in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.944086in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.963199in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.947510in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.946083in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.966907in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.954356in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.961202in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.954926in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.951789in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.957494in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.959491in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.958350in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.958350in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.958064in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.945227in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.955782in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.945227in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.945798in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.958920in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.954641in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.952930in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.946083in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.947510in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.945227in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.954926in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.936955in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.950362in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.954356in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.936670in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.960346in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.941234in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.959205in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.960346in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.948651in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.942375in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.952644in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.954926in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.953215in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.949506in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.963770in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.957494in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.941234in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.957779in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.950647in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.949506in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.942090in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.963199in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.952644in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.952644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.946525in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.895478in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.890631in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.911695in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.014966in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.047122in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.096803in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.131543in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.148480in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.177786in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.195542in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.204683in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.202184in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.202848in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.199928in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.236619in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.235925in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.279734in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.290426in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.352512in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.362575in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.368729in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.372095in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.387907in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.407269in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.423344in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.433695in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.436595in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.435061in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.444816in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.439654in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.468684in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.471117in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.470111in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.470759in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.482882in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.482101in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.497485in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.500597in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.526616in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.524397in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.530527in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.528140in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.510732in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.513480in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.521154in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.521457in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.528157in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.528759in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.497799in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.516003in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.526987in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.563900in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.570687in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.585586in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.597416in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.576306in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.569836in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.560646in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.564988in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.579368in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.569197in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.583754in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.592090in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.591118in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.603311in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.620931in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.622039in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.642632in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.613155in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.639034in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.631969in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.644126in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.640147in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.657819in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.678161in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.698629in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.688972in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.689808in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.693585in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.704743in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.702633in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.705640in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.706236in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.712934in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.707124in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.712734in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.722976in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.726431in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.722722in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.723635in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.726140in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.730391in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.725916in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.736922in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.736928in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.742411in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.759939in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.763578in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.776163in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.772930in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.781944in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.775708in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.782395in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.785584in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.791051in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.790237in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.790620in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.795241in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.792211in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.801401in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.799752in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.793304in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.790269in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.784940in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.770446in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.785518in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.787083in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.750813in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.768690in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.750458in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.755871in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.764338in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.776493in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.792940in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.790911in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.803600in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.799763in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.804953in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.814187in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.812885in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.819501in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.824842in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.850120in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.852635in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.851996in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.848768in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.861065in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.862093in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.869174in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.881649in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.879135in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.885604in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.886089in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.891208in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.889878in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.888596in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.890002in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.888371in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.882960in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.883768in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.887692in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.895159in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.895002in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.899065in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.899549in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.892421in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.890864in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.885289in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.882554in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.882709in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.890405in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.893034in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.893946in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.898943in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.905235in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.909242in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.911158in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.911873in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.915732in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.915871in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.917754in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.916679in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.916940in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.913203in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.912211in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.907356in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.905806in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.904813in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.906772in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.907949in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.915138in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.915120in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.912910in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.912675in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.913417in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.913137in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.914495in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.914288in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.916184in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.915979in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.921182in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.925594in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.923820in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.924820in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.923266in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.929871in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.928269in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.933683in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.934011in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.936359in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.938159in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.938152in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.939744in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.939237in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.948390in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.949859in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.950611in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.948872in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.947966in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.949343in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.947155in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.948417in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.947860in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.948695in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.947600in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.950124in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.953205in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.953177in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.955090in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.953019in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.951665in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.952432in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.952568in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.954458in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.954020in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.955225in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.952947in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.953526in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.952678in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.955964in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.953879in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.953846in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.954860in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.953783in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.954724in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.953211in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.954558in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.956049in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.956121in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.956832in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.953418in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.954036in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.951608in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.950788in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.949010in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.949544in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.946613in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.949115in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.948327in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.949415in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.948970in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.950829in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.950250in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.952138in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.953070in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.953070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.867793in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.975622in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.046652in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.877492in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.112833in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.095432in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.117397in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.186716in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.230646in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.124814in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.216383in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.270583in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.266304in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.248047in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.367857in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.380123in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.335052in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.317651in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.218665in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.346748in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.363008in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.397810in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.289410in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.326780in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.281423in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.366716in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.493373in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.424054in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.254038in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.452580in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.374418in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.549284in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.361011in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.392675in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.557556in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.497366in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.564973in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.523325in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.463991in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.494799in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.483103in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.568967in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.454862in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.479395in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.612612in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.535877in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.629728in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.622881in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.539300in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.434323in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.535877in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.608048in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.533309in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.688492in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.579236in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.633436in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.538444in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.469125in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.532453in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.556415in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.675084in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.477683in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.433467in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.589506in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.423198in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.502216in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.646843in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.471407in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.574672in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.419490in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.597778in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.706178in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.601487in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.630298in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.608618in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.716162in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.712168in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.467699in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.719015in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.592358in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.533309in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.555845in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.638286in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.657113in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.713880in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.628587in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.647414in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.735845in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.695623in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.626019in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.697620in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.537873in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.657683in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.637145in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.761804in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.697620in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.645988in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.667668in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.678508in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.561835in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.484529in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.685639in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.673088in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.725861in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.647985in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.746685in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.594641in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.543293in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.725291in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.687921in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.512200in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.605195in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.648840in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.764657in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.733563in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.785481in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.673088in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.630869in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.707034in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.717303in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.775782in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.639712in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.795465in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.728143in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.562976in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.735275in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.740980in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.645988in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.399236in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.692485in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.778920in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.685639in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.783484in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.771788in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.703611in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.677366in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.722723in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.449727in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.663103in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.724720in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.765798in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.686210in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.769221in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.674229in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.760092in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.706178in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.759807in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.601202in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.715877in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.648840in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.704181in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.735560in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.695338in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.716162in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.806305in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.696194in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.728428in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.739554in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.717588in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.844245in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.710742in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.812866in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.812581in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.831693in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.781202in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.652549in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.813436in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.778920in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.665956in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.770077in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.589506in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.799459in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.829126in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.816860in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.830837in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.798603in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.714451in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.788619in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.774641in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.806590in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.733278in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.785481in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.521899in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.762945in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.852232in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.709601in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.728999in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.773500in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.841392in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.739268in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.701614in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.711313in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.847953in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.798603in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.786907in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.576384in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.724720in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.731566in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.768365in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.819142in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.833690in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.853944in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.849665in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.790616in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.863928in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.518761in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.787763in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.725291in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.795180in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.786907in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.793468in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.728714in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.715592in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.829982in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.837969in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.899015in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.870489in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.857367in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.879047in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.883896in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.874768in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.854799in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.776352in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.855085in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.849094in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.885322in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.859364in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.915275in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.903009in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.835402in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.742977in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.871915in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.901582in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.826844in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.885322in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.838540in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.910711in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.914419in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.927541in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.859934in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.906717in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.886464in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.885893in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.918128in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.905006in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.919269in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.906717in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.897874in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.906147in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.900727in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.927256in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.905006in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.926115in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.919554in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.930964in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.928682in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.915275in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.918698in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.910711in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.923548in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.921551in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.934958in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.915275in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.932105in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.945513in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.925259in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.917842in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.935814in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.915846in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.921551in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.932105in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.940093in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.945227in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.934958in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.942375in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.923548in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.942090in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.940093in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.935814in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.933532in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.942660in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.930964in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.940093in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.950362in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.941234in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.942945in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.944372in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.948651in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.951503in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.944657in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.945227in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.953215in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.958920in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.952359in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.958064in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.954356in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.950362in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.965766in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.964340in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.956067in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.950362in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.952644in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.960346in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.956353in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.952644in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.958064in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.961202in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.954356in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.940663in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.959205in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.959205in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.948365in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.954356in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.955782in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.946083in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.958064in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.958064in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.952644in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.962914in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.953500in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.962628in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.958350in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.957779in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.965481in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.951218in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.964911in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.953215in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.959205in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.964625in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.965766in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.954641in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.953500in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.955782in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.950647in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.964340in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.950933in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.953500in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.953500in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.963199in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.963770in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.960917in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.953500in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.952930in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.958064in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.939237in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.956353in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.961773in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.954926in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.955782in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.948080in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.960917in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.959491in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.965481in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.952644in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.968904in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.959491in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.962628in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.966052in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.966907in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.959491in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.967763in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.947795in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.966622in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.955212in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.956353in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.961773in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.951789in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.962914in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.955212in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.960917in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.946939in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.961202in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.958064in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.968619in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.965481in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.965481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.852389in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.941128in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.925588in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{0.965550in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.070233in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.078188in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.154344in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.165845in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.212449in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.236987in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.234930in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.274998in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.276551in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.281921in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.281868in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.290821in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.312077in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.323771in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.316521in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.330611in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.335131in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.348826in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.369386in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.370994in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.389997in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.400913in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.417565in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.428284in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.431898in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.442785in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.455514in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.455449in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.457860in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.473435in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.507662in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.510839in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.521971in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.513177in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.524738in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.525598in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.541923in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.550635in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.553501in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.561507in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.559198in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.550178in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.548404in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.549206in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.561806in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.553386in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.541385in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.546201in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.533893in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.530723in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.542341in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.535244in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.539189in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.527214in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.534273in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.551469in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.556472in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.563856in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.576665in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.579861in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.605363in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.591595in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.586593in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.599836in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.588076in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.588504in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.582984in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.580270in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.593177in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.605248in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.611565in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.623994in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.630643in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.637341in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.627394in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.630423in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.631095in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.649512in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.651984in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.651384in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.655562in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.646189in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.630023in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.647988in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.647987in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.657857in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.651535in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.640711in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.649169in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.653044in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.638960in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.635583in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.649684in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.658072in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.670813in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.671040in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.667023in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.675652in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.685665in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.692509in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.696073in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.693311in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.688578in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.659644in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.662928in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.647599in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.656480in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.668724in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.670416in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.690729in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.692017in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.696429in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.694522in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.697343in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.672581in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.671633in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.676942in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.685827in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.685866in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.694201in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.692204in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.698993in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.699711in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.705721in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.695269in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.697330in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.692481in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.693651in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.697842in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.697591in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.710134in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.708740in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.713993in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.727018in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.725390in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.721615in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.739261in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.755103in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.757713in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.747196in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.755157in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.746237in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.748621in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.732709in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.759846in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.775003in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.777363in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.771072in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.772826in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.776517in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.776329in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.790278in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.784578in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.784668in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.758391in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.758847in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.768185in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.762327in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.760445in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.768539in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.765612in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.754422in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.763775in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.769223in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.749939in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.740628in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.738290in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.741298in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.757543in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.779311in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.790283in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.802772in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.801556in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.804484in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.810429in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.781262in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.781912in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.776250in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.780464in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.775289in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.782527in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.775833in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.786920in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.813267in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.839877in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.838546in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.840171in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.837469in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.831357in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.840015in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.853121in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.854621in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.864918in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.866360in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.862429in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.850484in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.852627in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.857522in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.858306in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.855159in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.858176in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.856212in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.859323in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.869457in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.871272in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.876899in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.875203in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.880594in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.883164in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.887430in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.887806in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.893849in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.898142in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.895234in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.894554in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.897681in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.898763in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.903638in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.903872in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.901817in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.902364in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.907925in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.913594in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.915554in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.917920in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.920745in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.923511in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.928887in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.928292in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.924793in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.923521in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.924893in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.924559in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.931485in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.932356in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.932947in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.933640in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.936548in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.938260in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.944975in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.949231in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.950222in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.951173in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.953448in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.956267in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.955528in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.956010in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.954894in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.955628in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.955771in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.954261in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.954517in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.955735in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.956537in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.955198in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.957342in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.955738in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.957175in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.956174in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.955388in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.957015in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.960197in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.959920in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.960440in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.959065in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.959360in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.958360in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.957869in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.957219in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.958655in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.959337in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.959337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.889473in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.916288in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.999299in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.903736in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.049220in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.115971in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.102849in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.224941in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{0.972769in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.124814in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.219806in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.114259in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.258317in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.342469in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.342754in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.289125in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.273721in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.303103in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.085163in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.238634in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.180440in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.343610in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.312231in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.337049in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.416067in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.404656in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.323642in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.299109in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.394672in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.357017in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.454006in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.479109in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.355876in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.422057in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.424339in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.521899in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.516764in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.490805in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.403230in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.562691in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.580377in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.493658in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.430044in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.511915in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.378982in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.467699in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.457144in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.605195in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.466843in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.607477in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.545861in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.565544in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.407794in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.657113in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.519617in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.510203in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.491661in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.549284in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.628872in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.662248in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.533309in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.558983in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.519617in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.589791in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.543008in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.732993in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.592644in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.609759in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.538444in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.119394in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.647129in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.768650in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.416352in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.717303in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.495940in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.501930in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.429474in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.510773in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.385543in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.767224in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.770362in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.711313in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.446304in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.530171in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.668523in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.502501in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.650837in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.363008in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.582089in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.688492in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.639141in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.697905in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.595782in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.107413in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.727858in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.470266in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.715021in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{0.888617in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.647129in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.289410in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.556130in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.564403in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.756955in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.603484in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.490805in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.618317in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.465132in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.258317in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.692771in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.605480in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.635148in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.579807in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.379838in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.491946in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.090583in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.809443in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.556130in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.692771in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.375845in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.730140in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.654546in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.603484in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.740695in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.424054in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.616035in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.501645in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.481106in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.562121in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.163895in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.766368in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.529030in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.561550in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.683072in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.619458in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.801741in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.504783in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.515052in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.729569in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.780917in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.541297in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.593499in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.700473in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.839681in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.884752in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.758951in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.676796in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.807731in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.723008in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.775211in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.371566in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.774641in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.553848in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.848238in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.606907in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.715592in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.659110in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.832834in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.269157in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.803738in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.798318in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.841392in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.550425in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.416922in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.806875in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.365860in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.745829in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.714451in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.921551in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.655401in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.490235in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.633151in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.031248in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.742691in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.365005in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.837398in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.639141in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.881899in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.680504in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.587794in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.517049in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.375559in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.434323in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.831123in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.830552in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.916987in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.502786in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.058063in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.740409in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.673943in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.690489in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.725291in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.618317in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.767224in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.643991in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.879903in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.778064in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.813436in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.867922in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.644847in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.505068in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.623167in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.478539in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.518761in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.854514in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.772359in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.946939in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.940093in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.610900in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.825417in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.488523in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.746400in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.616035in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.837684in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.742406in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.918128in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.971757in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.833690in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.820568in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.916131in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.975751in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.948365in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.939808in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.964625in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.894736in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.666527in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.511629in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.980600in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.809443in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.914990in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.786337in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.847383in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.684783in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.979744in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.984879in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.990299in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.980600in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.936670in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{2.010838in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{2.038793in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{2.004277in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{2.052486in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.809443in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.981171in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{2.016543in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{2.030521in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.922121in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.609189in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.937525in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{2.000854in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.849950in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.418634in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.938952in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.419204in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.705322in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.702184in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.985449in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{2.009126in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{2.042502in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.926115in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.978888in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.993722in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.978888in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{2.031947in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{2.007129in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{2.014546in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{2.003991in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{2.011408in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{2.044499in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{2.033659in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{2.037082in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{2.047922in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{2.024530in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{2.033088in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{2.094420in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{2.058191in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{2.068461in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{2.082153in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{2.089855in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{2.076163in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{2.050774in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{2.090996in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{2.069316in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{2.089285in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{2.068175in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{2.084435in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{2.075592in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{2.077019in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{2.094134in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{2.082439in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{2.061900in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{2.082153in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{2.066464in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{2.081583in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{2.085576in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{2.114103in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{2.107542in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{2.085576in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{2.076163in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{2.085006in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{2.090996in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{2.086717in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{2.057906in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{2.057906in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{2.081583in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{2.083865in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{2.103548in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{2.096987in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{2.092708in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{2.037367in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{2.071884in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{2.075307in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{2.089855in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{2.091282in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{2.090426in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{2.107256in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{2.103548in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{2.115529in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{2.106971in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{2.076163in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{2.104118in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{2.065608in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{2.099554in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{2.124372in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{2.107827in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{2.107542in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{2.119523in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{2.104689in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{2.112962in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{2.126084in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{2.112391in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{2.123231in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{2.112676in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{2.097557in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{2.101551in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{2.124657in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{2.121519in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{2.110965in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{2.067320in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{2.097272in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{2.112962in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{2.115529in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{2.123231in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{2.121805in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{2.108397in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{2.103548in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{2.087288in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{2.120664in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{2.126369in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{2.099554in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{2.114673in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{2.103548in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{2.131218in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{2.118952in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{2.121234in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{2.113817in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{2.120093in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{2.115814in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{2.121234in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{2.125228in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{2.113247in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{2.107542in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{2.120949in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{2.130933in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{2.108968in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.122375in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{2.123516in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{2.122660in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{2.116099in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{2.117811in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{2.110109in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{2.118667in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{2.123231in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{2.134641in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{2.126939in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{2.134927in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{2.124087in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{2.126654in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{2.126654in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{2.134927in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{2.138065in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{2.125228in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{2.127225in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{2.103833in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{2.137209in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{2.130933in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{2.132645in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{2.126939in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{2.133500in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{2.120093in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{2.137779in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{2.138635in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{2.126654in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{2.126084in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{2.127225in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{2.137779in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{2.130077in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{2.137209in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{2.123516in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{2.131504in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{2.130363in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{2.134641in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{2.144911in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{2.124087in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{2.124657in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{2.141202in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{2.120093in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{2.139206in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{2.127795in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{2.125798in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{2.132074in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{2.126084in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{2.129507in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{2.130648in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{2.121805in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{2.137779in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{2.130363in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{2.139206in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{2.130648in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{2.137779in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{2.134071in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{2.131218in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{2.136924in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{2.129507in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{2.117526in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{2.132074in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{2.128651in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.134927in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{2.118952in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{2.136924in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{2.123231in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{2.129507in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{2.119237in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{2.129507in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.134641in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.134641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.889473in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.903586in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.938904in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.928678in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.050286in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.037632in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.067010in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.091784in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.113377in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.119882in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.170673in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.194913in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.207229in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.193523in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.198526in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.196542in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.212524in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.235430in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.270442in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.276025in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.278436in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.290520in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.297406in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.330594in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.383212in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.394133in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.395055in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.429041in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.435566in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.435009in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.442760in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.447053in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.440202in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.444393in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.453011in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.468293in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.468147in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.482128in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.488520in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.480283in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.488830in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.511096in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.511775in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.509761in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.513718in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.550499in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.548778in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.549800in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.554743in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.551229in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.555087in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.553878in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.571797in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.577471in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.573568in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.534399in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.536087in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.559348in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.560652in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.546220in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.563330in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.566833in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.553961in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.541511in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.538437in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.523147in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.569838in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.583986in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.566212in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.576444in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.569049in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.577228in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.555806in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.558434in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.571440in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.578210in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.590180in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.590740in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.563288in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.517700in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.538716in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.531871in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.550186in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.484029in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.500339in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.479246in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.494681in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.520909in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.529166in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.525330in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.534629in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.527679in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.500743in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.497610in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.517126in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.541173in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.525039in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.521730in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.478615in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.483628in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.533492in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.535756in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.551457in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.533896in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.553520in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.563623in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.567609in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.603804in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.585829in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.588850in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.585464in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.560444in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.560612in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.520940in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.545483in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.543838in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.545609in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.559355in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.565365in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.589003in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.574028in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.608716in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.601974in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.601126in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.611061in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.659006in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.669000in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.669780in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.683575in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.687518in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.696288in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.663815in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.674898in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.662793in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.670412in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.688195in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.680066in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.683618in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.683763in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.681298in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.696452in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.642711in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.630316in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.695182in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.680706in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.698344in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.683869in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.652068in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.661444in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.666745in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.692225in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.688543in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.668712in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.665156in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.601765in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.581912in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.597990in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.574691in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.600962in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.604780in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.653553in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.649403in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.627028in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.601881in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.585126in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.660326in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.673041in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.669252in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.652605in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.593151in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.611870in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.624724in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.635730in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.644686in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.642050in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.649718in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.661468in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.659720in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.681739in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.703578in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.701319in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.717979in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.710666in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.690106in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.683412in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.662925in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.669109in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.679434in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.729575in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.717708in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.728479in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.704483in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.705908in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.709957in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.700565in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.714277in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.717090in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.761969in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.797002in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.802660in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.814007in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.842000in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.863065in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.866232in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.846262in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.835249in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.802887in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.820658in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.819537in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.829082in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.841837in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.836287in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.841105in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.841733in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.855756in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.855346in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.880017in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.885683in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.898198in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.900876in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.906338in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.919583in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.928053in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.927260in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.939783in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.926749in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.932191in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.949615in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.946866in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.913098in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.915541in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.924072in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.866857in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.850504in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.859349in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.815335in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.794118in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.806833in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.863074in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.884152in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.941292in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.948304in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.965497in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.984617in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.989464in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.999960in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{2.019061in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{2.031143in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{2.033106in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{2.036727in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{2.042154in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{2.044870in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{2.049312in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{2.054522in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{2.065818in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{2.067453in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{2.069265in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{2.077128in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{2.065079in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{2.060197in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{2.066170in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{2.070460in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{2.068074in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{2.070869in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{2.076422in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{2.078051in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{2.073982in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{2.073926in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{2.081311in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{2.088758in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{2.087498in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{2.089160in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{2.086805in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{2.088080in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{2.091709in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{2.105914in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{2.104726in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{2.108199in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{2.108475in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{2.104360in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{2.103651in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{2.108295in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{2.106194in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{2.109514in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{2.108420in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{2.116269in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{2.115238in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{2.118002in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{2.119160in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{2.122691in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{2.124694in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{2.125951in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{2.126078in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{2.123853in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{2.126452in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{2.129211in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{2.129908in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{2.129926in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{2.131593in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{2.132925in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{2.131303in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{2.132293in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{2.131073in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{2.131477in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{2.130429in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{2.132077in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{2.132366in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{2.130231in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{2.130271in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{2.128627in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.129228in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.129228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.702056in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.846969in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.908585in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.992738in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.003007in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.084592in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.062056in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.180725in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.184149in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.140789in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.041518in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.207825in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{0.902024in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.187286in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.191565in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.224941in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.273721in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.154767in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.188713in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.086304in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.306526in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.191851in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.303673in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.240060in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.271439in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.286272in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.227794in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.294545in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{0.954227in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.278570in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.230361in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.343039in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.083736in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.283705in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.239204in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.036383in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.313372in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.196985in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.223229in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{0.987888in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.184719in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.191851in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.292833in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.293404in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.449157in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.140789in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.134798in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.158475in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.311946in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.305670in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.310805in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.250044in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.221803in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.180440in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{0.978760in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.376700in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.270868in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.502786in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.388111in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.216383in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.194133in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.298539in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.228364in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.291692in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.115400in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.416922in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.349315in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.307667in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.047508in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.316225in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.139648in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.567255in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.311090in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.204117in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.427762in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.370995in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.459426in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.361581in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.371566in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.092579in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.048934in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.375845in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.193562in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.220947in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.600060in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.226082in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.396669in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.426336in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.170741in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.449442in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{0.954798in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.388111in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.279426in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.580663in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.161042in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.233784in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.597778in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.332770in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.358444in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.338761in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.065765in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.341898in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.335052in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.431471in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.351027in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.166748in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.688206in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.327921in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.390393in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.479965in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.348459in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.066906in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.362437in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.266874in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.252326in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.663959in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.404656in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.422913in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.374989in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.623167in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.359014in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.538444in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.182152in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.479109in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.489664in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.353594in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.442025in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.366146in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.623167in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.527889in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.247191in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.526748in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.584086in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.489094in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.699046in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.385543in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.440029in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.360440in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.732993in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.387826in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.686780in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.218950in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.385258in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.484815in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.257461in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.598349in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.658539in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.384117in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{0.834132in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.458856in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.432326in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.250615in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.536732in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.611756in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.616606in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.602343in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.520758in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.657113in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.647985in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.503071in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.720726in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.596352in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.296827in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.598634in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.280282in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.466558in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.767509in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.610615in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.585797in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.573531in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.031819in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.639712in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.653119in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.492802in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.250900in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.009853in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.547287in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.580948in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.798603in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.342754in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.573246in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.561550in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.604910in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.498222in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.770362in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.024117in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.063197in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.580948in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.728714in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.554133in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.772644in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.424910in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.740695in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.682501in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.525037in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.600631in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.565259in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.645417in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.701614in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.514767in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.704181in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.423198in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.457144in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.149632in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.673373in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.626590in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.221803in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.398380in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.363008in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.615750in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.220662in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.387826in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.402944in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.336478in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.641138in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.483674in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.938381in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.694767in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.689633in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.677652in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.388967in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.687921in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.597778in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.367287in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.640853in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.733848in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.132231in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.638571in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.609474in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.664530in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.496510in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.874197in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.207255in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.795180in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.441740in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.313943in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.653404in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.652549in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.712454in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.429759in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.365860in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.515338in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.742977in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.696479in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.602913in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.460567in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.564973in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.787478in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.382406in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.744118in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.875909in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.759237in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.694197in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.377271in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.761234in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.803167in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.626019in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.640568in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.805449in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.736986in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.285702in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.936384in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.622596in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.957494in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.514767in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.832549in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.642565in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{2.047066in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.797747in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.840536in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.444307in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.899586in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.553848in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.581518in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.748111in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.463705in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.769791in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.790045in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.780061in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.981741in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.810584in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.764086in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.761804in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.936384in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.992581in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.707604in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{2.021107in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.564403in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.984879in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.711027in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.605766in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.981741in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.965766in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.874768in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.923548in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{2.048207in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.998286in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.930964in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.656257in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.918983in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.859364in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{2.015117in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.951503in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.970331in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{2.050774in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.962914in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{2.052201in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.739268in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{2.072454in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.593499in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{2.007700in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{2.079015in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.878761in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.886178in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{2.034515in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{2.023960in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{2.033373in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{2.060188in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.994578in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{2.112391in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.914704in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.995148in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{2.133215in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{2.013976in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{2.134071in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{2.160030in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{2.067320in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{2.095275in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{2.077304in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{2.100695in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{2.189412in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{2.109538in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{2.106686in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{2.154895in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{2.175434in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{2.170014in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{2.174578in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{2.062755in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{2.155466in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{2.133215in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{2.176860in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{2.105259in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{2.069887in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{2.147193in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{2.101551in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{2.176290in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{2.177431in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{2.183136in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{2.157748in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{2.201678in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{2.173437in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{2.189982in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{2.157748in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{2.222787in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{2.136353in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{2.169443in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{2.179428in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{2.161171in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{2.215941in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{2.242756in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{2.241615in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{2.184562in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{2.187700in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{2.226211in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{2.208239in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{2.238192in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{2.204816in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{2.205386in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{2.254451in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{2.229063in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{2.254166in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{2.232772in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.237336in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{2.245608in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{2.238192in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{2.240188in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{2.228207in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{2.268715in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{2.225640in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{2.249602in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{2.258445in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{2.225070in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{2.259016in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{2.223073in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{2.257589in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{2.266718in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{2.241615in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{2.247320in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{2.235624in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{2.227352in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{2.253881in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{2.239618in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{2.260442in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{2.249887in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{2.268429in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{2.257304in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{2.256448in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{2.256734in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{2.266147in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{2.255878in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{2.262724in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{2.248176in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{2.254451in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{2.239333in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{2.247320in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{2.252740in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{2.254166in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{2.260727in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{2.252740in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{2.263009in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{2.259871in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{2.233913in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{2.244467in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{2.264150in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{2.255878in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{2.251314in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{2.262154in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{2.244467in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{2.262154in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{2.253025in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{2.257019in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{2.257589in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{2.249887in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{2.250743in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{2.263295in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{2.268429in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{2.268144in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{2.270711in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{2.256448in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{2.270711in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{2.259586in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{2.258445in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{2.269285in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{2.261013in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{2.266433in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{2.260442in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{2.270997in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{2.246464in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.257589in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{2.256734in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{2.266718in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{2.245608in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{2.263295in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{2.265006in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{2.257019in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.254737in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.254737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.702056in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.778326in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.874762in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{0.925944in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{0.956353in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{0.974913in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.035477in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.050824in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.049527in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.070752in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.048874in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.119446in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.123529in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.130950in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.145968in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.151003in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.167593in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.185667in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.207855in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.209947in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.218782in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.191277in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.184306in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.194033in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.197769in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.199479in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.208076in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.211246in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.193468in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.198168in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.209844in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.210027in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.187596in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.187764in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.207912in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.232176in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.214129in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.208541in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.227625in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.235968in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.220302in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.223284in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.223136in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.218857in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.194805in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.213024in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.218816in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.247251in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.266323in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.264472in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.267882in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.263927in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.266705in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.235374in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.253537in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.263119in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.267575in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.245561in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.252630in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.241329in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.244940in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.277178in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.280570in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.272923in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.288410in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.296669in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.312947in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.317811in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.340818in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.343893in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.291775in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.289520in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.282662in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.314404in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.332311in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.338747in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.347506in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.329829in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.341791in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.303091in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.308376in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.335605in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.318149in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.309712in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.313473in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.330293in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.357042in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.368736in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.365139in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.364469in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.361898in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.332285in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.333427in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.343231in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.344011in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.326284in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.334093in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.369505in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.365346in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.367851in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.379062in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.376002in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.345092in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.346827in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.330181in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.363559in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.367669in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.401776in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.403890in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.401000in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.423217in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.416796in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.428961in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.404280in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.419553in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.412957in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.415864in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.410892in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.420852in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.441083in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.449764in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.429507in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.439231in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.453716in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.457254in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.494235in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.483365in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.479032in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.467173in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.517986in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.504970in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.523151in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.492731in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.481984in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.459786in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.473643in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.492132in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.481331in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.438927in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.440920in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.440060in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.421116in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.432677in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.467187in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.480703in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.484708in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.516552in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.515204in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.535756in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.541816in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.517317in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.525449in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.500932in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.497495in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.524496in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.533108in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.541892in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.490885in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.520503in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.517733in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.491049in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.508226in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.438039in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.462163in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.495807in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.480501in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.507749in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.506796in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.533153in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.440344in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.481835in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.489065in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.517423in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.508172in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.531424in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.546532in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.544382in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.551532in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.560921in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.574990in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.568968in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.582489in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.566560in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.555618in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.515020in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.530855in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.540429in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.539545in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.507771in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.483450in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.485754in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.498754in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.470945in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.485482in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.468439in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.504080in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.487320in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.502702in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.500799in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.544557in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.572584in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.583090in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.563678in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.576102in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.578270in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.565540in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.582371in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.547478in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.553678in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.564763in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.557938in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.589564in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.551333in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.575717in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.580462in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.566590in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.598692in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.585937in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.598588in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.625208in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.627372in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.607610in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.634697in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.607813in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.619019in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.608651in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.622083in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.621507in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.629004in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.630931in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.628129in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.618590in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.602788in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.599006in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.617853in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.594309in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.593372in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.608447in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.635193in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.647597in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.671598in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.673858in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.644199in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.670629in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.663608in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.677792in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.683712in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.643911in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.673158in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.668102in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.697041in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.694187in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.689025in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.724829in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.732121in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.742962in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.713097in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.731746in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.730416in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.699635in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.693956in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.699372in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.675805in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.704125in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.731887in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.739756in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.744151in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.786295in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.778426in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.802694in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.778865in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.799466in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.814242in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.803921in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.819078in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.797747in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.816146in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.812852in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.828143in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.832806in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.841880in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.862513in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.876090in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.881577in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.859045in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.865039in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.864472in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.879536in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.900113in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.915179in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.919953in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.928442in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.940818in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.920663in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.935842in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.937266in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.902889in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.913370in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.929935in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.920953in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.941475in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.961617in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.964913in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.979661in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.973165in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.975363in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.991149in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.993431in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{2.022749in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{2.027206in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{2.034013in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{2.038342in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{2.044577in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{2.059061in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{2.068366in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{2.103116in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{2.099080in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{2.104719in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{2.107568in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{2.114497in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{2.113574in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{2.109205in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{2.113004in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{2.111859in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{2.124215in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{2.153582in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{2.153998in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{2.160877in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{2.158425in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{2.161482in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{2.166928in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{2.181221in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{2.182170in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{2.186574in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{2.188740in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{2.193685in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{2.195857in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{2.201717in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{2.208082in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{2.212691in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{2.223985in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{2.228458in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{2.229206in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{2.233966in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{2.233076in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{2.235670in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{2.236350in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{2.235022in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{2.237975in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{2.240849in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{2.240971in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{2.239609in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{2.244010in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{2.244597in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{2.248013in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{2.250591in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{2.253511in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{2.251616in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{2.252837in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{2.254456in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{2.251608in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{2.253164in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{2.253873in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{2.254638in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{2.258578in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{2.259600in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{2.260850in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{2.262664in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.260699in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{2.259799in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{2.259989in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.259464in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.259464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.825289in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.009853in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.201835in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.151629in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.230931in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.405227in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.248618in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.367572in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.282564in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.365290in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.190710in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.381265in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.296827in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.365860in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.513056in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.137936in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.538444in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.416637in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.405512in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.428333in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.373277in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.457429in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.500789in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.593785in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.545290in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.553563in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.525892in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.410076in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.150488in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.500504in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.567826in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.284846in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.602628in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.571249in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.412073in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.522754in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.509918in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.601202in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.455718in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.604625in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.557271in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.685069in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.750964in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.723008in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.576098in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.746400in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.590932in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.746685in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.758381in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.707034in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.506209in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.583515in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.710457in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.693912in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.592073in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.702755in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.564117in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.751249in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.757240in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.685354in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.781772in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.543008in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.731281in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.685354in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.822280in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.737842in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.711027in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.613468in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.651693in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.748397in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.781487in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.717018in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.735560in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.783484in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.871630in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.814292in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.755243in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.695338in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.801455in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.710457in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.815719in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.725576in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.732422in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.787478in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.884752in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.827985in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.491376in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.812295in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.806020in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.812866in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.798603in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.849094in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.694767in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.871915in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.784910in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.844815in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.722438in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.815148in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.872200in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.754387in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.822280in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.909284in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.911567in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.862787in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.909855in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.788048in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.898730in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.910996in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.919269in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.828555in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.858223in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.881614in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.813722in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.901868in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.808587in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.829696in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.837113in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.851947in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.874768in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.806875in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.849950in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.905006in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.849094in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.877620in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.872200in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.891598in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.899586in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.912708in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.880188in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.644276in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.862787in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.894736in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.856511in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.906432in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.907858in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.921551in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.917557in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.890742in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.761234in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.755528in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.884181in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.901582in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.888175in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.916131in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.922407in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.901297in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.919269in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.905291in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.901868in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.903294in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.822565in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.920695in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.912708in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.912993in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.873056in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.859649in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.863643in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.884752in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.884752in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.716447in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.821994in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.911281in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.915560in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.904150in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.891313in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.902153in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.899586in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.912137in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.917557in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.912708in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.929538in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.918983in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.918698in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.906717in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.904150in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.906432in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.849950in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.899586in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.914990in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.911281in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.921836in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.928682in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.934102in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.911567in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.927256in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.918983in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.914990in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.913849in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.910426in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.919839in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.917842in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.936955in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.924403in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.916701in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.940663in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.935814in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.942375in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.945227in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.948651in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.956067in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.936099in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.957494in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.936099in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.958920in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.945798in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.957209in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.938666in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.946083in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.941234in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.947795in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.944086in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.936384in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.916416in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.922692in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.933532in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.937525in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.941804in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.939808in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.926400in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.942945in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.939522in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.951503in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.942090in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.938952in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.950647in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.940093in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.938381in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.946939in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.944372in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.934673in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.944942in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.945513in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.952359in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.945798in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.947510in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.959205in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.948365in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.959205in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.945798in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.952930in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.948651in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.950362in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.951789in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.944657in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.933246in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.950647in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.946939in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.939522in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.951503in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.946939in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.950933in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.942660in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.954356in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.958920in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.955782in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.936670in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.944942in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.945798in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.953215in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.945798in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.948365in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.954356in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.952644in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.952644in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.946083in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.948365in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.954926in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.946083in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.954641in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.951503in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.956353in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.949506in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.956923in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.948365in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.952359in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.948651in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.951503in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.945798in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.952644in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.954356in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.957779in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.964340in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.954641in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.954641in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.948365in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.950933in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.950362in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.954356in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.961202in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.944657in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.955782in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.959491in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.950933in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.954641in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.956067in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.957779in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.951503in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.954356in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.948651in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.947795in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.954641in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.945798in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.953500in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.950647in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.952359in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.952359in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.957494in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.960346in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.947510in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.956923in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.945227in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.957779in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.948651in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.952359in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.951218in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.953215in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.961773in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.961773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.825289in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.922428in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.051265in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.075773in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.108887in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.165689in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.194926in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.203691in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.228852in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.236679in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.254602in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.246036in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.263570in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.267758in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.279799in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.307794in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.287808in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.316786in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.336840in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.346988in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.349873in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.361561in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.385289in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.397636in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.444619in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.453106in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.448632in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.417758in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.426296in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.440854in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.424853in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.443040in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.456126in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.451639in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.464051in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.477951in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.483582in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.480766in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.493273in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.499729in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.560065in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.566784in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.563247in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.582801in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.583617in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.587757in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.619209in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.628013in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.615806in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.626633in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.622314in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.637428in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.639882in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.632297in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.631897in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.655191in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.658210in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.670574in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.657810in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.665161in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.667181in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.682697in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.688214in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.690496in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.682791in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.679680in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.686553in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.696049in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.698146in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.701888in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.710049in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.742422in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.749610in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.740074in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.741591in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.736966in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.743415in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.740119in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.747679in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.761045in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.754990in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.755643in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.758827in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.781641in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.786275in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.787365in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.757766in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.767499in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.774692in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.784245in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.791374in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.781714in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.790734in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.790152in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.795618in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.788300in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.790985in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.813111in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.807239in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.808743in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.814318in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.832590in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.835610in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.848330in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.842302in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.858926in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.862022in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.873869in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.869338in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.868281in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.869614in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.864025in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.869989in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.863848in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.857787in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.855720in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.855343in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.858797in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.860394in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.855042in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.854533in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.859580in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.858532in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.860441in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.861751in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.862938in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.869182in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.873535in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.874200in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.851208in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.854163in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.855025in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.858996in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.858748in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.862975in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.880509in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.881789in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.885737in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.886269in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.883949in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.860063in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.869832in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.869042in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.872610in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.882034in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.886071in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.894735in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.893023in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.889429in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.882743in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.882601in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.884357in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.890462in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.894640in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.886454in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.887624in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.886206in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.869230in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.868500in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.863849in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.867478in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.871859in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.871807in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.873501in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.880351in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.882049in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.895533in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.904674in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.904968in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.899466in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.901532in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.901337in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.911029in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.917034in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.916487in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.918319in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.918396in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.917823in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.918312in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.923608in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.924907in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.931431in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.934978in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.937087in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.936988in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.939039in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.938745in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.941266in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.942760in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.944205in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.943628in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.945811in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.943953in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.939349in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.936712in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.936429in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.936379in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.937210in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.936129in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.941476in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.941821in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.941124in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.944452in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.947474in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.948405in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.947664in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.948131in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.946642in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.947032in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.946147in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.948193in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.948083in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.949424in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.949528in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.949364in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.948179in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.948360in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.947436in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.947993in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.949527in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.951424in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.951793in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.951176in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.950101in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.952025in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.953395in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.953533in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.951453in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.952022in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.950046in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.950602in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.951912in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.951912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.844401in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.012136in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.093435in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.011280in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.902310in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.186145in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.179584in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.355306in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.123958in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.170171in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.398666in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.361296in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.222944in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.284846in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.399521in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.406082in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.158475in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.495084in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.450583in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.331914in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.349030in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.422057in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.313943in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.521613in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.509347in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.331058in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.405227in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.400662in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.587509in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.386970in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.502501in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.728143in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.649696in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.417493in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.453151in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.384117in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.410932in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.547572in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.474830in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.633151in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.462849in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.435750in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.535021in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.591503in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.528460in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.504783in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.343895in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.639427in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.463135in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.601202in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.501930in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.656257in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.422628in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.397810in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.647985in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.445448in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.717303in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.674229in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.544149in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.696194in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.631154in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.660821in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.593214in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.589791in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.540155in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.699046in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.608904in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.707319in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.717588in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.596637in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.570108in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.715877in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.630013in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.596637in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.734989in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.625449in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.663103in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.577525in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.608904in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.693626in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.802026in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.636004in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.634862in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.679363in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.700187in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.636289in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.640568in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.639141in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.630013in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.698191in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.725576in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.698761in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.762945in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.812295in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.812010in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.749823in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.745544in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.800600in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.760092in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.768080in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.788333in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.805164in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.750394in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.804023in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.707604in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.728428in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.743833in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.786907in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.781202in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.818001in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.791471in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.804879in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.729855in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.769506in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.734989in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.808016in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.769791in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.798318in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.768365in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.793753in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.797747in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.729855in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.763230in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.818001in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.812581in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.785196in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.756384in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.766653in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.755528in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.740124in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.770362in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.744974in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.805164in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.751820in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.768080in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.769506in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.796891in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.805164in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.732993in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.802311in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.800600in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.809158in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.810299in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.757810in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.780917in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.706463in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.713880in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.821139in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.812295in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.798603in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.827985in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.833690in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.831978in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.793753in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.825703in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.822280in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.639712in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.816860in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.810869in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.801170in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.829411in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.723579in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.798603in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.769506in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.802026in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.794609in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.823135in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.794609in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.800885in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.821424in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.800600in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.838825in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.823421in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.838540in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.838540in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.848524in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.813722in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.853088in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.867922in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.855940in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.813722in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.847383in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.825988in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.829696in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.845671in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.835402in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.845386in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.865639in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.857367in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.823706in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.823991in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.838825in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.830267in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.843959in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.845101in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.821139in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.840822in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.829696in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.844245in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.758951in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.827129in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.837398in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.834261in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.804023in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.822280in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.816574in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.828841in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.786622in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.787763in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.825703in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.815719in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.828841in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.849094in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.848524in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.847383in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.813436in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.842533in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.834546in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.861360in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.848809in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.863357in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.817715in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.826844in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.838254in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.833975in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.824562in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.823991in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.859649in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.838254in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.842818in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.857652in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.847953in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.869348in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.860505in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.855655in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.855085in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.860505in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.853658in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.844815in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.845956in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.863357in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.843959in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.858223in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.837398in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.850235in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.855370in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.868492in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.855940in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.867351in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.857652in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.870489in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.859364in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.859078in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.836543in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.836828in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.825417in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.829982in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.850235in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.841677in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.851091in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.847953in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.863357in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.850806in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.854514in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.862216in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.850235in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.844815in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.845956in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.860219in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.863357in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.855655in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.856796in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.863928in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.856796in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.857652in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.864213in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.859364in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.859934in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.865639in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.858223in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.847383in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.860505in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.845671in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.853088in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.868492in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.848524in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.845101in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.859649in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.850806in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.847383in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.862216in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.861075in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.853658in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.856796in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.850235in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.869348in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.859364in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.867636in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.852803in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.868492in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.853088in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.860790in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.860505in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.863643in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.860219in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.864213in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.855940in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.867922in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.862787in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.863643in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.861360in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.849950in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.855085in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.848809in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.861360in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.857367in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.863643in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.853658in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.859078in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.864213in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.861075in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.854514in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.859649in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.867636in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.859649in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.861360in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.857652in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.864213in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.862216in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.852232in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.866210in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.863357in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.849950in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.854514in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.866210in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.859078in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.865639in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.859078in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.855655in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.860505in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.859364in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.876479in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.863643in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.864213in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.855940in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.869918in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.847383in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.862216in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.850235in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.862502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.844401in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.932683in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.992001in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.997607in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.974336in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.019540in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.050217in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.103786in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.124122in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.124097in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.130812in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.168139in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.194038in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.207699in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.209619in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.218853in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.260014in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.248274in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.256984in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.283719in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.302228in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.310217in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.322266in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.321377in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.360228in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.357167in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.366186in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.389105in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.400572in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.434170in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.456219in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.452266in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.445419in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.441918in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.452626in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.454873in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.472895in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.471881in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.468236in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.474967in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.486704in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.490906in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.492302in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.477384in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.493664in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.490598in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.501723in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.517224in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.496718in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.511879in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.505222in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.526469in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.541268in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.557041in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.574107in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.577398in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.573671in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.586217in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.588487in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.612104in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.606510in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.617451in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.618708in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.614744in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.626772in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.626639in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.630286in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.625009in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.623399in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.630422in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.647585in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.645270in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.653856in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.658489in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.654699in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.669518in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.662833in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.666369in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.667526in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.673331in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.675874in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.684581in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.688510in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.712001in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.718759in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.726943in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.734041in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.734107in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.749233in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.749349in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.758762in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.753646in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.749207in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.768956in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.769040in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.765121in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.765560in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.762503in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.767054in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.767328in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.770427in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.770221in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.775091in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.770568in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.769834in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.774651in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.780874in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.780165in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.771116in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.771040in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.768434in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.770024in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.773538in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.771366in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.771743in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.771519in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.777167in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.772750in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.786061in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.783236in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.783004in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.775350in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.779900in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.773298in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.781504in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.784162in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.792460in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.798727in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.802053in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.801223in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.806945in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.804285in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.804088in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.805907in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.789288in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.793927in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.794652in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.801102in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.801508in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.799791in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.792170in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.792813in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.790483in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.798422in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.802462in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.807956in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.819056in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.818523in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.831915in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.830095in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.831824in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.831297in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.833961in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.834733in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.833859in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.827459in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.827683in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.837244in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.834701in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.835476in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.834698in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.837530in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.835891in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.836568in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.828807in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.827915in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.829403in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.826865in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.826174in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.822504in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.822604in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.815881in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.821866in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.831232in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.829453in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.834592in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.840069in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.844622in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.838329in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.836439in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.835545in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.833401in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.837361in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.838496in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.844311in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.844675in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.849249in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.852349in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.853100in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.851061in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.854116in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.851854in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.852173in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.855636in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.860605in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.857642in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.850284in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.851331in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.854036in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.854392in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.854438in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.853110in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.853915in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.858849in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.860584in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.858016in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.856797in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.857907in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.855782in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.857569in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.858658in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.857848in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.858387in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.856718in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.858119in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.861155in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.859264in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.857600in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.858496in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.858890in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.861199in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.858219in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.860024in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.860881in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.861354in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.860397in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.860168in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.860087in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.861727in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.860462in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.860744in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.860037in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.861025in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.859661in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.859304in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.859304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{1.059489in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.990456in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.955654in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.092294in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.126526in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{0.992738in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.360440in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.269442in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.131090in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.367287in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.171026in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.424054in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.323356in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.430044in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.364434in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.437176in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.309093in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.410647in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.494228in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.289125in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.208681in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.415211in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.476542in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.392675in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.569823in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.477968in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.652549in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.457715in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.473689in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.480536in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.343895in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.467984in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.404371in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.595211in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.652263in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.653975in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.606336in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.615750in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.547002in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.558127in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.612327in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.377271in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.740409in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.702755in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.378982in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.428333in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.566685in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.577240in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.617461in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.767795in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.483674in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.612612in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.672232in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.445734in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.619173in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.727002in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.623737in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.699617in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.684498in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.608618in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.443452in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.742691in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.731852in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.683357in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.746685in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.709601in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.653690in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.683928in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.516193in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.717018in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.785481in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.768365in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.622596in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.746685in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.707319in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.760378in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.719015in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.814863in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.851947in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.661677in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.802311in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.689633in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.711027in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.809443in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.576669in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.830267in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.694482in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.748967in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.704466in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.770647in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.794039in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.721012in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.812010in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.804023in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.826273in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.863928in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.809158in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.825988in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.782343in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.843959in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.848524in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.681645in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.846812in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.823991in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.790616in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.771503in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.839395in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.851091in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.646273in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.849094in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.869348in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.860219in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.892454in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.872771in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.643706in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.815433in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.850235in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.881899in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.891598in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.862216in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.848238in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.807446in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.823421in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.759522in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.658539in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.830552in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.841963in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.782343in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.877620in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.808016in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.821994in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.820568in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.853944in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.862216in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.885608in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.899871in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.867922in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.810869in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.832549in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.819142in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.856511in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.859649in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.855655in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.875624in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.869633in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.801170in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.901297in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.894166in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.860219in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.863643in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.752961in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.859364in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.840536in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.881614in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.877335in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.872771in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.886749in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.849665in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.858223in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.793468in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.853373in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.869918in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.900156in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.845386in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.877335in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.897874in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.903009in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.905006in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.919269in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.907858in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.910140in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.905861in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.914990in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.900727in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.907002in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.917272in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.907858in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.927827in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.905291in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.923548in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.909570in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.916131in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.926115in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.898445in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.905006in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.913849in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.911567in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.922977in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.918983in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.904150in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.912993in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.898730in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.893880in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.903009in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.900156in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.902153in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.909855in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.896448in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.901297in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.898445in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.905576in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.905861in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.905861in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.895021in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.903294in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.894736in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.902723in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.910426in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.929823in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.929538in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.913563in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.923833in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.918983in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.926400in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.920410in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.929253in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.910996in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.923548in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.916131in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.920980in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.929253in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.927541in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.916701in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.910426in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.917557in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.916131in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.909284in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.906147in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.912137in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.921836in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.914134in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.918983in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.906147in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.926115in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.913563in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.916416in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.923833in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.915275in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.916416in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.905291in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.926115in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.915275in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.922692in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.918983in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.924403in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.922121in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.923262in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.916987in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.920980in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.921551in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.929538in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.926971in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.918698in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.927541in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.927256in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.915846in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.918698in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.923262in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.921551in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.916987in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.930964in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.926400in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.922407in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.924689in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.926115in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.936670in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.936955in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.930394in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.936099in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.924403in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.922692in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.922407in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.924689in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.934102in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.912993in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.934958in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.936955in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.920980in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.923833in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.922977in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.929253in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.934102in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.920980in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.929253in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.932105in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.934102in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.929823in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.933532in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.917842in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.918983in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.929823in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.930394in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.935814in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.930394in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.930679in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.923262in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.927827in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.929538in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.934102in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.912993in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.929823in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.921836in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.923548in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.922977in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.929823in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.916416in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.927827in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.920410in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.930679in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.924689in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.926115in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.929253in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.926400in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.930679in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.923262in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.913278in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.927541in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.929823in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.923548in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.939522in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.926400in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.926685in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.938381in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.919269in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.927256in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.930964in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.927541in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.926115in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.936384in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.936384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{1.059489in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.023156in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.998247in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.050241in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.037969in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.064129in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.116156in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.141179in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.139630in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.172807in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.172559in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.188800in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.219304in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.232407in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.256666in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.273331in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.284051in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.301755in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.302590in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.308990in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.320266in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.339354in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.333896in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.320406in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.330541in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.346043in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.350963in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.373931in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.384795in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.412633in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.423120in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.429026in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.420294in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.425173in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.423050in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.462107in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.481582in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.506525in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.525191in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.533458in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.550496in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.547505in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.530566in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.520295in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.530202in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.538957in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.561911in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.554066in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.559935in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.554322in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.566136in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.554074in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.560595in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.572403in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.587883in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.591473in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.610527in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.610336in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.593634in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.620888in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.627139in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.639099in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.646153in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.646907in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.650610in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.637164in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.645152in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.670109in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.672547in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.675466in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.678651in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.686825in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.690045in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.717471in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.711891in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.720934in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.717804in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.717126in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.732870in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.717249in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.728551in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.725144in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.731863in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.727440in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.729593in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.727080in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.742243in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.740120in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.753408in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.765250in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.771153in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.789936in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.798619in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.799672in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.802304in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.800308in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.801849in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.822591in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.818253in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.804592in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.808814in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.810332in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.808360in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.804674in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.808146in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.818134in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.821430in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.803914in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.819093in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.826430in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.831064in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.812328in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.812638in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.819656in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.820461in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.823438in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.839669in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.841924in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.847034in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.824504in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.815724in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.818976in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.815672in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.819357in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.819763in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.813739in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.798219in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.805503in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.803187in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.816226in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.816064in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.819509in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.819615in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.826965in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.844078in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.846462in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.842903in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.841287in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.845286in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.849860in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.854156in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.848857in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.860245in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.867332in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.867084in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.866740in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.855362in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.858494in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.861405in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.857349in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.857323in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.863277in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.861546in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.861642in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.854824in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.855804in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.858357in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.868003in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.868337in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.866042in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.878824in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.890316in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.894837in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.895896in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.898097in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.901046in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.902655in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.907148in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.906962in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.908716in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.911253in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.909818in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.906803in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.904968in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.909034in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.901484in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.901566in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.898862in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.899322in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.903757in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.906335in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.909760in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.913832in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.916049in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.915121in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.919130in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.919644in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.914462in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.914905in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.915577in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.916739in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.917642in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.921200in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.922370in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.922447in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.926379in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.925892in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.927606in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.928755in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.929214in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.929243in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.927669in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.929462in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.928614in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.928989in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.928474in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.929642in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.927590in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.927455in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.926187in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.928935in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.927486in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.928376in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.928376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.793054in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.105987in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.019552in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.112833in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.157619in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.093435in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.270012in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.208681in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.268586in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.271153in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.147350in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.283134in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.319933in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.444593in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.395528in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.384402in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.417493in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.394101in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.414925in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.424054in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.389537in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.399236in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.639427in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.471693in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.331344in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.516193in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.260884in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.542438in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.567255in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.576098in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.616891in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.668809in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.450583in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.375274in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.374989in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.619458in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.518761in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.550425in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.200694in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.703040in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.630869in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.599490in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.632580in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.562691in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.534165in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.530457in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.622596in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.669950in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.443737in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.661392in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.456859in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.725576in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.630869in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.505354in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.687065in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.572105in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.592644in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.634007in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.484815in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.688777in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.760378in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.418919in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.577240in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.556986in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.600916in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.733848in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.579236in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.500789in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.817430in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.846242in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.589506in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.480250in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.795750in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.800314in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.664244in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.684783in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.570108in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.690489in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.769791in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.591503in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.727002in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.695623in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.802026in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.751249in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.752961in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.610615in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.785481in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.676511in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.795465in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.674229in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.632580in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.804879in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.728428in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.752961in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.606907in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.721582in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.747541in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.785766in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.842533in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.840536in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.772929in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.831408in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.806590in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.861646in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.778920in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.805734in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.873056in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.543579in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.607192in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.606051in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.792898in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.673943in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.853088in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.872771in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.823421in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.837969in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.846812in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.606051in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.759522in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.770077in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.829696in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.881899in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.856511in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.894736in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.898730in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.832264in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.860790in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.883611in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.927541in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.875624in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.887890in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.870489in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.869348in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.926971in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.913849in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.898445in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.920980in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.912137in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.922692in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.915846in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.923262in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.901868in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.850806in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.680219in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.815433in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.703896in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.896448in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.869633in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.906147in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.884752in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.864213in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.834831in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.885893in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.916416in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.905576in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.928682in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.918983in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.926115in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.937811in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.941804in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.919839in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.941804in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.936670in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.958350in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.899871in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.908714in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.945513in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.910996in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.916416in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.921551in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.615750in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.915846in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.904435in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.912708in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.851947in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.932105in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.942945in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.929538in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.922407in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.942945in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.934673in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.919839in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.939522in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.955212in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.966052in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.971472in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.957209in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.950647in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.971472in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.936670in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.951218in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.952930in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.960346in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.926971in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.942660in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.936955in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.938666in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.959205in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.960061in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.947510in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.957209in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.936955in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.948080in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.951789in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.959491in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.954926in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.968334in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.972898in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.951789in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.966907in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.951789in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.960346in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.960917in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.969475in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.958350in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.953215in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.963199in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.925259in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.964625in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.959491in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.968048in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.968048in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.971757in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.953215in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.977462in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.970331in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.967193in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.963770in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.963199in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.973183in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.963199in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.954356in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.963199in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.966337in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.959491in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.961202in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.966052in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.956353in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.966052in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.961773in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.957209in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.969190in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.960061in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.952644in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.949506in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.954926in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.950933in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.956353in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.957779in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.966622in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.960917in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.962628in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.959205in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.957779in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.958350in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.962914in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.909284in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.962914in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.950362in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.964625in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.962058in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.965196in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.967478in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.961487in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.967763in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.969475in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.969760in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.972042in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.964055in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.959491in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.978888in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.963770in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.969475in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.964911in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.966907in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.966907in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.970331in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.968904in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.960061in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.971757in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.971472in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.956923in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.966052in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.970901in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.959491in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.956923in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.978033in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.962914in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.973468in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.968619in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.966337in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.977747in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.957779in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.969190in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.974895in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.972327in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.965481in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.968904in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.961773in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.972042in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.975180in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.970331in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.970616in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.969190in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.974609in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.967763in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.982312in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.961202in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.972613in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.968619in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.977462in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.973183in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.964911in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.978318in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.969760in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.970901in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.963770in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.968048in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.961487in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.976892in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.976606in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.971472in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.969760in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.974609in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.964911in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.970331in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.969475in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.964911in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.966907in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.968619in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.973183in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.970901in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.974324in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.964911in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.964055in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.973754in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.960061in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.960346in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.967193in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.965766in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.968904in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.973754in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.969475in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.967478in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.978603in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.975180in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.961773in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.967478in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.967478in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.971757in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.970045in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.965481in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.972042in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.965766in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.966337in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.965196in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.974324in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.966907in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.970331in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.971472in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.957779in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.967763in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.963770in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.976036in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.968904in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.964340in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.964340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.793054in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.957756in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.980559in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.052866in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.061525in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.101488in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.120309in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.163958in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.161537in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.197449in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.267652in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.320879in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.332464in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.345427in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.377375in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.396326in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.404383in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.396628in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.409245in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.393676in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.393214in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.408728in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.416341in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.464196in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.485129in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.481603in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.461034in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.477114in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.481335in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.488328in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.459251in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.483869in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.498698in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.521318in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.525481in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.526767in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.536395in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.549806in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.539159in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.551424in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.541939in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.576298in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.581767in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.574111in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.585427in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.584092in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.584949in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.589861in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.590299in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.607323in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.588466in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.587343in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.584305in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.585967in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.600764in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.593786in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.592331in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.583173in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.630579in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.626470in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.611844in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.614346in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.649276in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.650773in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.654175in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.645767in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.650240in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.662196in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.655126in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.662314in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.665646in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.679285in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.693130in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.684878in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.707531in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.704429in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.716642in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.724525in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.725971in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.738797in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.722364in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.721401in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.729749in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.729617in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.731951in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.719447in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.719660in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.734446in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.735755in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.740756in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.771579in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.771714in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.780574in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.795310in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.805310in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.802671in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.802977in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.816318in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.789044in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.754378in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.754236in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.765890in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.772841in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.774847in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.795740in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.783560in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.798739in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.804883in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.809076in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.800469in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.781028in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.777997in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.782140in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.790946in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.794821in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.803529in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.808827in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.825549in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.826221in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.834814in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.839694in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.848479in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.854360in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.856486in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.863043in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.868874in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.872430in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.882108in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.885282in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.886671in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.887306in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.890673in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.890595in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.902176in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.897039in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.875357in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.869764in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.869808in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.864370in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.848323in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.846831in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.851793in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.856495in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.867323in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.869066in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.868580in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.865205in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.867274in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.875527in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.908772in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.914689in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.917065in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.921395in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.923806in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.925093in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.928418in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.923879in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.924791in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.928796in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.922509in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.921357in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.923137in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.922374in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.891711in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.891557in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.897486in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.899008in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.894302in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.905323in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.920795in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.927442in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.933802in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.935445in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.940864in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.941842in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.944805in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.944714in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.946039in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.944132in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.944459in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.946767in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.947896in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.948827in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.947684in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.953607in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.955536in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.955161in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.956081in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.956121in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.957945in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.954676in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.955511in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.958372in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.959613in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.958317in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.962484in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.963580in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.962023in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.960826in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.961730in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.957299in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.958198in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.959120in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.954137in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.954435in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.955087in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.955585in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.955924in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.963146in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.964465in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.965619in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.965960in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.965057in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.966354in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.966756in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.968200in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.967361in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.968230in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.969936in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.971174in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.969464in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.970258in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.969967in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.970698in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.969826in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.967129in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.969055in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.969511in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.967689in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.968271in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.968451in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.968359in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.968208in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.967225in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.967795in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.967550in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.967550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.884909in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.996161in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.039521in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.188998in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.981612in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.109695in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.033815in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{0.900883in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.265733in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.195274in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.262881in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.312516in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.150488in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.416637in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.414070in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.391819in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.344180in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.494799in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.402944in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.445448in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.331629in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.418634in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.323642in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.360726in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.527889in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.556415in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.524466in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.472834in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.480250in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.464846in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.586083in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.437176in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.414070in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.462279in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.531312in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.390393in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.409505in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.621455in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.301676in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.582374in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.638286in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.615179in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.443737in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.555845in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.605766in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.418634in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.683072in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.530171in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.337049in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.715021in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.737272in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.410076in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.695623in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.424910in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.469125in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.668523in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.562976in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.740980in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.750394in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.514197in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.663389in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.669379in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.585797in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.612327in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.622881in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.604910in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.690203in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.709886in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.703896in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.762945in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.616035in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.346177in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.731566in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.622596in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.785196in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.680790in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.668238in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.718159in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.675655in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.564403in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.722153in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.551566in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.748111in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.703896in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.798888in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.731852in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.805734in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.611186in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.636859in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.578381in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.620885in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.769506in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.727287in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.588935in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.734989in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.407223in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.730140in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.775211in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.814292in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.641138in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.819997in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.703611in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.602343in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.776067in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.844815in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.627731in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.714165in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.437746in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.734419in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.755528in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.535877in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.452580in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.414640in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.831123in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.816004in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.707604in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.703611in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.819997in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.807731in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.815433in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.841963in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.584656in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.780631in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.620599in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.883040in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.921551in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.905861in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.952644in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.896733in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.895021in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.940093in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.907002in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.860219in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.805164in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.720156in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.527604in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.634007in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.791471in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.759522in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.825417in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.831693in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.582945in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.806875in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.814007in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.858223in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.927827in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.900727in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.912708in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.944086in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.819712in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.935814in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.908143in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.697620in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.909284in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.159045in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.697905in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.910711in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.748682in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.837969in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.780631in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.708175in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.610045in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.917842in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.918128in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.945513in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.924689in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.936099in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.701328in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.919839in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.976321in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.838825in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.969760in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.978603in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.974895in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.948365in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.989443in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.979459in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.532739in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.808302in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.878761in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.743547in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.878761in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.958064in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.967478in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.954356in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.980029in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.961773in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.989443in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.978033in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.938952in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.985164in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.983167in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.819997in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.825703in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.831978in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.622026in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.758381in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.798318in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.750679in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.911281in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.928682in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.801170in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.804308in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.563832in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.551851in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.770647in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.774070in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.962628in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.958920in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.965196in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.986590in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.969760in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.944086in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.830267in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.962058in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.902153in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.962343in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.988302in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.982882in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.999998in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.980029in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.970616in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.996575in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.971472in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.977177in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.942660in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.934958in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.956923in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.964055in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.962343in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.986590in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.968904in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.936384in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.944372in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.994293in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.984308in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.987161in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.996860in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.984594in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.968048in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{2.016258in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{2.022819in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.994863in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{2.013690in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{2.003991in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{2.008841in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{2.023675in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{2.026527in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.948651in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{2.005418in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{2.009411in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.993152in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.996575in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.992866in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{2.024530in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{2.028524in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{2.029950in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{2.015687in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{2.008556in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{2.013405in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{2.003991in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{2.007415in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{2.002280in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{2.026242in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.996289in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{2.018825in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{2.013976in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{2.027953in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{2.022533in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{2.005703in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{2.002280in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{2.018540in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{2.015117in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.958064in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{2.014546in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{2.026812in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{2.023960in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{2.036226in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{2.018255in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{2.037652in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{2.021963in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{2.033088in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{2.028524in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{2.044499in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{2.028239in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{2.047637in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{2.021392in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{2.045069in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{2.019966in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{2.033088in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{2.033088in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{2.029950in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{2.036226in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{2.044784in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{2.036511in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{2.020822in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{2.051915in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{2.053912in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{2.047922in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{2.028809in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{2.037082in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{2.041076in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{2.024816in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{2.033944in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{2.054483in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{2.055053in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{2.016828in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{2.033659in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{2.044213in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{2.023675in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{2.047066in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{2.043072in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{2.037082in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{2.033659in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{2.032518in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{2.044784in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{2.038793in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{2.026812in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{2.029380in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{2.038793in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{2.044213in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{2.029665in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{2.034515in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{2.043072in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{2.030806in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{2.034800in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{2.036226in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{2.047637in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{2.038793in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{2.033659in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{2.036797in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{2.045069in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{2.043643in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{2.048778in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{2.031662in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{2.057050in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{2.026812in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{2.033088in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{2.046210in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{2.054483in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{2.050489in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{2.041931in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{2.045925in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{2.045069in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{2.056480in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{2.055624in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{2.045354in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{2.045069in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{2.051060in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{2.045925in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{2.046781in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.040505in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{2.049633in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{2.050204in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{2.054768in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{2.045069in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{2.053342in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{2.049919in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{2.042787in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{2.053912in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{2.055053in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{2.036797in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{2.042217in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{2.043928in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{2.049063in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{2.045640in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{2.038223in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{2.045069in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{2.056194in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{2.045925in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{2.048778in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{2.041361in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{2.046496in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{2.044499in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{2.045354in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{2.052201in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{2.047351in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{2.051630in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{2.041646in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{2.046210in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{2.038223in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{2.045069in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{2.043072in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{2.044784in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{2.049919in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{2.050774in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{2.042787in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{2.038508in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{2.059903in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{2.055339in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{2.044784in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{2.053912in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{2.051060in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{2.041931in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{2.048207in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{2.063611in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{2.045069in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{2.049063in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{2.045640in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{2.055053in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{2.036226in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{2.053627in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{2.053342in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{2.051060in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{2.058762in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{2.055909in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{2.049919in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{2.043643in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{2.052771in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{2.057335in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{2.053912in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{2.061900in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{2.058762in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{2.048778in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{2.046496in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{2.054768in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{2.050204in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{2.048778in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{2.059047in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.051345in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{2.042217in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{2.058762in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{2.059618in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{2.066179in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{2.055053in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.051915in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.051915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.884909in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.943462in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.978908in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.039999in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.025741in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.043659in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.041772in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.057633in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.078765in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.134433in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.136586in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.157918in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.217940in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.259329in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.269139in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.322329in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.323349in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.332620in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.335624in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.392639in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.409251in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.415008in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.432661in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.433126in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.431171in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.434354in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.444250in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.438764in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.435790in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.454635in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.439133in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.453630in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.486725in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.490043in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.485376in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.492473in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.503875in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.514176in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.501398in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.484901in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.530989in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.518865in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.536584in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.525392in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.559672in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.550602in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.562412in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.562468in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.591121in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.583422in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.599225in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.597882in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.601684in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.596413in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.597263in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.625599in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.639337in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.637007in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.620285in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.645816in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.648058in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.655069in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.657128in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.647854in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.648067in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.655476in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.645085in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.655388in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.660239in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.674104in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.679879in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.692465in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.694892in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.686521in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.681555in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.671237in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.660615in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.671504in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.677082in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.668267in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.674940in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.691813in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.663354in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.678411in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.688091in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.700711in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.687139in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.689585in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.702626in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.686522in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.688231in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.679642in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.689284in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.704837in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.708309in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.700251in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.701643in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.675253in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.688605in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.656963in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.614336in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.654013in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.664735in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.672481in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.715801in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.737384in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.722112in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.736208in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.740650in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.728645in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.804161in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.813247in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.825932in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.834039in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.836657in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.842807in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.839043in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.833173in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.839615in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.827669in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.832036in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.801593in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.784834in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.785498in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.782900in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.783558in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.787744in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.742275in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.745169in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.753822in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.749827in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.733139in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.747862in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.758898in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.788285in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.815063in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.815528in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.827556in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.835615in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.821816in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.830563in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.763411in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.756860in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.772245in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.777391in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.774520in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.780865in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.780842in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.773575in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.781641in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.764481in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.763671in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.808244in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.852448in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.860728in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.844788in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.848641in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.849096in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.872315in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.882716in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.878326in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.884218in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.908709in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.916886in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.925634in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.936759in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.896357in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.873973in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.867406in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.871851in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.872542in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.875018in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.861871in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.863560in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.879462in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.895774in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.914702in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.927762in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.928881in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.939375in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.927437in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.924139in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.906063in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.877660in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.865732in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.858990in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.848159in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.861892in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.850669in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.858870in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.801614in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.798518in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.805915in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.802730in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.832740in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.871017in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.878324in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.879766in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.874816in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.883540in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.885401in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.910643in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.919578in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.936768in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.943932in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.942920in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.936134in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.942951in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.947315in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.949474in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.946628in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.945144in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.953483in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.960852in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.960744in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.963129in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.963621in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.971902in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.976994in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.978781in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.984444in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.990562in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.994159in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.989608in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.993025in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.993329in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{2.002686in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{2.005339in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{2.005969in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{2.007996in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{2.006825in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{2.013035in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{2.012024in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{2.012333in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{2.006906in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{2.008985in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{2.017154in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{2.020115in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{2.022553in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{2.023122in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{2.025573in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{2.025155in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{2.027146in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{2.027094in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{2.032151in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{2.035686in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{2.035958in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{2.034754in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{2.038559in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{2.036386in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{2.036745in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{2.037348in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{2.036997in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{2.036140in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{2.035426in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{2.035934in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{2.036497in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{2.037729in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{2.038049in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{2.040676in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{2.038670in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{2.045734in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{2.046856in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{2.048630in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{2.046624in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{2.045893in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{2.047059in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{2.046416in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{2.045293in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{2.047612in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{2.048221in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{2.049321in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{2.048011in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{2.051265in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{2.050366in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{2.052613in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{2.052071in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{2.051489in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.053635in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.053635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.915432in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.921707in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.074037in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.084592in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.037809in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.117112in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.049790in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.152484in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.311946in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.260028in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.223229in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.135083in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.425765in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.254893in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.269442in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.477113in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.523610in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.404656in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.561550in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.388111in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.483103in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.308237in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.443166in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.516764in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.310234in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.335337in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.504498in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.238348in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.573246in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.512770in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.651693in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.593785in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.569823in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.332770in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.390108in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.349030in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.615179in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.522184in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.187001in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.556986in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.142215in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.293119in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.579807in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.213530in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.556130in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.567255in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.749538in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.297398in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.547287in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.517335in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.417208in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.514482in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.229505in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.707604in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.554133in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.525037in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.567255in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.642565in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.470552in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.710172in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.630298in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.681931in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.756099in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.696194in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.657969in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.177017in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.608618in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.618317in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.410076in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.721867in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.667097in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.402089in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.636289in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.580377in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.508206in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.632866in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{0.999013in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.426336in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.660536in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.295971in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.563547in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.516764in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.250329in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.522754in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.721012in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.458285in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.513056in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.419204in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.700187in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.656828in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.578951in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.683357in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.540441in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.511915in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.028395in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.432897in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.605195in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.592073in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.913278in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.592644in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.618888in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.673658in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.444878in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.730710in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.695909in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.635718in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.295971in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.390963in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.337049in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.625734in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.555274in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.014988in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.666241in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.791471in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.475116in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.479395in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.478824in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.550425in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.442311in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.387255in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.313372in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.418634in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.418349in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.533594in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.782343in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.609189in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.523896in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.808872in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.612327in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.685639in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.179584in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.795180in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.202691in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.435179in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.815719in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.269157in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.511915in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.511915in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.458285in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.208111in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.610045in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.543864in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.444307in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.750679in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.767795in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.688206in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.968334in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.590076in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.707890in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.870489in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.297683in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.696479in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.902723in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.310805in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.544720in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.674799in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.846812in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.479965in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.749823in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.722723in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.545005in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.643706in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.504783in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.720726in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.701899in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.661392in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.775211in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.518476in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.749253in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.741550in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.716162in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.761234in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.598064in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.903009in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.974324in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.770932in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.728999in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.446304in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.727287in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.700187in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.854799in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.562976in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.470837in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.624022in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.659966in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.658254in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.837969in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.929253in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.954926in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.678222in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.910140in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.546431in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.833690in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.305670in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{2.028239in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.788048in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.968334in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.549569in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.514197in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.784054in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.344466in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.763516in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.662248in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.433753in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{2.010267in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.825988in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.713880in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.999142in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{2.020822in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{2.055909in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{2.055624in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{2.015117in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{2.034515in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.586938in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.977177in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.913563in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.845956in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.646558in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{2.034800in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.623167in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.546146in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.950647in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.941234in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{2.072740in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.692200in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.837113in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.866210in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.947795in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.505639in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.485100in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.834831in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{2.004277in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{2.053342in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.985735in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.387540in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{2.003991in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{2.043358in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.781202in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{2.033659in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.564403in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{2.051060in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{2.031662in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.772073in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{2.107256in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{2.014831in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{2.067605in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{2.065038in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{2.088714in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{2.048778in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.612041in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.995434in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.853088in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.964340in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{2.087858in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{2.073310in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{2.102692in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{2.104404in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{2.113247in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{2.108397in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.818001in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{2.147193in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{2.096987in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.903009in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.952359in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{2.023960in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.783484in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.960061in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{2.082153in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{2.135497in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{2.100125in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{2.102122in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{2.002280in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{2.091852in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{2.037367in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.915846in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{2.086432in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{2.116099in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{2.160030in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{2.145767in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{2.187700in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{2.079015in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{2.059332in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{2.075877in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{2.129507in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{2.136924in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{2.164594in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.121676in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{2.164879in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{2.100695in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{2.172581in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{2.118952in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{2.175719in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{2.137779in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{2.170299in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{2.176575in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{2.111535in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{2.187415in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{2.189697in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{2.059618in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{2.045640in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{2.130363in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{2.156607in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{2.140632in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{2.141488in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{2.135783in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{2.173437in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{2.161741in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{2.166020in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.967763in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{2.108683in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{2.132930in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{2.144055in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{2.178287in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{2.142058in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{2.170870in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{2.133500in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{2.160315in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{2.175149in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{2.168302in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{2.168302in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{2.160600in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{2.163168in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{2.182280in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{2.187130in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{2.178287in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{2.155751in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{2.162312in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{2.190268in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{2.195402in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{2.175719in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{2.194546in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{2.192264in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{2.192264in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{2.181139in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{2.180854in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{2.178001in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{2.183707in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{2.176004in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{2.178857in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{2.194546in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{2.177716in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{2.175434in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{2.186559in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{2.176004in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{2.172011in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{2.161171in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{2.181139in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{2.179998in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{2.181710in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{2.192550in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{2.188271in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{2.187130in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{2.208810in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{2.183421in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{2.179713in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{2.189982in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{2.189412in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{2.166591in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{2.179142in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{2.181995in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{2.187985in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{2.187415in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{2.155466in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{2.195973in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.185703in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{2.196829in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{2.195973in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{2.190268in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{2.196829in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{2.209095in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{2.191409in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{2.206527in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{2.181995in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{2.218223in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{2.193405in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{2.205386in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{2.206527in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{2.186559in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{2.179142in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{2.201963in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{2.185418in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{2.191409in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{2.204531in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{2.203960in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{2.212233in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{2.217082in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{2.206242in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{2.215085in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{2.195688in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{2.195402in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{2.206813in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{2.211947in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{2.199111in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{2.212518in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{2.210806in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{2.203390in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{2.191409in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{2.196543in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{2.204816in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{2.208810in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{2.195402in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{2.175149in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{2.204816in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{2.204531in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{2.195402in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{2.216226in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{2.201963in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{2.205957in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{2.213659in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{2.198540in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{2.213659in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{2.204816in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{2.211662in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{2.211662in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{2.217938in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{2.211662in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{2.208810in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{2.223073in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{2.207098in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{2.196829in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{2.196543in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{2.204531in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{2.193120in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.215085in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{2.217367in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{2.193976in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{2.186559in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{2.211662in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{2.204245in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{2.215371in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.215941in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.215941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.915432in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.918735in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.976042in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.007606in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.014982in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.036778in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.059151in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.100418in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.124923in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.139250in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.138669in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.156242in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.191189in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.207831in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.228338in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.288363in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.273934in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.288612in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.318888in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.326483in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.343503in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.339703in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.350764in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.384136in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.376381in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.372095in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.370585in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.391497in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.403971in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.429379in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.458817in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.445978in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.440298in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.431034in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.449697in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.457033in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.429736in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.442586in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.412284in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.400273in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.418354in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.413847in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.393700in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.410027in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.430982in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.444666in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.475268in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.480147in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.461817in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.470387in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.475093in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.469292in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.473820in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.449345in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.475212in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.483116in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.487314in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.495317in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.510058in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.506103in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.526528in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.548798in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.562120in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.581529in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.593001in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.599501in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.583576in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.542905in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.539205in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.553368in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.548280in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.553201in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.564593in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.548340in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.546951in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.555886in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.558335in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.561277in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.505046in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.497174in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.513511in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.491756in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.505166in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.506326in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.480725in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.484928in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.508537in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.503512in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.504466in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.495940in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.516365in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.530412in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.535266in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.549112in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.493692in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.518221in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.509689in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.526523in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.594473in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.594290in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.596750in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.604440in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.588484in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.602707in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.612027in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.614396in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.582554in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.540760in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.549257in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.549859in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.496372in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.513359in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.541170in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.529048in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.524025in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.526665in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.518230in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.505132in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.485956in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.473136in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.479182in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.509498in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.519467in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.519910in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.548806in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.555158in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.568207in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.596039in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.554393in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.578472in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.540894in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.530322in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.558862in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.529891in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.526476in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.519657in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.488502in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.500656in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.504977in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.498910in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.548458in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.562433in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.621651in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.630275in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.646937in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.669292in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.632131in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.619938in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.627592in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.644209in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.670060in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.634134in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.625193in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.630154in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.651819in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.634634in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.646153in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.653810in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.642929in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.643007in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.650263in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.657309in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.661768in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.661730in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.673079in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.657618in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.674259in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.680474in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.684043in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.623613in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.637375in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.633444in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.691793in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.699707in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.702636in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.677003in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.682031in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.683847in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.700942in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.687146in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.665515in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.661365in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.660928in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.678632in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.728818in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.762755in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.754302in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.767204in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.785891in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.798316in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.773128in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.779184in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.754568in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.709678in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.741534in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.746186in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.768400in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.766001in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.721341in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.727613in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.689298in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.696720in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.667321in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.701615in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.714053in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.714035in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.824597in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.837801in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.873431in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.844781in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.838224in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.852119in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.844029in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.850982in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.850480in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.830088in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.837808in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.836797in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.856597in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.859841in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.807170in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.833490in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.857415in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.870389in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.871398in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.853478in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.851841in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.853278in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.862730in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.792829in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.797029in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.855755in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.808933in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.849931in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.854611in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.847270in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.865909in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.835758in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.838033in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.876569in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.889083in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.897578in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.885028in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.907251in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.893904in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.905997in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.952001in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.965672in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.973982in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.937788in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.943553in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.934506in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.931357in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.934655in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.962309in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.989153in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{2.020819in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{2.000537in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.989786in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{2.005526in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.995817in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{2.005934in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.995641in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.991313in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.994578in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.973468in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.972127in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.983130in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.998367in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{2.017900in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{2.016338in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{2.023890in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{2.025238in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{2.006710in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.997624in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{2.017464in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{2.057583in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{2.059726in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{2.059687in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{2.083964in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.987736in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{2.021963in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{2.029837in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{2.044111in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{2.051595in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{2.064008in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{2.071385in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{2.090806in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{2.092879in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{2.111069in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{2.099895in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{2.102942in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{2.108309in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{2.122338in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{2.130253in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{2.114004in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{2.113471in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{2.118281in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{2.124282in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{2.126059in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{2.130540in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{2.130836in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{2.136463in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{2.158896in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{2.158955in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{2.167560in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{2.168376in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{2.175035in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{2.178785in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{2.177617in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{2.180358in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{2.182900in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{2.185491in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{2.184027in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{2.181170in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{2.185506in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{2.187637in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{2.197222in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{2.194064in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{2.194854in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{2.193660in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{2.197972in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{2.200519in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{2.201976in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{2.201358in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{2.204480in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{2.203075in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{2.202661in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{2.203059in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{2.202293in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{2.198477in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{2.203910in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{2.203373in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{2.205165in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{2.208849in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{2.207490in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{2.204463in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.205763in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{2.206923in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{2.204516in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{2.205577in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.206613in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.206613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.917429in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.923134in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.070900in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.975051in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.030678in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.159045in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.058063in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.208966in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.268586in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.307667in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.208396in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.164751in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.240060in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.401803in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.317936in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.371280in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.276573in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.294260in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.170171in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.206684in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.057777in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.097429in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.286843in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.254038in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.495655in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.386970in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.364719in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.436035in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.267445in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.386399in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.467128in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.015559in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.219236in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.095432in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.417208in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.188142in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.440029in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.283705in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.296542in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.096858in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.592358in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.052072in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.368142in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.426621in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.401518in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.364719in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.061486in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.254323in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.383832in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.187286in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.202976in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.400948in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.503357in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.503071in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.417778in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.139362in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.548428in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.273150in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.523325in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.123673in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.425765in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.212389in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.482818in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.182437in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.167889in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.289125in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.315654in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.469125in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.195274in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.239204in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.108554in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.544720in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.429189in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.532739in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.034671in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.071470in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.496796in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.019838in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.575528in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.506495in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.519617in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.193277in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.123673in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.363578in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.467128in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.179014in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.292548in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.440029in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.101993in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.495655in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.596923in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.262596in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.027254in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.478824in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.479680in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.434894in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.365860in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.331914in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{0.987603in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.454006in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.340187in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.330773in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.376700in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.321930in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.368142in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.501645in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.187286in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.511344in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.515623in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.474260in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.253752in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.461708in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.088586in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.376700in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.272865in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.276573in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.123958in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.298253in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.200979in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.598064in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.189568in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.440884in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.412929in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.120250in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.265163in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.054354in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.510773in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.111692in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.445163in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.094006in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.221803in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.781202in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.404371in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.326780in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.316510in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.388967in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.348174in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.495084in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.354165in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.600346in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.629157in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.246050in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.342184in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.390963in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.389537in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.699046in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.603484in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.582374in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.354450in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.435750in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.468840in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.011280in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.576954in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.187286in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.224085in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.465987in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.287699in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.633436in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.173879in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.660821in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.536447in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.689918in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.676225in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.416352in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.477683in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.232358in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.668523in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.502501in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.464276in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.464846in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.454006in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{0.954798in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.681931in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.775211in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.752676in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.605480in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.633151in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.631439in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.262025in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.812581in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.258887in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.709316in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.329347in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.533880in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.809443in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.399236in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.602628in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.593214in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.445734in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.694767in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.406938in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.737557in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.622026in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.683357in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.311946in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.626590in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.677081in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.576669in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.810584in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.352168in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.499363in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.260884in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.627160in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.837684in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.721297in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.639997in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.768650in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.470837in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.650267in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.543293in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.904435in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.719300in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.855085in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.696194in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.709886in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.629728in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.320218in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.566685in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.367572in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.370425in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.748397in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.591503in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.633721in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.663103in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.580092in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.903865in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.658824in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.782628in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.731566in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.792898in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.806590in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.928682in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.659395in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.488238in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.801170in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.706463in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.489094in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.634292in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.643706in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.732422in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.402659in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.978603in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.252611in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.808302in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.499648in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.602057in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.658824in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.806020in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.706748in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.371851in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.715306in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.570393in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.835687in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.663103in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.584371in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.571249in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.846812in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.498507in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.973754in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.470837in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.774926in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.955782in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.683928in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.374989in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.967478in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.678793in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.676796in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.762089in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.561550in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{2.032518in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.526748in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.864213in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.484815in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.817430in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.558127in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.883040in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.974895in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.984023in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.625734in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.463135in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.812010in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.876194in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{2.029950in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{2.001424in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.989158in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.994293in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.666812in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.766939in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.719585in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.962343in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.929823in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.668523in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.978318in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{2.046210in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.773500in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.913849in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.607192in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.965196in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.957779in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{2.072454in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.998286in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.976036in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{2.037652in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{2.006274in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.616891in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.877620in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{2.058477in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.760663in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{2.079871in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.645132in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{2.040790in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{2.078730in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{2.105259in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{2.101266in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{2.069887in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{2.106115in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{2.100981in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{2.141773in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{2.039364in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.976321in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{2.071884in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{2.019966in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{2.155466in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{2.122660in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{2.139776in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.942090in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{2.131504in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{2.102407in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{2.064752in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{2.075022in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{2.056765in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{2.076448in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{2.147764in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{2.150331in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{2.095561in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{2.187415in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{2.009126in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{2.191409in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{2.156892in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{2.186559in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{2.117240in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{2.196829in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{2.209095in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{2.204531in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{2.153754in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{2.120378in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{2.174008in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{2.130077in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{2.187700in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{2.215656in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{2.162312in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{2.171726in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{2.185703in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{2.204531in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{2.147764in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{2.215371in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{2.146052in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{2.204816in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{2.185989in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{2.204816in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{2.162882in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.171440in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{2.212803in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{2.203960in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{2.210806in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{2.197684in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{2.201963in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{2.213659in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{2.191979in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{2.211662in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{2.213944in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{2.192835in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{2.206813in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{2.210521in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{2.189982in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{2.204816in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{2.203104in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{2.224214in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{2.207383in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{2.184277in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{2.208524in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{2.208239in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{2.213374in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{2.214800in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{2.231345in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{2.207954in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{2.195117in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{2.207098in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{2.206242in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{2.217367in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{2.213944in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{2.215085in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{2.181995in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{2.198825in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{2.222502in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{2.212233in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{2.233627in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{2.215941in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{2.225925in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{2.213374in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{2.223928in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{2.211092in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{2.226496in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{2.208524in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{2.226211in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{2.231631in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{2.209665in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{2.222217in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{2.225640in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{2.231631in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{2.224784in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{2.212803in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{2.216226in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{2.223358in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{2.206527in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{2.225925in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{2.226781in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{2.225640in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{2.218794in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{2.217938in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{2.225925in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{2.230775in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{2.211092in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{2.231631in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{2.225070in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{2.229348in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{2.227352in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{2.229634in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{2.224499in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{2.213659in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.223358in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{2.207098in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{2.227066in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{2.229063in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{2.215085in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{2.227637in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.224499in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.224499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.917429in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.920431in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.975955in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.975692in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.025385in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.031649in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.128819in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.140416in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.156713in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.188492in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.225228in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.238787in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.230854in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.228103in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.208977in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.196604in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.206505in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.211671in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.242265in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.286710in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.295310in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.285651in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.304444in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.274634in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.268936in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.251140in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.268130in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.259965in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.278306in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.280650in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.262023in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.270483in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.303021in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.304210in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.278775in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.267253in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.270691in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.280499in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.305883in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.311794in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.283412in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.293488in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.274828in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.287471in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.328543in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.337482in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.317638in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.320096in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.342959in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.335970in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.331598in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.341023in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.338284in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.325686in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.309734in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.307672in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.308470in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.324542in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.288445in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.283520in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.266019in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.293895in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.307427in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.352657in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.295912in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.316003in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.286383in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.290452in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.318962in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.339644in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.318045in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.322599in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.337053in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.321248in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.318378in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.330543in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.307688in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.326485in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.353529in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.344436in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.312717in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.344363in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.353417in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.354661in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.352386in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.315908in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.303987in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.318989in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.321109in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.322200in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.327650in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.327078in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.348231in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.332136in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.366614in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.377378in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.365016in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.374685in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.364560in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.336963in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.340936in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.328374in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.307932in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.306964in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.326536in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.312839in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.325643in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.334372in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.312960in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.308180in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.340420in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.311814in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.331710in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.328621in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.306928in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.320751in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.298077in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.290450in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.339525in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.346009in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.341329in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.342783in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.347402in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.347479in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.362240in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.361432in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.371802in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.394656in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.375431in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.400804in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.385329in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.381014in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.382009in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.394771in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.382752in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.343665in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.369867in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.402785in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.438807in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.448086in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.438722in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.422593in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.423909in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.410630in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.416451in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.375934in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.396036in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.375161in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.360053in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.370647in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.362352in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.359422in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.409174in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.385645in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.425491in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.474363in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.468562in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.469474in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.445762in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.468038in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.471485in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.468555in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.493573in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.439695in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.463919in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.520811in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.548843in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.520161in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.549403in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.520351in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.519336in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.538334in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.517436in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.529802in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.547269in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.573486in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.556061in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.563968in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.552144in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.566406in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.550460in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.569169in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.536772in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.545297in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.559103in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.534387in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.543608in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.556955in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.558926in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.584092in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.560900in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.554746in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.525360in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.535540in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.565754in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.581309in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.587177in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.605325in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.591876in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.597715in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.592273in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.623489in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.633070in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.655272in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.664416in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.660947in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.626874in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.620855in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.573017in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.590555in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.590650in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.598979in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.612694in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.614797in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.619628in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.630593in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.625543in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.653375in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.653920in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.666791in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.673268in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.697367in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.720499in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.714388in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.702713in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.703088in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.681689in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.673625in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.655970in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.663615in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.637520in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.671628in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.629726in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.647584in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.647681in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.632878in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.629796in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.632699in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.650031in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.655703in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.627317in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.636116in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.650158in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.651453in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.670532in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.652849in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.672246in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.654872in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.686760in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.665168in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.676144in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.704107in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.716524in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.679437in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.708241in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.705296in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.713600in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.730972in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.725554in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.729208in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.712442in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.744449in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.722679in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.736833in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.711631in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.731932in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.714552in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.702532in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.743447in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.760985in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.747460in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.754657in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.764357in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.734235in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.742012in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.755431in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.759149in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.786229in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.791203in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.829919in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.836372in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.852164in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.833629in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.826960in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.816222in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.840733in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.823512in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.866542in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.884509in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.873408in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.877452in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.850426in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.871491in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.891587in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.902257in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.909635in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.922437in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.930820in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.899427in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.897247in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.913370in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.898099in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.916276in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.889162in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.921765in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.956230in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.993401in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{2.008238in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{2.011351in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{2.010615in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{2.007185in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{2.013655in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{2.014286in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{2.028404in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{2.048024in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{2.037431in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{2.046838in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{2.052395in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{2.038341in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{2.048706in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{2.067784in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{2.070562in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{2.082247in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{2.084405in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{2.076878in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{2.058720in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{2.071989in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{2.091088in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{2.093703in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{2.123524in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{2.126547in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{2.125930in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{2.130738in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{2.130672in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{2.136375in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{2.144303in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{2.148666in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{2.157586in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{2.156604in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{2.162480in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{2.160837in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{2.165235in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{2.170034in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{2.173512in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.172348in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{2.179151in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{2.183853in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{2.193329in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{2.196552in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{2.197207in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{2.199908in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{2.200656in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{2.199018in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{2.203328in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{2.206130in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{2.208157in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{2.205541in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{2.204869in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{2.207392in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{2.207876in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{2.210452in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{2.215342in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{2.216971in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{2.216838in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{2.219680in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{2.219167in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{2.220500in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{2.219582in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{2.224093in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.223114in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{2.221512in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{2.223031in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.223178in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.223178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{1.040091in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.098855in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.070900in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.114259in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.220092in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.178158in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.258317in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.167033in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.394672in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.426336in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.312516in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.367287in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.257461in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.529886in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.299680in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.440884in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.155908in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.525607in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.392675in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.599490in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.442025in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.551851in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.539870in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.415211in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.556130in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.335623in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.631725in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.561835in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.415781in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.436891in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.477968in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.629728in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.551851in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.637715in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.556986in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.693912in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.579522in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.605195in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.708460in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.525607in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.695053in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.521328in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.684498in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.612327in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.662533in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.607763in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.669379in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.564973in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.604339in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.477683in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.739268in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.662248in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.748397in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.559268in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.734419in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.686495in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.585797in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.569252in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.754387in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.639712in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.778920in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.488808in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.636289in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.707890in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.559839in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.721582in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.626305in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.622026in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.788333in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.483674in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.704752in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.733563in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.779490in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.762375in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.715592in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.794039in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.801741in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.588365in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.775782in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.774926in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.703040in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.607477in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.736986in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.649981in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.732422in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.740124in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.846242in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.606622in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.741550in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.407223in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.816004in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.740695in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.763516in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.740409in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.822850in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.770932in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.750108in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.673943in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.760948in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.738413in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.681075in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.666812in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.777779in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.803167in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.810013in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.797747in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.790616in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.768650in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.689347in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.821139in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.815433in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.779490in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.767509in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.805734in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.592929in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.784910in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.834831in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.813436in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.831123in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.781772in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.663959in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.773215in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.806590in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.785196in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.577240in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.828841in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.808587in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.735845in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.780631in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.780917in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.818001in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.836543in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.794324in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.853658in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.822850in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.825132in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.787763in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.794324in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.852803in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.842818in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.862787in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.835402in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.843389in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.756099in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.859934in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.847097in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.862787in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.791757in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.818286in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.817145in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.828841in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.862787in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.847097in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.853944in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.852803in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.855940in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.842818in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.853088in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.800314in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.867922in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.719015in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.834261in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.853658in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.866210in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.850806in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.868492in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.815433in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.853373in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.855085in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.856511in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.857367in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.864213in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.878761in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.875624in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.876194in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.885322in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.846242in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.881614in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.883611in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.881614in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.861075in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.855655in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.866210in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.861360in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.869348in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.859078in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.869348in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.867922in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.845671in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.877335in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.867351in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.878761in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.878191in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.840251in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.869918in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.885322in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.874768in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.872771in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.880188in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.878191in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.883040in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.867922in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.879047in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.899300in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.898730in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.899015in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.892739in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.887890in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.896448in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.900727in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.904150in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.903009in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.892454in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.899871in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.883040in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.894736in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.904150in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.903009in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.905006in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.902723in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.914134in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.905006in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.906432in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.907858in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.905006in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.910140in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.907002in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.892739in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.911567in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.909570in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.894166in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.904435in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.908714in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.916701in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.907573in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.899015in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.886749in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.902153in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.892454in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.904150in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.904150in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.900727in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.896733in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.899871in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.891313in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.903865in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.881614in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.903294in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.906147in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.899015in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.886178in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.907858in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.895592in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.894736in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.896448in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.901297in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.900441in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.886464in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.886749in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.897874in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.892739in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.900441in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.899871in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.889316in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.902153in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.898445in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.884181in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.897874in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.901868in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.884752in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.899586in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.898445in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.884181in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.896733in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.892739in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.901582in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.890742in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.900727in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.895592in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.899015in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.892454in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.911567in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.903009in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.901297in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.885037in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.903865in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.896448in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.899586in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.885322in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.895592in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.895021in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.892454in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.887890in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.900156in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.903865in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.886178in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.899871in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.905861in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.902153in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.884752in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.888175in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.896448in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.897874in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.907002in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.891313in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.886464in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.897874in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.894166in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.904150in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.903865in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.901297in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.905576in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.890457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{1.040091in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.071020in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.070975in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.083562in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.116901in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.129975in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.154575in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.156763in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.268094in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.274285in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.286755in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.282956in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.314052in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.312287in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.327721in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.307505in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.332722in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.339547in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.356371in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.383339in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.389778in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.430826in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.442404in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.439534in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.451770in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.439641in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.444100in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.463530in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.473674in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.467719in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.464557in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.465929in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.482648in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.489697in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.504746in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.510048in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.522553in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.539897in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.543903in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.550092in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.566068in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.575391in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.564122in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.559818in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.572351in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.566881in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.571444in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.580588in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.583314in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.591947in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.589242in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.590756in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.579423in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.595440in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.602133in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.616783in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.621393in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.615172in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.627111in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.628687in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.634473in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.623562in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.636653in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.636959in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.651163in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.634920in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.635057in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.642343in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.641538in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.633365in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.642189in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.638742in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.653705in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.636698in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.652512in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.674929in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.701626in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.706457in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.706115in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.696251in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.700324in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.695290in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.703115in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.717429in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.706347in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.709868in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.717315in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.686305in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.699275in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.712526in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.723558in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.728296in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.736439in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.737806in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.731420in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.734373in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.734777in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.739733in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.727161in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.732223in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.741429in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.753844in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.763711in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.769465in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.769383in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.767356in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.775558in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.779545in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.781223in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.779696in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.752319in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.757660in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.751456in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.735604in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.754535in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.767495in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.768923in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.758427in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.759905in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.764574in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.766636in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.747696in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.755811in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.767407in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.764251in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.767392in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.783077in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.784201in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.792862in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.809873in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.812567in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.810086in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.817422in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.815112in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.832551in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.833891in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.831475in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.823937in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.829493in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.832822in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.828716in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.826842in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.830437in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.834287in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.830490in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.835517in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.840207in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.841172in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.837087in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.838316in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.843798in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.831320in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.831614in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.840293in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.842885in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.843677in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.849547in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.851670in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.848046in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.848674in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.848409in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.853996in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.856526in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.862013in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.862946in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.870427in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.870319in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.867911in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.867741in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.874247in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.867850in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.870281in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.869606in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.872233in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.871956in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.869327in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.869642in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.869935in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.870761in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.867710in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.871727in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.871784in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.873138in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.871532in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.873930in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.880283in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.879047in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.882422in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.885549in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.887442in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.893888in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.892347in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.893208in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.891265in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.903913in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.903116in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.903397in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.900748in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.899731in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.896681in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.896774in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.897491in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.897053in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.895561in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.894543in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.895969in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.896549in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.894892in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.894937in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.894819in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.894051in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.894923in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.894785in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.892983in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.895063in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.893499in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.896260in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.896284in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.897435in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.897907in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.896748in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.895660in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.897021in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.895543in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.897313in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.897313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.949093in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.026684in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.132801in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.311090in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.089727in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.243768in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.264592in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.363008in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.261740in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.398666in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.428903in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.441740in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.421201in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.562121in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.466558in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.495940in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.522754in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.449157in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.561265in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.559268in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.262025in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.580377in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.713310in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.582374in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.636289in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.474830in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.652834in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.422913in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.602913in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.496225in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.606051in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.469696in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.694482in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.641709in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.652834in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.431756in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.577240in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.653119in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.484244in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.605195in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.672517in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.344751in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.603769in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.615465in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.709601in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.740409in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.591503in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.699902in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.608904in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.650837in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.406938in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.548713in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.642279in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.503357in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.698761in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.662248in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.748682in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.754672in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.637715in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.680504in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.608904in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.711027in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.636859in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.801170in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.772359in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.515908in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.640568in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.661677in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.689918in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.775782in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.677081in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.749538in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.767795in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.637145in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.753817in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.760378in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.723008in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.766939in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.765798in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.780631in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.714451in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.785481in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.724435in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.635148in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.616891in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.845101in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.739554in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.702755in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.748111in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.714451in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.653690in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.748967in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.769221in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.825132in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.832264in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.828555in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.814007in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.827985in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.847953in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.560694in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.808872in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.796891in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.804879in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.775497in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.826273in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.840536in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.518476in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.784625in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.727002in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.790330in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.810869in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.790616in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.838254in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.834261in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.797747in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.660251in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.715021in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.833120in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.831978in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.795465in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.830267in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.855370in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.777208in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.843389in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.774070in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.776067in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.823135in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.842818in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.812010in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.841392in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.744688in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.796606in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.828555in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.837398in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.668238in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.855940in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.839395in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.868492in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.853373in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.852232in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.814578in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.807161in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.753531in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.761234in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.841677in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.821709in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.848524in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.841107in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.832549in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.843959in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.856796in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.819712in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.870489in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.855370in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.813436in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.844245in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.841677in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.839681in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.832264in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.838254in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.815148in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.847097in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.849950in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.863357in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.700187in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.846242in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.811725in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.838540in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.859078in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.837969in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.748682in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.839681in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.805734in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.826273in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.814863in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.835687in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.837398in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.855370in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.855085in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.859649in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.837113in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.838825in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.857367in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.845386in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.829982in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.859934in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.790901in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.812295in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.849950in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.855655in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.843959in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.810584in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.852803in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.882185in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.871915in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.860790in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.895021in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.859649in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.835402in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.861360in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.870489in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.870489in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.863643in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.879047in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.871915in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.863357in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.867636in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.868492in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.872771in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.871630in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.865639in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.866780in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.877620in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.875624in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.877335in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.872771in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.877620in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.870489in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.879903in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.874768in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.875624in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.877620in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.884752in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.876479in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.890742in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.879903in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.883611in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.885322in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.878761in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.878761in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.886749in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.886464in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.869633in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.880188in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.881899in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.882185in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.874197in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.886464in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.871915in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.879047in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.886178in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.874768in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.883896in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.880188in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.882185in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.889316in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.885037in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.883611in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.886464in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.900441in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.894736in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.889316in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.885608in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.883040in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.900156in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.885893in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.873056in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.882185in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.884752in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.894736in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.891598in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.878761in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.899300in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.891313in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.897874in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.889316in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.891313in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.885893in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.885608in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.895021in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.896733in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.886464in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.887890in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.886749in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.899300in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.901582in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.886178in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.887890in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.884752in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.883611in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.884752in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.890742in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.881614in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.890742in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.886749in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.899015in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.886749in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.893880in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.888175in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.885608in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.885037in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.885037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.949093in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.989930in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.042650in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.120708in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.136618in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.126610in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.134960in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.193052in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.217820in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.223941in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.270906in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.273452in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.309362in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.329703in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.356575in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.397189in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.415117in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.425515in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.448883in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.429274in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.445053in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.484275in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.499961in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.497376in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.513321in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.504072in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.514161in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.512334in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.521862in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.523458in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.518009in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.535871in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.554823in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.564710in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.551310in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.549037in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.551875in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.562058in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.554236in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.559356in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.570720in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.548037in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.559832in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.591447in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.591452in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.596488in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.606848in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.607054in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.611439in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.590962in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.586732in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.592293in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.583391in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.601674in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.630222in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.636937in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.637015in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.638118in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.645412in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.644556in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.660223in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.676809in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.660715in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.658475in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.661620in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.673037in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.673442in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.696687in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.695240in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.689430in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.702320in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.704389in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.722607in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.724549in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.730643in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.728453in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.728051in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.708573in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.712156in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.725451in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.726861in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.724451in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.726817in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.725580in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.718391in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.726226in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.754128in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.766814in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.780434in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.758460in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.766840in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.767007in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.767856in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.780382in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.754191in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.757234in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.754211in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.765876in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.779229in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.773093in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.775559in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.764028in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.759127in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.765300in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.767974in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.792795in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.793062in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.796783in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.808228in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.805126in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.808952in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.808574in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.802218in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.804309in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.808160in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.816347in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.809182in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.807924in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.812728in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.816593in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.801758in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.800786in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.816416in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.818714in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.828326in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.834254in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.840702in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.841980in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.836032in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.821127in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.826002in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.825572in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.835788in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.836605in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.839603in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.837614in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.838990in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.842140in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.843463in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.842315in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.839427in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.840086in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.838828in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.838556in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.838526in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.836188in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.841027in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.826943in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.831175in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.829230in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.831850in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.836908in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.828085in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.830699in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.834337in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.831477in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.841700in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.845464in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.844048in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.846722in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.845048in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.846536in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.840973in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.838105in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.840926in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.847173in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.846852in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.843225in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.844183in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.852900in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.855742in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.865305in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.864197in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.861318in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.862553in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.867043in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.867796in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.869363in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.869665in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.871105in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.873178in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.874390in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.873847in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.875302in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.876225in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.877716in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.877966in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.883383in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.883852in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.882345in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.882438in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.883858in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.882333in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.880976in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.880541in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.881232in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.880175in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.881176in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.881417in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.883180in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.883547in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.885588in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.888120in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.887090in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.889088in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.886917in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.885490in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.885849in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.887070in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.886239in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.887751in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.887141in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.886984in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.888073in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.887254in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.888199in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.888003in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.888733in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.890008in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.890767in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.888883in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.889898in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.889355in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.891105in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.888940in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.888042in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.889516in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.889305in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.888519in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.887710in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.887015in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.888069in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.887849in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.886941in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.886941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{1.062627in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.980471in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.969061in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.137936in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.125670in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.239204in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.320504in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.253182in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.374704in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.245480in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.287699in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.441455in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.256605in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.401233in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.344466in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.303388in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.514482in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.484244in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.413499in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.570964in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.358444in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.326494in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.448301in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.607192in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.460282in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.509347in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.519046in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.499078in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.341043in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.452295in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.514197in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.488238in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.602057in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.619458in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.435464in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.612897in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.657969in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.531312in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.508206in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.194418in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.533309in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.517335in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.485100in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.643991in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.309379in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.609759in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.615179in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.728428in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.509347in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.615750in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.626305in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.614894in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.693056in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.630013in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.714451in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.655972in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.575243in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.708460in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.528460in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.412929in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.591503in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.714451in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.654546in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.623167in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.433753in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.675084in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.657113in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.792898in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.590076in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.676511in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.635148in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.696194in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.673373in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.772644in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.613753in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.719585in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.728999in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.670520in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.694197in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.752961in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.765798in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.655116in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.742691in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.673658in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.660251in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.757240in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.715021in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.761519in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.805734in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.697335in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.814292in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.623737in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.492231in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.694197in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.781487in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.798032in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.570679in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.831408in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.785481in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.825988in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.635148in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.800600in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.424624in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.738127in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.805449in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.832834in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.830267in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.862216in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.825988in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.837113in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.855940in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.817715in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.754102in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.836828in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.758666in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.733278in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.770077in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.843959in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.760948in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.751535in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.653975in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.676796in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.774926in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.676511in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.804879in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.760092in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.676796in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.803738in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.786622in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.829411in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.821139in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.823991in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.768650in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.570964in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.754102in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.708175in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.762375in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.838254in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.825703in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.816860in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.788333in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.770647in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.602343in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.778920in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.775782in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.812295in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.789760in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.828270in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.829411in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.741550in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.683072in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.801455in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.796606in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.759522in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.818856in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.815148in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.649126in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.798888in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.805734in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.790901in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.800029in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.799744in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.837969in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.790330in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.766368in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.830552in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.799173in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.840536in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.806875in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.828270in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.781772in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.804879in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.788048in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.804023in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.777779in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.831693in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.825988in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.854514in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.848809in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.867351in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.828555in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.838540in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.829126in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.832834in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.862216in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.863928in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.859934in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.858223in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.790330in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.836543in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.762945in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.837684in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.843959in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.857652in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.849665in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.853373in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.863928in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.852232in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.832549in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.831408in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.853373in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.837684in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.776067in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.831123in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.840536in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.814863in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.859649in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.836828in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.862216in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.860790in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.841963in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.800600in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.856796in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.855655in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.854799in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.855655in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.845386in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.859649in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.859078in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.852803in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.852803in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.856511in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.874768in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.878191in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.876194in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.864213in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.878191in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.863928in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.870489in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.866780in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.865639in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.867922in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.857367in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.874197in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.850806in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.863357in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.877050in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.848524in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.868492in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.883040in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.875909in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.875909in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.879903in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.867922in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.866780in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.877620in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.882185in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.877335in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.881899in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.884181in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.883611in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.886178in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.884181in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.867922in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.870489in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.869633in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.869348in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.874768in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.871915in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.877050in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.867351in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.866780in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.862787in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.874197in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.881614in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.879047in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.852803in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.867636in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.866780in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.883040in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.871630in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.869348in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.874197in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.870489in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.869633in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.885608in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.872200in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.877050in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.855370in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.870489in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.869348in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.853373in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.879903in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.878191in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.871059in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.867351in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.873056in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.873056in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.872771in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.874768in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.876479in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.867351in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.880188in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.867351in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.877050in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.869918in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.866210in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.878761in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.883896in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.871059in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.885322in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.883611in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.880188in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.879047in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.876479in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.885893in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.873056in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.871059in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.886178in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.885608in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.878191in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.885037in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.881899in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.870489in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.877335in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.871915in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.885608in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.870489in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.875624in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.871630in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.878191in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.861360in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.883611in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.883611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{1.062627in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.019387in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.000817in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.040689in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.061440in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.141764in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.161327in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.196160in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.203732in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.247392in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.248627in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.268415in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.277992in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.299772in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.330333in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.327163in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.348820in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.364237in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.369768in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.392086in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.388394in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.381668in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.388846in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.412189in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.421801in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.435406in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.437149in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.445074in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.449501in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.473864in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.500446in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.493839in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.505923in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.501385in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.502364in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.518094in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.519429in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.517486in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.484950in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.493273in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.495691in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.494627in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.488395in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.500568in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.491065in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.494442in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.506543in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.528776in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.526829in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.551824in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.570134in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.599937in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.605545in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.602512in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.613114in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.585462in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.586067in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.598910in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.611778in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.593970in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.602084in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.607588in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.626122in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.622517in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.627917in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.628641in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.635397in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.639195in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.652541in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.648662in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.663080in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.663824in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.666861in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.684505in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.681566in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.687679in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.683674in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.691031in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.693430in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.706857in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.712323in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.721665in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.719232in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.728738in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.718238in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.695637in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.695493in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.713486in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.699205in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.712426in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.719731in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.730357in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.720836in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.728812in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.698394in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.710411in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.713183in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.743134in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.764347in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.777172in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.785048in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.790312in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.793052in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.789157in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.793924in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.790399in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.784686in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.788469in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.786630in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.789025in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.794518in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.785635in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.762902in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.764104in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.755345in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.760278in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.751929in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.757110in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.760061in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.774778in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.783872in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.782350in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.761211in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.760500in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.755268in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.755978in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.758700in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.772561in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.776990in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.778125in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.777377in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.759874in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.763179in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.768090in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.770257in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.782820in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.785511in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.789901in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.785066in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.774866in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.779433in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.777442in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.784940in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.771359in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.780776in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.782673in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.791690in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.791554in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.789035in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.793187in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.793786in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.796264in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.803278in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.803638in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.806101in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.803668in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.769757in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.779389in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.781853in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.781445in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.810561in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.814935in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.816725in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.824199in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.831348in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.834035in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.829665in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.831870in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.824978in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.828019in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.830983in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.832530in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.842245in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.840288in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.841942in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.835354in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.833429in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.836051in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.836129in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.844984in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.845283in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.840815in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.844107in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.852256in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.852731in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.855748in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.859499in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.858601in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.864119in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.865333in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.866126in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.864280in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.864305in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.865579in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.863874in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.870445in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.871510in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.873240in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.872793in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.874523in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.870719in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.873959in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.876883in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.875074in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.879659in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.878327in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.875831in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.872857in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.871878in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.873803in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.872765in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.871890in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.873552in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.872011in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.874336in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.873381in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.874672in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.874653in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.872724in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.874516in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.873518in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.871003in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.872342in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.873009in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.871330in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.869599in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.870398in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.872812in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.872430in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.872415in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.872446in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.873878in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.874278in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.876033in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.875339in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.877862in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.877657in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.878745in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.876983in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.877629in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.877912in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.876694in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.876922in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.873702in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.875919in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.875919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{1.039521in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.094291in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.117397in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.991597in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.298824in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.263451in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.277144in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.334196in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.200694in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.293404in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.441170in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.433182in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.484815in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.375845in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.295115in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.436320in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.435179in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.543008in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.337334in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.237207in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.463991in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.379838in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.542723in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.470552in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.611186in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.639997in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.493658in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.646558in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.478824in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.511344in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.626590in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.598064in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.465132in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.499648in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.563262in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.607477in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.478254in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.605480in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.639712in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.545575in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.586653in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.528460in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.659680in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.433182in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.661392in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.525322in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.711027in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.605766in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.679934in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.732137in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.688777in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.525037in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.668523in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.463705in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.661392in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.749253in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.547287in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.667953in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.615465in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.481677in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.532739in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.693626in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.324212in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.777493in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.535877in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.777779in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.750679in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.639427in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.722153in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.694482in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.757525in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.746685in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.653975in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.663674in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.723008in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.349886in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.619173in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.819997in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.765512in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.793753in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.592929in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.763516in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.762945in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.712454in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.766083in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.703896in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.755814in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.673943in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.798032in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.739268in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.808302in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.691059in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.768365in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.699617in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.763516in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.732422in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.750108in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.737842in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.815148in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.774356in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.757240in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.778064in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.747541in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.804023in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.764371in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.665956in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.681075in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.775211in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.754958in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.803738in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.788333in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.826844in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.694767in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.795750in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.785196in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.806305in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.821424in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.696764in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.821709in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.798318in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.715306in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.823135in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.817430in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.759522in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.837398in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.822280in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.759522in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.677652in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.811725in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.812010in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.794039in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.811154in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.669094in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.706463in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.800885in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.778920in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.827985in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.863928in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.846812in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.863643in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.846242in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.681645in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.855940in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.844815in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.819997in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.852232in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.811154in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.800600in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.844815in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.832549in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.831408in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.820283in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.833120in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.803738in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.836257in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.815148in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.822850in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.838540in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.832834in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.851091in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.786337in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.841963in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.859078in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.838254in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.867351in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.862216in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.863643in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.806020in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.834261in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.841963in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.859364in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.812866in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.825132in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.847953in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.849094in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.867636in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.888175in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.848809in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.841963in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.854799in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.843959in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.861360in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.859934in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.886749in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.867351in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.875909in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.855940in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.866210in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.832549in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.851947in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.875624in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.878191in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.884752in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.881614in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.863643in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.886749in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.874197in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.855940in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.878191in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.872771in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.877335in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.871915in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.885037in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.900156in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.882185in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.884181in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.890742in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.887890in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.897874in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.899300in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.883896in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.899871in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.884752in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.894736in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.896733in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.895592in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.900156in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.887890in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.902153in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.899871in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.889316in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.905291in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.874197in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.901297in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.881614in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.895592in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.896448in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.903009in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.896448in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.905576in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.897874in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.905006in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.903865in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.891313in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.903294in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.899871in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.892739in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.894166in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.889316in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.897874in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.883896in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.900156in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.884181in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.891598in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.899300in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.901868in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.891313in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.890742in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.902723in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.899300in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.887890in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.885893in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.903865in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.899586in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.892739in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.899871in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.905576in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.912137in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.900441in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.902723in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.892454in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.899015in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.904435in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.901297in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.900441in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.886749in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.883896in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.900156in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.900727in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.907858in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.901582in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.913563in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.900441in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.908143in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.905576in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.895592in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.891598in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.904435in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.894166in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.906147in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.899586in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.901297in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.901582in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.899015in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.903009in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.905291in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.897874in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.901868in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.906147in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.900441in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.898730in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.902153in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.896448in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.899015in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.910996in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.900156in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.900727in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.909284in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.903294in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.902153in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.908714in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.896733in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.904435in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.898445in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.906432in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.900156in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.910426in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.910426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{1.039521in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.068347in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.086447in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.058866in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.117462in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.224514in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.220857in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.245813in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.252445in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.297904in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.321441in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.334596in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.339547in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.334319in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.360262in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.376165in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.406038in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.398636in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.381378in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.390149in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.389061in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.405187in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.412013in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.432720in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.438440in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.459238in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.462779in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.481628in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.481342in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.484404in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.492523in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.506154in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.515483in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.510380in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.509294in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.520978in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.525248in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.533543in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.527970in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.535777in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.546237in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.550239in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.548051in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.559261in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.546606in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.558123in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.561900in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.558233in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.558508in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.573794in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.576997in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.587310in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.601816in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.610525in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.601965in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.608628in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.607199in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.609540in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.594944in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.608577in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.622653in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.615113in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.620399in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.615767in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.615737in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.602326in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.595365in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.605194in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.577088in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.597134in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.591007in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.597305in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.628890in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.635935in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.636284in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.644872in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.649834in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.669213in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.672738in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.670143in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.680265in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.647226in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.654291in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.650779in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.657774in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.673997in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.694209in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.684081in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.700450in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.707014in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.706702in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.711613in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.707846in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.716865in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.719105in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.728025in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.724328in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.728732in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.726733in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.733293in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.729925in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.733284in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.733198in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.746298in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.749290in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.752167in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.759036in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.762500in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.762687in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.745820in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.743739in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.746886in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.747693in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.763805in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.756902in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.772924in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.772069in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.764538in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.770255in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.773062in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.777698in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.779560in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.773135in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.788083in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.785227in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.793628in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.790217in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.778960in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.782237in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.784297in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.787068in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.787765in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.790104in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.778003in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.770849in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.773853in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.774359in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.779722in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.794009in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.793114in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.810451in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.815998in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.816398in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.819982in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.817249in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.822117in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.825203in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.824209in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.828834in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.824585in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.826322in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.833368in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.838917in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.846263in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.850564in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.849675in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.845310in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.842923in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.844567in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.839770in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.846521in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.848493in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.851309in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.854996in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.852368in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.858924in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.861107in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.860990in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.866064in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.867915in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.865859in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.865465in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.867869in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.864337in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.863783in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.866646in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.865176in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.872046in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.871248in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.874403in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.872556in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.876804in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.873804in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.868852in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.866847in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.870388in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.880698in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.882604in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.885305in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.885175in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.886588in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.886319in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.888899in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.886946in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.889570in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.888461in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.892881in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.892525in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.893609in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.893294in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.890522in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.891599in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.890085in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.896374in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.894748in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.892521in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.889340in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.892215in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.893151in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.894281in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.893168in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.894573in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.894375in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.897704in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.898076in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.898123in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.897662in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.898816in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.898647in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.900043in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.898866in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.899496in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.898996in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.900135in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.900028in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.900380in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.899600in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.899606in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.899763in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.900464in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.898348in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.899822in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.901678in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.902803in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.903327in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.903327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.973625in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.022120in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.196985in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.216383in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.131090in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.104275in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.334767in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.195844in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.288269in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.328206in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.337905in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.384402in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.254893in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.268016in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.310234in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.386970in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.509918in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.339616in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.509918in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.443166in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.408079in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.300250in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.502786in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.584086in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.477113in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.521043in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.494514in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.513056in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.457429in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.525607in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.504212in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.552136in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.536732in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.477968in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.479395in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.452580in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.436891in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.345892in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.565544in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.513341in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.566685in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.547287in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.558983in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.510203in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.527889in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.598634in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.597493in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.217809in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.571820in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.617461in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.509062in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.661677in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.592929in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.602913in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.338475in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.622026in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.606907in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.500789in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.672517in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.680504in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.723008in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.308523in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.543864in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.683928in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.717588in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.532168in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.771503in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.618317in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.382406in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.491946in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.683642in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.709316in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.706463in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.745544in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.641709in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.479965in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.638000in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.461994in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.685639in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.756669in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.638286in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.640853in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.770077in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.564117in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.739554in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.613468in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.444593in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.665956in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.651693in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.632866in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.778634in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.725005in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.753531in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.770077in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.562406in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.742406in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.611756in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.772929in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.749538in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.426906in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.815719in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.721582in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.716733in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.733848in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.813436in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.537873in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.760948in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.744403in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.696194in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.772359in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.760378in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.763230in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.823135in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.727858in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.802311in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.821139in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.745544in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.698761in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.851947in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.825132in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.817715in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.848809in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.863357in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.835116in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.855655in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.839681in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.869633in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.817715in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.786337in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.655401in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.722438in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.866780in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.851947in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.838254in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.839395in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.599490in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.859078in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.882185in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.808587in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.823421in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.808872in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.892739in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.833975in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.838540in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.768365in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.807161in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.539870in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.851947in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.850235in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.797462in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.831978in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.836257in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.894736in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.540441in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.891598in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.893880in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.850235in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.874768in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.877335in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.875909in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.900156in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.912708in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.845956in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.829696in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.841677in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.875909in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.899015in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.863643in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.914134in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.901582in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.905006in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.906432in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.910996in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.907573in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.912422in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.892739in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.920410in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.915560in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.885893in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.904150in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.894736in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.881899in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.899300in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.918983in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.910996in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.884752in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.745544in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.899015in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.892739in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.910711in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.915846in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.910426in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.909855in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.911281in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.905861in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.909570in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.915560in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.910426in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.926115in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.907573in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.923833in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.891313in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.910426in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.905576in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.913849in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.906147in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.905861in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.918128in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.919269in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.917272in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.909855in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.924403in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.924403in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.933532in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.938952in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.927256in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.934958in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.921551in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.916987in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.910711in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.918413in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.923548in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.912993in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.918983in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.905861in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.918698in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.906717in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.919839in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.918698in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.918128in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.914704in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.929253in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.940093in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.911567in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.932105in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.938381in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.932105in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.941234in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.938952in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.944086in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.927827in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.936384in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.913278in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.942375in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.944657in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.916131in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.920695in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.922121in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.944657in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.915275in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.912993in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.919554in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.939522in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.920980in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.927541in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.934102in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.934102in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.940093in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.927256in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.939522in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.938952in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.927541in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.944086in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.942945in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.948651in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.947795in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.936099in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.939808in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.937811in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.927541in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.937811in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.934958in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.930679in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.938381in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.933532in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.944086in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.946939in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.948080in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.934673in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.948651in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.947795in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.937525in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.933532in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.939808in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.927541in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.938381in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.944086in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.937525in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.941234in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.930679in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.938952in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.941234in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.942945in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.941804in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.938952in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.940093in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.936384in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.936955in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.946939in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.939237in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.946939in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.933532in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.944942in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.946083in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.939237in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.933246in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.936384in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.944086in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.937525in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.939808in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.939237in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.936670in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.939522in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.930394in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.936099in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.940663in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.949506in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.936670in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.938381in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.934673in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.936099in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.936099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.973625in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.999149in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.072151in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.114091in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.118242in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.115261in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.158976in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.189842in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.190822in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.239550in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.258972in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.258444in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.259649in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.265858in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.289568in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.301029in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.325180in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.326824in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.358007in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.363501in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.356628in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.372374in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.395008in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.403725in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.425890in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.441373in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.443036in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.451556in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.456973in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.488432in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.486556in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.478423in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.465009in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.475172in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.479027in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.500417in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.501402in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.504066in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.510188in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.526949in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.515590in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.485711in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.494348in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.506693in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.506931in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.522440in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.536857in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.516987in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.535456in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.531986in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.537886in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.580172in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.570373in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.590470in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.562259in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.564586in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.562513in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.588957in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.583276in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.614401in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.614793in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.591549in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.581587in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.613841in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.627013in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.628483in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.613630in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.625738in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.626964in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.610466in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.617984in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.631853in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.633332in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.647007in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.638718in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.648802in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.645268in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.625200in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.631518in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.631652in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.646351in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.664148in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.674741in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.663507in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.662697in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.670668in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.671965in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.665944in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.676643in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.683932in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.658230in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.666305in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.681247in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.697087in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.717082in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.713082in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.695561in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.709847in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.708482in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.719649in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.727672in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.748635in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.746557in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.762376in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.771847in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.766193in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.769291in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.762238in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.782574in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.786088in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.801157in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.806607in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.815886in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.816069in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.813096in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.797326in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.789837in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.805201in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.801803in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.809961in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.812904in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.791563in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.786961in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.802974in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.803535in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.808234in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.809752in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.810783in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.818979in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.823915in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.818360in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.817240in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.789503in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.778375in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.792183in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.792711in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.800599in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.806419in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.815250in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.787770in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.806179in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.825397in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.838893in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.851788in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.857880in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.866035in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.855841in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.856764in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.855855in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.861264in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.865039in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.868990in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.873276in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.872313in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.879003in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.888857in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.891409in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.891542in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.895059in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.899504in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.893904in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.891762in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.892516in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.895162in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.896881in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.893463in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.878671in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.886739in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.887394in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.893962in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.895672in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.898923in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.898048in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.901113in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.905761in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.905942in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.912656in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.913888in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.911630in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.911210in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.908963in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.911249in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.910468in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.914002in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.916411in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.916620in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.919012in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.921631in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.923507in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.922839in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.925357in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.923275in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.921250in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.919801in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.920887in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.922237in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.922147in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.923420in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.925743in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.925181in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.926672in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.925162in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.932814in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.932638in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.930702in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.933979in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.932359in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.928971in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.931361in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.927224in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.928454in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.927707in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.928882in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.930896in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.932814in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.932043in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.936197in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.935331in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.936489in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.935737in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.938389in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.938273in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.939111in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.937398in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.936424in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.936930in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.939403in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.938479in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.940046in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.938732in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.938331in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.937365in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.938005in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.938804in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.940339in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.940186in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.940514in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.937618in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.938681in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.938252in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.939406in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.938205in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.938860in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.937985in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.937346in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.939658in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.937895in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.937936in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.937752in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.937752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{1.032104in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.108554in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.030107in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.236066in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.241201in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.306241in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.198126in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.432897in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.360726in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.267445in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.446875in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.361581in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.496225in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.354165in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.300250in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.304814in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.371851in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.457715in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.416922in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.458856in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.454292in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.438032in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.455433in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.399807in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.267730in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.554704in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.343610in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.465417in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.551566in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.556130in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.436320in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.462279in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.628016in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.563832in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.483103in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.567541in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.485956in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.698191in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.598634in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.568682in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.642279in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.469411in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.552422in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.462564in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.596067in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.397810in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.624308in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.537303in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.533594in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.626590in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.649696in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.601487in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.696194in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.499648in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.673943in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.636004in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.642279in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.464276in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.580663in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.381550in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.612612in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.694482in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.701328in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.300535in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.504212in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.425195in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.656828in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.146494in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.588935in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.673658in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.527033in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.545290in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.408650in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.552707in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.450298in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.528460in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.449442in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.648270in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.639712in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.481106in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.546146in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.796606in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.567826in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.634292in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.655687in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.627731in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.608904in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.671661in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.591788in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.207540in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.749253in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.723294in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.749538in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.661677in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.731852in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.671661in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.714451in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.664530in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.401233in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.717303in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.722723in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.439173in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.735845in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.713880in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.761519in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.794894in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.769221in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.633721in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.641138in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.669950in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.582660in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.305670in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.785196in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.768936in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.643135in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.636859in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.762089in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.553278in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.592358in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.800885in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.628016in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.803452in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.450583in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.536447in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.295115in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.671947in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.753817in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.840251in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.799173in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.663674in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.726717in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.666812in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.800600in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.740980in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.744118in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.812866in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.444307in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.836257in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.766653in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.855085in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.795180in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.656542in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.768650in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.819142in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.818856in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.812295in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.641994in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.711598in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.808587in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.707034in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.433467in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.677652in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.573816in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.722438in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.757240in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.806590in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.800600in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.770077in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.721297in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.748682in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.768080in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.736986in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.817145in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.738127in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.802311in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.756099in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.802026in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.774926in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.764657in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.723008in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.836828in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.829411in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.810869in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.816574in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.669664in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.716447in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.634862in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.604910in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.857367in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.301676in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.727573in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.720156in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.823135in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.536447in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.716447in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.703611in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.410932in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.349315in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.817145in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.778634in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.772929in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.895592in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.846812in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.918698in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.924403in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.880188in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.869348in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.916416in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.844815in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.855655in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.855370in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.883896in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.822850in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.842533in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.802597in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.737272in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.851947in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.798888in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.815148in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.913849in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.930394in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.915846in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.886749in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.832549in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.900156in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.641994in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.796891in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.855655in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.780631in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.906717in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.914704in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.958350in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.821139in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.900441in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.924689in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.936670in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.924689in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.716733in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.918983in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.739839in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.791757in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.910711in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.829696in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.611186in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.861360in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.873056in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.835116in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.913563in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.917842in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.865639in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.912993in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.902723in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.938381in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.934958in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.960917in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.892454in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.952930in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.961487in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.920980in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.909855in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.930394in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.917272in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.940663in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.755814in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.907002in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.913563in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.922121in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.942375in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.956067in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.942090in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.964911in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.937811in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.772359in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.908143in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.965766in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.962343in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.947510in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.954641in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.865639in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.662533in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.915275in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.888175in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.909284in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.930964in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.920980in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.951789in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.950362in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.960346in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.965481in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.953215in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.908999in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.962343in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.961773in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.976892in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.964055in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.946083in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.938666in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.969475in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.974324in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.971472in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.944372in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.974609in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.961487in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.980315in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.947510in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.968904in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.972898in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.948080in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.904435in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.942660in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.963770in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.956353in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.974895in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.955782in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.962058in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.967193in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.980029in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.970616in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.979744in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.952930in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.956923in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.976036in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.977462in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.974609in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.978603in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.968619in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.962628in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.964911in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.952644in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.968048in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.960061in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.964055in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.963770in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.972327in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.987161in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.983738in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.970331in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.985164in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.972042in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.988017in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.989158in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.978318in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.980885in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.969475in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.973754in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.987446in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.974609in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.970901in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.974324in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.986876in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.991725in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.973468in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.995148in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.974895in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.979459in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.973754in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.973183in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.982597in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.981171in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.969760in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.968048in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.958064in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.964625in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.976321in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.984023in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.979744in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.982597in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.982597in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.984594in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.966337in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.991725in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.975180in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.983167in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.995719in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.992581in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.987161in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.979459in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.964911in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.979459in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.992866in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.994863in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.991155in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.990014in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.992581in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.990014in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.975180in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.992581in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.969190in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.983738in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.976892in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.991155in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.988302in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.990299in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.971757in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.986020in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.986590in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.974609in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.990014in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.979174in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.986305in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.989158in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.988302in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.969760in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.986876in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.993722in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.980315in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.991725in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.980315in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.990299in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.979174in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.988873in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.992581in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.982597in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.989158in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.972327in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.981171in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.987732in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.984879in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.996004in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.988302in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.987446in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.978603in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.977462in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.982597in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.993152in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.982312in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.980885in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.991725in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.975465in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.971757in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.974039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{1.032104in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.076325in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.105175in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.194528in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.195115in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.231623in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.270422in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.270023in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.292954in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.301596in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.325486in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.328928in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.323156in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.343186in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.351365in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.373063in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.388120in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.389361in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.376526in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.395224in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.400022in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.394157in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.401537in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.431327in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.431839in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.434953in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.454659in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.465779in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.467541in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.472884in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.482478in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.482830in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.504600in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.514096in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.519602in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.531967in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.525667in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.528360in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.521742in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.529213in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.516012in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.516116in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.526976in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.528572in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.549558in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.554762in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.568934in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.561993in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.573206in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.585781in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.578243in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.566834in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.568693in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.549964in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.556233in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.583201in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.554920in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.549847in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.537376in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.537055in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.549036in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.508770in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.516789in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.532479in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.523946in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.524254in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.526358in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.514586in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.518398in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.511587in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.506891in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.548280in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.541562in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.542021in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.567481in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.567515in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.586882in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.589084in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.597342in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.596787in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.591630in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.607421in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.612847in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.624747in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.629439in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.637940in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.640599in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.616662in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.636326in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.616611in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.686430in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.677157in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.676437in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.667059in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.630920in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.625010in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.653819in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.658741in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.655149in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.665843in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.654586in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.648363in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.663615in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.660056in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.674395in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.652014in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.640457in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.605923in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.612525in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.580385in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.597728in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.621981in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.631770in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.648510in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.650595in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.658207in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.659068in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.673221in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.686409in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.699055in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.689848in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.697528in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.713284in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.721474in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.714980in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.720347in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.739090in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.746410in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.735969in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.733532in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.741037in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.737637in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.707220in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.704263in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.691218in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.694340in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.700630in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.729619in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.733665in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.732428in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.734054in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.737456in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.737409in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.745383in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.744657in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.750423in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.750990in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.756094in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.758645in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.755081in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.769872in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.782893in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.763357in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.758666in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.732148in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.733231in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.745644in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.701247in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.703880in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.692928in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.709942in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.710963in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.722181in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.703607in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.704763in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.642774in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.660211in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.682141in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.751481in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.764779in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.772983in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.801239in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.809134in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.821403in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.840235in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.842189in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.843507in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.847546in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.845076in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.844822in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.840600in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.830267in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.832435in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.829080in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.827687in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.852725in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.856128in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.852703in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.857449in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.835903in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.832002in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.840481in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.841999in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.835862in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.837328in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.859333in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.869235in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.864425in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.872666in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.883748in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.882822in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.891470in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.873996in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.878495in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.864629in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.857342in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.862679in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.859380in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.861376in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.836357in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.842277in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.841561in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.850644in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.856936in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.859489in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.865325in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.865356in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.875737in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.885868in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.890777in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.897791in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.897633in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.912909in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.918210in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.920455in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.903991in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.905558in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.908441in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.913147in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.919833in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.915298in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.929912in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.914157in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.913555in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.923133in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.926430in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.932233in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.920522in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.921309in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.907270in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.882796in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.886044in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.886257in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.888560in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.908602in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.909840in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.917011in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.930935in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.928742in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.941372in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.943640in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.943363in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.951075in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.950405in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.956354in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.955469in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.958421in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.957387in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.952092in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.951149in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.955091in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.954288in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.959282in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.961329in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.960132in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.965845in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.964889in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.964138in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.968170in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.970262in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.974206in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.974334in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.974964in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.977288in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.979165in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.978532in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.977892in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.974217in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.977734in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.976594in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.978107in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.978350in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.981336in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.981673in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.979287in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.980660in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.983690in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.985663in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.984641in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.986561in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.984824in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.984495in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.984876in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.983365in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.985129in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.984968in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.984116in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.984487in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.985905in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.985314in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.984335in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.984926in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.982117in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.982117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{1.037239in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.077175in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.015844in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.169600in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.157334in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.273436in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.282279in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.260313in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.202976in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.102849in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.344466in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.183578in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.336193in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.396098in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.186716in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.392390in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.272009in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.349600in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.305670in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.053499in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.426621in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.394672in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.474545in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.390393in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.522184in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.345607in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.540441in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.450583in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.535306in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.402944in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.475972in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.523040in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.389537in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.537018in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.556415in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.143071in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.536732in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.431185in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.473975in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.425480in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.596637in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.498507in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.494228in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.587224in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.665956in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.360440in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.566400in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.507636in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.501075in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.517049in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.495369in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.662248in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.433753in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.391534in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.616891in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.288269in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.485670in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.504212in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.506495in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.590362in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.450298in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.704466in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.346463in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.230361in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.375274in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.298824in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.516764in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.408079in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.408935in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.681645in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.452580in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.707890in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.592073in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.596637in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.308237in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.660821in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.083166in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.625734in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.691059in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.535306in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.742121in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.524751in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.565259in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.262881in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.501360in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.494799in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.634577in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.380979in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.617747in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.196130in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.501075in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.690774in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.589506in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.705322in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.410932in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.713595in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.529601in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.526748in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.790901in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.805734in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.066906in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.578666in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.715877in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.294260in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.484244in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.578095in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.256320in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.545861in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.452010in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.848524in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.567541in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.537873in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.224085in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.704466in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.539870in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.699617in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.656257in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.243768in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.426051in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.704752in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{0.989029in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.451439in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.749538in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.788048in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.668809in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.649126in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.549569in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.616035in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.167889in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.496510in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.506780in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.750679in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.849094in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.129949in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.798032in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.353024in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.353594in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.556130in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.743547in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.632010in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.722723in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.849950in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.775497in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.598919in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.606907in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.438887in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.861646in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.879903in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.899586in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.444022in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.539870in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.709316in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.629157in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.527604in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.368713in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.556986in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.790616in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.554989in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.700473in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.110836in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.741836in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.702470in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.834546in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.684498in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.668523in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.745544in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.535591in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.432612in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.661107in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.812866in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.904435in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.604910in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.999998in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.796606in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.854799in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.304244in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.908714in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.642565in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.731281in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.679078in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.462849in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.719015in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.788904in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.461423in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.778349in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.838540in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.831408in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.640853in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.659680in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.926115in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.403800in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.653975in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.984879in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.762089in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.774641in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.919554in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.905291in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.821709in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.555845in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.568967in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.655401in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.806305in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.440029in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.863928in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.437746in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.223515in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.605480in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.770362in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.776352in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.729569in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.900441in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.983453in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.665385in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.488808in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.982312in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.839681in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.941804in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.807446in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.896733in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{2.017399in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.869633in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.854799in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.686210in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.984594in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.829126in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{2.003991in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.942945in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{2.028239in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.669094in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.990869in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.645988in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.695053in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.208396in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.886749in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.758381in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.703611in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.264022in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.998286in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.838540in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{2.005703in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.954926in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.269157in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.509918in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.981171in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.876479in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{2.081583in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.367857in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{2.037938in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{2.001995in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.961487in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.982312in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{2.061044in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.990584in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{2.002280in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{2.100695in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{2.095561in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{2.075592in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{2.079015in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.978603in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.805734in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.986305in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{2.071884in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{2.051630in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{2.105259in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{2.052771in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{2.098413in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{2.012264in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{2.116385in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{2.110109in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{2.044499in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{2.098698in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{2.035085in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{2.023389in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.535021in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{2.116955in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.614609in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.592358in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.706178in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.260313in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.693912in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{2.015117in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.970901in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{2.050774in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{2.037082in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{2.069602in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.936099in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.722723in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.953500in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{2.008270in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{2.004562in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{2.055053in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{2.075022in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{2.071884in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{2.086432in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{2.055909in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{2.063896in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{2.066464in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{2.103548in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{2.069031in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{2.047637in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{2.076163in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{2.043928in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{2.095561in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{2.084721in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{2.020822in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{2.125228in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{2.115814in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{2.092708in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{2.112676in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{2.054768in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{2.053627in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{2.087288in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{2.091852in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{2.022819in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{2.106401in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{2.118382in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{2.090996in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{2.099839in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{2.111535in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{2.104404in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{2.129507in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{2.087573in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{2.116670in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{2.117526in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{2.083009in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{2.122375in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{2.079871in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{2.121805in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{2.138065in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{2.104974in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{2.136924in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{2.129221in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{2.138350in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{2.117811in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{2.102977in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{2.105545in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{2.077019in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{2.056765in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{2.143485in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{2.070743in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{2.125513in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{2.119523in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{2.122660in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{2.143199in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{2.120949in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{2.145196in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{2.126939in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{2.125513in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{2.127510in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{2.104974in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{2.124943in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{2.098128in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{2.124657in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{2.125798in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{2.133786in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{2.136924in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{2.126084in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{2.126654in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{2.140347in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{2.110394in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{2.104974in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{2.128366in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{2.127225in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{2.113532in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{2.138065in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{2.104974in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{2.129221in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{2.118667in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{2.093849in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.125513in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{2.111821in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{2.128936in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{2.116385in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{2.130933in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{2.123231in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{2.126939in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{2.139776in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{2.122946in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{2.134641in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{2.125513in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{2.144340in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{2.128651in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{2.128936in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{2.134927in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{2.136924in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{2.125228in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{2.118382in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{2.142058in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{2.098128in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{2.147193in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{2.116670in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{2.135212in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{2.132930in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{2.126369in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{2.133215in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{2.111535in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{2.106971in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{2.140347in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{2.139206in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{2.135212in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{2.109253in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{2.128366in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{2.127225in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{2.124087in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{2.138635in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{2.128651in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{2.139776in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{2.128651in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{2.127510in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{2.128651in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{2.135212in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{2.112106in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{2.142914in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{2.147193in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{2.142344in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{2.144911in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{2.134641in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{2.112106in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{2.142629in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{2.134071in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{2.138635in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{2.125228in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{2.137209in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{2.137494in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{2.144055in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{2.117811in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{2.130363in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{2.106401in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{2.123802in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{2.128366in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{2.102977in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{2.116099in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{2.148334in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{2.128651in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{2.143770in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{2.148049in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{2.127795in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{2.130648in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.127510in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{2.135212in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{2.112391in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{2.118382in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{2.134641in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{2.135212in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.141773in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.141773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{1.037239in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.058258in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.042607in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.079534in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.098533in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.163926in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.180850in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.184462in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.171931in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.197075in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.195194in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.237698in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.231278in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.267982in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.268456in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.277838in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.281006in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.255460in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.274446in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.287638in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.307949in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.316831in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.338784in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.339509in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.360712in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.370143in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.387390in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.389008in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.398013in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.410915in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.408716in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.435639in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.405777in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.419116in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.420343in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.425787in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.425756in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.429683in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.439841in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.455675in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.463446in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.471373in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.483032in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.501430in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.487258in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.495209in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.498940in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.498582in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.507013in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.513673in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.501434in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.513001in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.490491in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.502493in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.500808in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.501684in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.510560in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.504529in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.524538in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.527528in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.509410in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.481490in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.470863in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.453651in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.459965in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.450189in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.473341in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.471265in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.494933in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.524641in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.502997in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.507826in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.523128in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.479126in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.493789in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.513517in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.515697in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.538341in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.536982in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.539810in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.521932in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.507836in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.518828in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.486557in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.488009in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.508286in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.516408in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.535300in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.523993in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.542953in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.540131in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.589261in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.577219in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.531435in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.567994in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.540620in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.534983in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.539294in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.510997in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.514483in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.508236in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.542264in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.544792in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.544100in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.512099in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.469776in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.493245in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.497907in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.518078in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.531896in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.503083in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.495380in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.516317in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.463589in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.462374in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.520786in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.546942in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.547205in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.554088in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.515468in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.512893in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.536671in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.567914in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.524117in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.551509in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.553140in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.515175in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.519271in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.533540in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.554541in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.562288in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.578331in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.605493in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.622493in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.618813in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.602599in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.653643in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.659581in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.641306in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.667134in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.644823in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.634328in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.641826in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.640559in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.660500in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.647210in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.619361in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.616660in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.638592in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.630431in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.646450in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.637303in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.643620in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.590342in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.605491in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.615189in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.637125in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.641862in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.630668in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.642155in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.631499in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.657252in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.634788in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.654965in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.679912in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.672411in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.714314in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.728362in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.685950in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.708227in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.701661in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.700429in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.703514in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.702868in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.700489in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.676725in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.680954in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.699109in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.708088in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.683422in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.692914in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.719870in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.711968in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.706740in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.728677in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.696189in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.691968in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.721259in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.730272in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.730858in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.765284in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.770926in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.749418in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.748089in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.730177in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.722700in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.731060in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.701957in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.736155in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.706314in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.689156in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.642592in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.638881in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.664461in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.670972in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.722872in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.717124in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.694292in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.723094in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.755458in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.760657in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.774264in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.798578in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.805683in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.815359in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.819303in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.805994in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.823854in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.824381in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.842342in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.852402in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.869986in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.849897in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.863994in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.868323in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.846090in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.830986in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.768727in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.786491in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.796517in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.783794in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.787614in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.801978in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.748182in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.773192in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.753169in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.761706in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.758179in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.782931in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.800131in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.747033in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.723322in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.749107in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.761844in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.793818in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.751222in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.779893in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.799069in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.819362in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.869708in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.893844in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.932632in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.960137in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.961983in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.946359in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.950353in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.984803in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.993853in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.999745in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{2.009612in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{2.009877in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{2.020528in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{2.036187in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{2.037019in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{2.043187in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{2.040478in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{2.025190in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.976173in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.990252in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.916654in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.895607in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.832077in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.818261in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.821287in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.840670in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.863720in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.917166in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.897721in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.903299in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.936091in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.974600in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{2.014934in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{2.027388in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{2.029042in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{2.040597in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{2.038619in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{2.054133in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{2.063459in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{2.061694in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{2.067013in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{2.062594in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{2.074003in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{2.093805in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{2.092725in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{2.095690in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{2.094109in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{2.094910in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{2.101979in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{2.107180in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{2.112834in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{2.111218in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{2.102695in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{2.106774in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{2.103171in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{2.117947in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{2.120313in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{2.118779in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{2.119395in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{2.117268in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{2.120286in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{2.122363in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{2.123133in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{2.120738in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{2.122073in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{2.121219in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{2.122904in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{2.121111in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{2.118821in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{2.121006in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{2.129139in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{2.126038in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{2.128153in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{2.127005in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{2.128139in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{2.128647in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{2.124854in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{2.128436in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{2.126518in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{2.129416in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{2.133569in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{2.133676in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{2.131519in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{2.133360in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{2.133013in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{2.132850in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{2.132601in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{2.129981in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{2.126635in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{2.125581in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{2.127856in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{2.129519in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{2.131372in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{2.129166in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.130971in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.130971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.995020in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.047223in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.132231in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.132516in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.232073in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.216668in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.232928in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.349886in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.305670in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.294260in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.369854in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.420916in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.394101in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.478539in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.434894in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.476542in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.335623in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.411502in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.451154in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.436035in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.430615in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.514767in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.534165in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.444593in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.416922in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.481106in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.468840in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.465417in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.485100in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.587509in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.438032in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.583515in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.511344in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.414070in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.541867in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.519902in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.602628in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.546146in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.542438in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.632580in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.462564in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.592073in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.559839in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.647985in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.587509in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.547287in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.554133in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.672802in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.596352in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.596067in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.591217in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.554133in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.615179in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.613468in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.453721in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.632580in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.502216in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.507921in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.599490in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.615465in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.534450in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.615750in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.555560in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.674799in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.592929in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.645132in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.666241in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.612327in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.681075in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.594070in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.579236in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.671091in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.649411in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.642565in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.622026in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.527604in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.706463in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.613468in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.626305in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.656828in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.579807in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.295686in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.609189in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.590647in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.626019in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.634007in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.712168in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.671091in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.613468in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.540441in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.710742in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.500789in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.676225in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.595211in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.662248in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.661962in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.673943in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.533309in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.761234in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.744118in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.683357in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.563832in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.729569in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.602057in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.609474in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.628016in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.691344in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.616035in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.698761in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.717303in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.711598in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.677366in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.669950in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.622596in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.765798in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.605480in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.689918in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.736986in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.692200in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.632580in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.731852in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.730425in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.699617in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.748397in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.501645in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.688206in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.670520in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.766368in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.756099in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.668523in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.695623in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.776067in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.710457in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.727002in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.779490in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.711883in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.776638in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.747826in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.712454in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.745259in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.764371in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.747826in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.758666in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.769791in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.698476in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.715592in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.519617in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.711027in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.800314in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.734989in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.729855in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.506495in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.764657in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.770077in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.785481in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.753817in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.692200in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.754387in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.725291in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.764371in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.651693in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.700187in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.733848in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.799744in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.719015in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.777779in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.775497in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.674514in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.694767in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.776352in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.766368in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.764657in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.778064in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.803167in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.726717in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.797747in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.801455in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.801455in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.765798in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.740124in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.795750in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.805449in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.806305in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.782058in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.808016in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.819997in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.743262in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.785481in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.806020in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.768080in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.811725in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.702184in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.808872in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.750108in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.813151in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.767509in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.798032in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.811154in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.760378in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.799173in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.746115in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.760948in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.765227in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.815148in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.791471in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.782913in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.806020in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.798032in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.801170in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.798603in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.798888in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.796606in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.779490in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.822280in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.809443in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.791471in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.721582in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.804308in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.787763in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.807161in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.793753in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.791757in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.796035in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.815719in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.822850in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.815719in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.820283in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.801170in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.782628in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.782343in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.816860in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.804308in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.779776in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.798318in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.729855in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.781487in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.806875in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.806020in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.804879in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.827985in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.815433in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.818286in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.806590in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.833975in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.827985in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.815719in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.826273in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.794894in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.822565in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.829411in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.815148in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.833975in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.839395in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.800600in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.795750in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.829696in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.827414in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.833690in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.832264in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.814292in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.814578in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.838540in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.819997in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.814863in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.819142in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.812581in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.813436in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.817145in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.810869in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.821994in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.803738in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.807161in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.827985in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.821709in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.816574in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.821424in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.815433in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.814863in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.818001in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.825703in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.813722in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.814863in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.807161in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.794039in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.804023in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.799744in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.806590in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.810299in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.830267in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.819997in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.830837in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.813151in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.819712in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.818001in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.811440in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.807161in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.831693in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.814578in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.833120in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.829696in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.839681in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.823135in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.813151in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.830552in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.818001in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.814007in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.838825in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.827414in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.821994in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.831123in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.840822in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.840822in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.836828in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.823421in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.845671in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.836828in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.840536in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.830552in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.821424in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.822850in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.822850in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.815719in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.820283in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.822565in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.810584in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.841963in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.837113in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.825988in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.835687in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.817430in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.820283in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.837113in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.825703in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.825132in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.831408in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.821139in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.831978in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.814007in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.831978in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.818856in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.821424in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.822565in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.813722in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.816860in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.815433in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.836828in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.833120in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.832264in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.821994in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.823135in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.839681in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.817715in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.832834in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.825703in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.836257in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.840536in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.827414in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.840251in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.824562in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.841392in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.824562in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.839681in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.829411in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.833690in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.833975in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.830552in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.835687in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.825703in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.842533in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.831978in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.830552in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.845101in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.832834in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.844245in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.823421in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.837684in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.829982in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.831408in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.839395in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.826844in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.844815in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.826844in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.837398in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.844245in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.831693in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.834261in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.845956in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.829126in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.845386in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.837398in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.835687in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.853373in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.851947in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.838254in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.828841in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.849665in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.829982in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.837113in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.837113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.995020in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.022495in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.062988in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.083205in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.119558in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.158041in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.191726in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.210327in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.223213in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.286407in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.317275in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.337069in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.373812in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.369465in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.374185in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.382722in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.401665in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.426541in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.428446in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.427236in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.436602in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.444283in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.459015in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.456863in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.469820in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.474058in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.474340in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.468213in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.475689in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.480170in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.492564in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.502470in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.493465in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.507487in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.502963in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.511931in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.516749in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.526012in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.538266in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.543211in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.544675in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.557527in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.567532in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.566189in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.575341in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.570112in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.553515in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.553377in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.559690in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.565299in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.564324in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.575376in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.577132in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.592168in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.594184in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.602875in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.606645in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.602772in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.609605in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.620145in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.620333in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.611060in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.620601in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.620529in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.624159in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.619724in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.587318in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.589506in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.589620in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.597335in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.608818in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.615046in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.614888in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.607443in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.609443in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.619573in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.607695in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.614548in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.612614in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.617578in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.608694in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.620013in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.638111in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.642635in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.634755in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.644237in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.636964in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.636069in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.641597in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.661523in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.663791in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.659672in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.670284in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.663804in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.673472in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.675345in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.671069in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.682475in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.684189in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.690610in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.685834in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.667415in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.669494in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.669597in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.686956in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.685113in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.686164in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.695154in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.699716in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.707694in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.711593in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.711622in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.713730in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.720021in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.726434in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.725036in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.727058in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.730789in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.735110in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.741212in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.736938in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.734804in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.713285in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.713059in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.721785in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.726329in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.727461in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.705364in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.717172in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.720779in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.727249in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.729906in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.726135in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.728961in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.728594in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.732171in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.724124in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.721730in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.722942in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.730622in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.729461in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.742558in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.745681in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.738564in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.734184in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.746710in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.751461in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.756631in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.753640in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.766298in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.766248in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.763635in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.782508in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.778584in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.777391in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.778200in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.780982in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.779692in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.782895in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.774824in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.778229in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.775417in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.779190in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.778022in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.783136in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.780860in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.782692in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.779034in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.776026in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.777798in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.781533in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.785356in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.790412in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.793310in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.796064in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.796372in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.794684in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.800578in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.799668in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.791859in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.793104in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.796221in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.797030in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.796103in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.796909in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.801549in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.806423in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.801665in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.803185in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.801186in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.801498in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.799326in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.799225in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.792288in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.791208in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.792775in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.793263in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.795573in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.800476in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.803232in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.803568in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.808746in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.814301in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.817754in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.817493in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.816841in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.819056in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.818123in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.819797in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.821044in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.819789in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.821664in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.819172in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.818222in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.818026in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.815653in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.818361in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.817897in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.815311in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.814456in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.811575in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.810012in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.810040in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.814655in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.814157in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.815911in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.815777in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.822112in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.821710in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.820940in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.823197in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.824207in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.828310in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.827821in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.830328in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.831349in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.829435in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.825866in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.826214in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.823885in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.826835in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.827046in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.827241in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.825850in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.826272in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.822979in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.824761in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.826882in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.827488in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.831265in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.832673in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.832653in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.833791in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.835276in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.838169in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.835214in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.834699in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.836789in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.835955in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.836275in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.836256in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.838056in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.839326in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.838047in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.839209in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.837148in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.837144in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.837144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{1.020979in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.064909in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.038950in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.141930in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.295115in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.302817in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.351027in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.289125in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.363578in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.331914in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.315654in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.406653in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.356447in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.395813in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.410076in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.481962in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.429189in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.438887in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.431756in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.455147in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.500504in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.443737in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.530171in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.557556in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.458571in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.407509in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.519902in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.581518in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.545005in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.592644in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.555560in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.400948in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.527889in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.461708in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.610045in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.656542in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.557842in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.588935in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.596067in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.563547in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.595782in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.627731in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.434894in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.607192in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.615750in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.612612in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.582374in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.626019in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.632010in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.463991in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.639712in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.651693in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.550710in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.600060in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.584086in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.635148in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.671947in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.523896in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.625164in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.650552in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.582089in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.587794in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.615465in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.652834in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.653119in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.436035in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.684213in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.659966in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.573531in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.586653in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.644847in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.628587in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.663103in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.694767in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.716447in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.662248in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.680790in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.690489in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.665671in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.743262in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.486241in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.542438in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.548428in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.697335in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.474830in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.726146in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.440884in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.680504in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.535021in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.481962in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.378127in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.698476in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.702755in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.756099in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.650552in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.587509in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.716733in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.763516in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.679078in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.772929in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.637430in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.734134in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.633721in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.709316in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.645417in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.638000in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.653119in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.711027in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.736701in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.653119in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.667382in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.706463in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.738698in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.661107in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.629157in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.659680in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.721297in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.770077in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.607763in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.672517in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.710172in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.697620in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.779490in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.704466in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.748397in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.767224in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.772359in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.658254in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.664244in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.808016in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.794609in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.452295in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.757240in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.776067in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.735275in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.773500in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.798603in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.745259in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.740124in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.750679in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.753531in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.749253in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.772929in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.762089in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.733563in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.754387in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.802026in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.689347in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.808302in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.749538in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.731852in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.831408in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.760092in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.787763in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.731566in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.807731in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.794894in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.823991in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.806590in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.640853in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.813151in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.812010in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.782058in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.816574in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.764086in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.747541in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.715592in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.805164in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.811725in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.737272in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.821139in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.698191in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.770647in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.786051in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.825703in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.783769in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.801741in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.791471in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.822565in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.795750in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.851947in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.784625in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.824562in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.841392in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.857652in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.823135in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.865639in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.819142in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.802597in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.841963in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.848524in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.802597in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.841677in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.728428in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.826844in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.830267in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.835116in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.742121in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.812295in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.693912in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.835687in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.823706in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.808872in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.827985in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.808587in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.828841in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.829696in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.851947in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.859934in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.832834in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.826273in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.847383in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.830267in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.848524in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.830552in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.806875in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.810013in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.826844in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.825988in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.856796in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.867351in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.870489in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.843959in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.810869in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.826273in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.798318in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.806020in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.827985in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.810869in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.836257in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.823421in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.828555in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.817430in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.852803in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.860790in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.837969in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.837684in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.819712in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.824562in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.863928in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.774070in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.817145in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.839395in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.832834in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.855940in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.826844in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.841677in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.848238in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.868492in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.847383in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.829982in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.842533in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.833120in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.845101in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.835116in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.849094in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.854799in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.841107in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.853944in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.853944in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.868492in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.845671in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.861075in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.855370in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.836257in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.856796in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.860790in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.878191in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.855085in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.861075in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.860505in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.866210in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.839681in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.867922in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.872771in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.859364in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.856796in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.863357in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.859649in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.866210in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.865639in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.876194in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.876479in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.859934in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.855940in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.859078in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.861646in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.854799in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.841677in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.838825in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.859364in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.857367in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.847953in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.851947in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.854514in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.837684in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.838540in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.844815in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.849665in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.858223in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.860219in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.859934in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.874197in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.861075in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.867636in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.867351in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.876479in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.859649in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.877620in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.874197in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.877620in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.867922in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.874197in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.866210in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.858223in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.877335in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.867922in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.883896in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.861646in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.863643in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.868492in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.859364in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.860790in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.877620in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.859364in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.879047in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.857367in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.877335in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.871630in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.879903in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.880188in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.885037in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.885322in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.860219in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.871915in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.861646in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.871915in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.864213in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.880188in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.873056in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.859649in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.877620in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.863928in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.871915in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.861075in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.875624in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.871059in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.856796in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.861360in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.885037in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.872200in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.859934in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.875624in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.872771in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.867636in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.860505in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.876194in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.886464in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.865639in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.865639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{1.020979in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.044100in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.042200in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.057098in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.077813in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.201374in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.214847in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.236522in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.249816in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.258643in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.277835in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.287734in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.313458in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.324826in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.342994in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.404114in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.408350in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.445193in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.446590in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.449733in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.445361in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.453053in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.466267in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.474343in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.503822in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.493363in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.496867in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.493304in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.505120in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.520427in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.521267in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.524957in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.524217in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.537310in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.539949in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.545561in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.547970in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.555979in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.543825in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.550183in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.553727in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.565226in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.566945in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.578789in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.567291in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.582268in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.579109in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.581206in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.581494in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.586864in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.595379in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.588226in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.591922in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.597788in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.595375in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.597385in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.588749in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.600957in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.584461in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.583082in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.593197in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.599875in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.596182in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.601049in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.603803in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.616697in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.633700in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.636555in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.622607in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.634632in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.637736in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.648289in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.632084in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.615649in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.623818in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.608919in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.620642in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.626372in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.607823in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.615091in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.594571in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.572927in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.616844in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.616192in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.613324in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.623665in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.637650in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.641793in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.654907in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.653159in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.661256in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.658503in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.663584in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.659714in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.655942in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.668976in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.667389in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.671297in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.668937in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.675913in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.684910in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.679334in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.677369in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.685573in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.694023in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.685053in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.683800in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.686437in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.695828in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.696007in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.704355in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.704366in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.706801in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.716587in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.722164in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.710620in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.714198in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.730683in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.702844in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.715062in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.717083in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.730313in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.737642in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.743263in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.742293in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.743502in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.749354in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.743354in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.749849in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.752813in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.752485in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.750422in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.758520in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.758678in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.761586in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.758584in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.766638in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.755458in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.754352in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.761316in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.765844in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.753344in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.764594in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.766340in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.771363in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.770636in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.768326in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.763053in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.771710in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.768266in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.773553in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.766017in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.768437in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.774164in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.782170in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.746815in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.759217in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.779207in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.780861in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.787970in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.787635in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.796334in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.816973in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.817190in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.815730in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.821371in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.821747in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.819832in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.822016in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.812658in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.814076in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.817920in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.821104in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.819453in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.811719in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.811777in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.799990in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.809670in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.809590in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.811430in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.811145in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.814593in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.825699in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.830659in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.833132in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.832874in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.828248in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.827679in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.839808in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.840224in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.836187in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.829762in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.829584in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.827713in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.828567in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.825175in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.833267in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.834132in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.831877in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.838146in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.832852in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.831282in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.835549in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.837370in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.844820in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.842571in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.843556in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.850879in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.849417in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.855298in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.859366in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.860105in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.860716in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.858612in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.861588in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.862372in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.862339in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.863953in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.864871in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.868252in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.865119in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.864735in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.859850in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.857747in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.855165in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.853190in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.849053in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.860389in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.863253in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.868661in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.868914in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.868426in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.869973in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.868581in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.867232in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.868641in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.867714in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.870383in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.871444in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.872724in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.871074in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.875229in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.873690in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.872280in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.873069in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.871375in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.873543in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.871371in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.873060in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.871434in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.874084in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.872799in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.869923in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.871577in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.870983in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.870983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{1.004433in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.975051in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.125670in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.149632in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.152770in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.249759in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.204687in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.329062in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.325638in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.259458in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.292263in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.391534in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.399236in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.078602in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.316225in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.440029in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.346177in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.377556in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.456288in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.393246in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.402659in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.394957in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.293689in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.486526in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.434038in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.569823in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.539300in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.466843in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.512200in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.484244in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.460567in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.519331in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.527604in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.324497in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.508777in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.579807in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.431471in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.384117in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.556701in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.533024in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.525037in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.437176in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.584656in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.520758in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.492231in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.618032in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.645702in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.566400in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.586653in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.424624in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.635718in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.481677in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.576954in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.550425in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.495940in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.586653in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.582945in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.593499in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.629157in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.647985in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.628872in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.655972in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.617176in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.556415in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.409505in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.557556in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.576098in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.656542in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.457715in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.605480in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.621455in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.535591in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.401518in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.563547in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.553278in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.479109in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.652549in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.483103in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.602913in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.438602in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.527604in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.745544in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.626305in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.550140in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.691059in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.585227in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.582945in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.668523in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.573816in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.561550in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.454577in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.561550in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.585797in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.672802in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.685639in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.672232in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.657398in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.598634in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.572675in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.592358in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.424910in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.692485in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.680790in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.681931in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.661107in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.665385in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.415211in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.748682in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.699332in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.582660in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.572390in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.691059in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.749538in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.748397in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.599490in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.648555in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.642279in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.624022in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.729855in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.761519in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.656828in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.727858in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.617461in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.726146in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.775497in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.749253in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.769506in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.686210in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.675655in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.709886in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.677652in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.530171in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.694482in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.703896in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.699617in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.694197in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.707319in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.497651in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.711598in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.782058in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.722153in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.772073in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.770647in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.712454in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.727573in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.609189in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.737272in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.782343in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.768650in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.725576in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.743262in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.679934in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.750394in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.760663in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.723294in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.687921in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.783484in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.641994in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.811154in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.778349in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.793753in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.794324in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.771788in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.804023in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.674514in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.723008in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.791757in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.651408in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.764086in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.743547in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.772073in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.849094in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.808872in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.716733in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.804308in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.810299in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.755814in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.731566in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.675940in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.680219in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.801741in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.688777in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.829126in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.784910in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.768080in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.810299in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.828841in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.785481in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.680790in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.716733in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.819997in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.848238in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.826844in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.766368in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.831693in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.805164in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.842818in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.806020in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.796891in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.799459in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.837398in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.841963in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.766368in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.823421in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.814292in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.797462in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.719300in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.819997in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.814007in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.832834in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.804879in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.829126in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.822280in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.742977in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.803167in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.804879in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.811440in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.764371in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.808587in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.832264in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.791186in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.814578in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.816574in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.838825in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.802311in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.857652in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.799744in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.802311in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.829982in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.863643in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.820568in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.829411in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.798032in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.820568in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.830267in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.810584in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.795465in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.841107in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.849665in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.829982in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.850235in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.847097in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.841392in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.832834in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.855940in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.790330in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.803452in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.791757in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.853088in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.860505in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.863643in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.824562in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.845956in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.864213in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.831408in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.859649in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.849950in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.845956in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.859364in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.832549in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.871630in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.871630in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.847953in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.875624in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.881614in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.889316in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.891598in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.900441in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.883896in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.862787in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.837684in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.861075in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.758381in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.883040in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.900727in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.874768in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.883040in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.883040in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.878761in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.895021in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.908714in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.879903in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.876479in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.871059in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.862787in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.890742in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.871630in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.886464in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.895592in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.860505in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.876194in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.872200in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.862216in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.874768in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.891598in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.895592in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.886178in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.907858in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.900441in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.901868in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.907573in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.902723in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.886464in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.910140in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.900727in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.892739in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.883611in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.905861in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.905861in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.900727in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.899586in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.888175in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.905576in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.906432in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.887890in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.892454in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.895021in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.892454in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.889316in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.885322in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.910711in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.900727in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.894736in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.901297in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.894166in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.908999in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.910140in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.899300in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.912708in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.901297in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.903865in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.898730in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.909570in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.898445in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.905861in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.899015in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.909284in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.897874in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.899300in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.904150in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.891598in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.885322in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.915275in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.899300in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.891313in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.901582in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.882185in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.909855in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.888175in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.905291in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.897874in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.894166in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.894166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{1.004433in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.988969in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.039412in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.071462in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.091317in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.125132in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.140381in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.198344in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.220047in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.264767in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.240628in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.250148in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.273455in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.293404in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.312237in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.349601in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.343525in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.348513in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.363268in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.370782in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.407266in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.413487in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.423750in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.435716in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.438272in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.446586in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.451577in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.453951in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.460713in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.446887in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.453160in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.465978in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.462490in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.454576in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.464878in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.477113in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.473094in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.484315in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.487978in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.488405in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.515905in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.527559in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.517238in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.527714in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.528132in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.538912in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.533178in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.537563in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.538851in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.534554in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.557056in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.566156in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.584432in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.581629in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.564409in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.562824in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.570211in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.558959in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.569398in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.566016in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.549564in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.551194in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.543985in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.554842in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.547668in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.553193in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.541733in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.540320in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.560843in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.567390in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.569459in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.567527in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.579881in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.581923in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.586618in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.594809in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.589593in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.576092in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.543001in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.544856in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.548950in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.583613in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.597067in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.597224in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.594769in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.594528in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.577566in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.598231in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.606601in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.612319in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.621020in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.612705in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.653744in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.648319in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.647736in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.668396in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.667239in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.673301in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.667717in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.673560in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.664755in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.675829in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.691805in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.689687in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.691707in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.690301in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.674288in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.681121in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.676239in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.680963in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.662632in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.667528in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.683299in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.700023in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.703897in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.709773in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.699715in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.703470in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.717087in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.717936in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.716415in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.723898in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.731140in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.730355in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.726112in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.731849in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.722864in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.731693in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.736358in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.721274in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.735102in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.738771in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.745296in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.738218in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.736697in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.742203in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.733123in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.736219in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.745938in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.745699in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.748336in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.752764in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.772490in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.766915in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.777670in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.775485in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.753157in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.739498in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.745722in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.740028in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.741150in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.749948in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.753444in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.754907in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.767286in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.769105in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.760274in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.755920in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.776511in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.778635in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.777408in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.782837in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.785069in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.790844in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.793959in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.795338in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.795750in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.801969in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.809157in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.804878in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.796777in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.794677in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.799226in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.798403in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.803729in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.795286in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.806713in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.812549in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.811782in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.815609in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.808346in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.806746in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.808727in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.808652in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.804224in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.804660in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.807421in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.805797in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.807665in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.810781in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.809934in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.814706in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.813210in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.817739in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.816197in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.819515in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.820562in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.824870in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.821666in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.817407in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.828216in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.835994in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.838686in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.838101in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.839885in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.831782in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.827779in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.845704in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.843590in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.849685in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.846802in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.846717in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.848467in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.844276in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.846227in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.846019in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.848580in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.849956in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.855673in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.854901in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.866317in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.867392in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.869756in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.870120in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.877163in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.875725in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.877192in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.876807in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.872895in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.871876in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.871594in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.860273in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.872576in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.881699in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.884401in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.886237in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.883892in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.884965in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.883632in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.882972in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.881649in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.879535in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.877286in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.875779in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.877094in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.885578in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.892520in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.893540in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.891982in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.894491in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.895046in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.893902in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.895988in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.896462in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.893832in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.893784in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.892538in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.895845in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.894813in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.896373in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.893714in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.895414in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.895217in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.895808in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.899166in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.897211in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.899242in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{1.898935in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.897895in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.897294in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.898514in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.899910in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.898753in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.896563in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.896837in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.895001in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.895484in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{1.894038in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.896676in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.897167in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.895668in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.897087in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.896491in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.896258in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.896258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.995590in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.103419in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.113118in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.196700in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.199838in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.180725in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.222374in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.214957in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.355876in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.349600in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.374704in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.417208in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.372707in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.434038in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.334767in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.346177in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.459712in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.357017in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.356447in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.358729in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.408650in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.350456in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.486526in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.506780in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.460853in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.329062in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.439743in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.510773in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.483388in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.359299in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.502216in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.441740in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.536732in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.421486in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.485956in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.266589in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.623737in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.412073in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.373562in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.501645in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.353879in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.659395in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.344751in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.416922in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.419490in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.210107in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.493658in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.519617in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.365860in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.443452in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.463135in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.590362in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.480536in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.546431in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.626019in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.423198in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.516479in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.465132in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.552422in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.524466in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.371566in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.473689in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.445448in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.479965in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.557842in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.454006in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.401803in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.602057in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.499363in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.654546in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.612041in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.686495in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.477683in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.510773in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.598919in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.615750in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.303388in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.515623in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.660251in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.563262in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.374418in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.467128in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.619173in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.518761in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.613753in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.514197in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.498222in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.687921in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.413499in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.620885in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.430044in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.514482in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.499648in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.453151in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.742406in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.392960in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.558698in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.377556in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.410361in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.755528in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.606907in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.534165in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.569252in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.494228in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.658254in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.746115in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.699902in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.592644in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.658824in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.667668in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.618317in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.678793in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.533309in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.681931in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.777493in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.752676in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.352453in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.400092in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.737557in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.694197in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.707604in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.693056in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.587224in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.724435in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.783484in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.489094in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.592073in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.564117in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.570679in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.791186in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.637145in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.708460in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.663959in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.632866in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.778064in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.712168in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.717018in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.562406in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.840251in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.494514in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.720156in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.723579in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.778064in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.637145in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.545290in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.769506in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.764371in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.811725in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.641138in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.768080in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.699332in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.818856in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.760092in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.759807in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.773215in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.827414in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.885322in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.861360in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.774641in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.730425in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.730140in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.807446in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.735845in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.607763in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.735275in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.759237in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.803738in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.739554in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.685069in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.776638in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.659110in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.756955in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.710742in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.747826in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.748111in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.762089in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.750108in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.727573in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.627446in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.849094in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.613753in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.724435in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.920980in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.782343in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.822565in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.858223in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.600346in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.910426in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.834546in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.803167in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.915275in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.703896in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.913278in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.675655in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.512485in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.795750in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.795750in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.950362in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.780631in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.788048in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.903865in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.911281in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.875624in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.925259in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.880188in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.938666in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.847097in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.772929in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.524466in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.918698in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.944657in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.806305in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.801741in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.929253in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.899871in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.872771in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.815148in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.969190in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.980029in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.659395in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.920410in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.904435in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.908999in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.948365in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.884181in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.962058in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.842818in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.951789in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.911281in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.928682in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.882185in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.971472in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.797747in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.963770in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.913849in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.917557in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.909570in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.976606in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.933532in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.947510in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.941234in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.970331in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.960061in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.980600in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.906717in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.976321in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.913278in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.967193in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.982597in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.876479in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.978033in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.981456in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.968048in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{2.012835in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.988017in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.901297in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.954356in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.968334in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.990584in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.977462in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.905006in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.968619in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.918413in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.912422in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.994578in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{2.003991in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.980029in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.978888in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{2.003136in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.980885in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.927827in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{2.018540in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.940663in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.995719in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{2.008841in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{2.005133in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.982882in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.982026in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.950647in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.983167in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.962058in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.964055in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.999998in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.960061in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.981741in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.987161in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{2.013405in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{2.027098in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{2.013690in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{2.003136in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{2.012835in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.998286in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.990869in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.960917in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.987161in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.990299in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.986590in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.988587in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{2.008556in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.976321in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.981171in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{2.003421in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.990299in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.989728in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.997716in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.999142in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.989728in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.984879in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.975180in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.987446in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.988873in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{2.010552in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.995719in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{2.001139in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.991725in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{2.002280in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{2.006274in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.999998in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.970901in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.976321in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{2.012835in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{2.007985in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{2.008556in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.994293in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{2.024245in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{2.004562in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.996004in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{2.004562in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.984023in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.998571in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.971472in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.992866in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.976606in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{2.004277in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{2.009697in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{2.012549in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.987161in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{2.013120in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.964911in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{2.015972in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.998286in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{2.007415in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{2.002850in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{2.001995in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.995148in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.996860in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.002280in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.999427in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{2.014546in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{2.013976in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.999713in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{2.008556in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{2.000568in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{2.001139in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{2.013976in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{2.014261in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{2.005988in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{2.002850in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{2.022819in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{2.014831in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{2.017684in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{2.004847in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{2.015687in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{2.004277in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{2.001139in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.966052in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.990299in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{2.003136in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{2.011123in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{2.011408in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.994863in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{2.011408in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{2.008556in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{2.015117in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{2.016543in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{2.008556in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{2.006274in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{2.000568in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{2.007129in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{2.024245in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{2.009982in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{2.013405in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{2.009982in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{2.023104in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{2.016543in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{2.016543in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{2.011408in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{2.002565in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{2.005133in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.996575in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{2.018255in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.998571in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.998857in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{2.011408in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{2.015117in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{2.007129in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{2.006559in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.999427in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{2.008841in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{2.013405in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.991155in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{2.004562in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{2.011408in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{2.007985in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{2.009982in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{2.015117in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{2.010838in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{2.009982in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.998857in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{2.018255in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{2.004277in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.014831in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{2.019110in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{2.000568in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{2.007415in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{2.003991in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{2.006559in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.004562in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.004562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.995590in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.052342in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.110224in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.132107in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.142484in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.157797in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.167833in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.282861in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.294175in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.311343in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.341272in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.348665in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.348860in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.378989in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.387680in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.381495in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.387608in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.400469in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.409090in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.403934in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.414076in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.420178in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.422390in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.434088in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.438216in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.420766in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.441368in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.438399in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.431837in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.438894in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.430309in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.453419in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.468113in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.455689in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.448539in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.424573in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.440361in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.432882in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.433943in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.436871in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.452262in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.455097in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.469539in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.477244in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.492148in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.485242in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.488370in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.486043in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.492689in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.495870in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.483428in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.482453in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.478750in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.478871in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.483495in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.482299in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.485832in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.497459in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.497650in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.505411in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.520329in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.529502in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.545205in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.547838in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.540822in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.537816in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.555650in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.530421in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.528941in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.542073in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.549441in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.533182in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.526576in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.535836in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.534129in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.542091in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.539302in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.550798in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.558777in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.559282in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.553176in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.566651in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.551335in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.558291in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.545466in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.529601in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.550882in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.535089in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.537450in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.521461in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.510351in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.534868in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.548548in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.554384in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.552362in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.554051in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.548069in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.559087in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.577790in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.590001in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.590265in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.604176in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.605590in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.612910in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.604950in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.641487in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.612584in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.591335in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.605957in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.630962in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.626589in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.636373in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.651084in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.634885in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.630604in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.618628in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.635883in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.636010in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.643255in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.645325in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.644079in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.657478in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.668354in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.705818in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.691477in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.685170in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.700750in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.694390in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.679480in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.707637in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.700987in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.707696in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.706860in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.738441in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.730023in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.751850in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.759407in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.771998in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.780934in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.780305in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.770799in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.774464in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.770602in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.754318in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.752414in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.753096in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.762154in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.771538in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.768340in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.780523in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.736803in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.731630in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.728428in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.731281in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.729227in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.731087in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.738837in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.752345in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.752938in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.752655in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.750147in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.737877in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.753449in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.763013in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.748087in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.745722in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.763248in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.765157in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.778743in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.783125in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.807600in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.786874in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.792412in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.804213in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.807246in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.806838in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.819279in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.816584in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.826453in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.832654in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.819778in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.835412in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.819437in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.788741in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.789442in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.803052in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.802322in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.817126in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.821150in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.814193in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.831973in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.836338in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.845230in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.848726in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.857720in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.856657in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.865144in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.865136in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.867954in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.858451in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.864618in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.850372in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.817781in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.827873in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.834930in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.839285in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.849822in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.841097in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.859273in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.876144in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.875806in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.869741in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.889720in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.866687in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.868294in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.860412in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.866412in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.867561in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.875024in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.857537in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.875128in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.876033in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.884636in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.884020in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.879900in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.887089in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.893271in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.898866in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.897198in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.904625in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.893938in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.900921in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.903748in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.902704in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.903391in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.910712in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.913793in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.909063in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.917722in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.926691in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.927318in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.932646in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.930053in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.934680in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.932540in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.940664in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.934246in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.932263in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.934244in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.946276in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.950618in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.956840in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.959958in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.955628in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.950195in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.952383in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.958329in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.952997in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.954559in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.947092in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.957056in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.967029in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.963109in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.968652in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.969390in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.976554in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.968115in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.970835in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.968816in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.970252in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.968894in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.972005in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.970810in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.973429in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.985524in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.980267in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.986853in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.986161in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.983637in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.985194in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.987530in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.985885in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.987905in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.989050in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.990026in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.988101in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.990346in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.994837in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.990831in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.995930in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.995766in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.998614in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.999456in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.997912in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.997978in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.995328in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.995082in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.993234in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.996931in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.995954in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.997671in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.994395in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.999220in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.999028in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{2.001919in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{2.002096in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{2.006113in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{2.005787in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{2.008224in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{2.008738in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{2.008917in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{2.008140in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{2.003931in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{2.001340in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{2.004044in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{2.006517in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{2.007845in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{2.010170in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{2.011383in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{2.008676in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{2.009412in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{2.007381in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{2.008196in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{2.007471in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{2.008065in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{2.006193in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{2.008162in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{2.008982in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.007576in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.007576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.974481in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{1.006716in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.145068in}}%
\pgfpathlineto{\pgfqpoint{0.833304in}{1.131660in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.224941in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.142786in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.182722in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.316225in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.287699in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.324497in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.318792in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.247762in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.352453in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.307667in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.344466in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.243483in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.169315in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.351597in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.307952in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.224941in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.429474in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.332770in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.274006in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.327065in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.402944in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.453721in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.340187in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.319077in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.402659in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.366716in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.425765in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.287984in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.500219in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.246906in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.272580in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.372136in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.300535in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.383547in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.542438in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.522184in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.453151in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.471978in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.398095in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.481392in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.433467in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.321930in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.326494in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.397810in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.317081in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.365860in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.312802in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.415211in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.166748in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.413784in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.465987in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.388967in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.425195in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.480821in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.560124in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.459712in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.498222in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.513341in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.560694in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.217524in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.388396in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.571249in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.202120in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.438887in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.453721in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.481106in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.590647in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.181581in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.675940in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.275432in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.416637in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.504783in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.423483in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.019267in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.652549in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.478824in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.463991in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.321930in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.508206in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.571820in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.572675in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.431185in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.248903in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.643991in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.429189in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.590076in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.303673in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.491946in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.263737in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.778920in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.567541in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.491661in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.653690in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.311946in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.612327in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.420060in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.492231in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.621455in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.612041in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.519902in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.661677in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.538729in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.294545in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.696764in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.556701in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.600346in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.514767in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.521043in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.216098in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.647414in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.758951in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.616035in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.725291in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.804023in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.683928in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.690774in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.711313in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.657113in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.473689in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.524181in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.535877in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.552992in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.610615in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.605195in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.550995in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.610615in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.621170in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.209252in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.420060in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.435179in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.782058in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.802597in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.602913in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.819997in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.490805in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.765512in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{0.983895in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.563832in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.769506in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.404656in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.550140in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.663674in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.295971in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.761804in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.826273in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.640568in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.772359in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.295115in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.762375in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.477683in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.850235in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.581233in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.636859in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.366716in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.826273in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.743262in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.194988in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.720156in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.343610in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.678793in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.842533in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.438602in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.746400in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.611756in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.840536in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.554989in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.501075in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.684213in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.944942in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.695909in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.781772in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.945798in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.654546in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.861646in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.551566in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.055495in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.223229in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.929253in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.936384in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.911567in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.804023in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.805449in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.941804in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.379838in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.069473in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.774070in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.987446in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.739839in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.840251in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.715306in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.669379in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.798603in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.640282in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.997430in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.827985in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.905576in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.610615in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.974609in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.897874in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.525607in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.568967in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.800314in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.947510in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.862216in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.746115in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.649411in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.960346in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.948080in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.877050in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.446304in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.725861in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.923548in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.576098in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.832264in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.702755in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.636859in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.794324in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.872771in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.877335in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.830267in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.833690in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.271724in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.222374in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.809443in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.670235in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.983738in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.547002in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.784625in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.601487in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.477968in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.744403in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.974895in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.994007in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.949506in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.456859in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.831693in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.740695in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.741265in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.734989in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{2.014261in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.975180in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.721297in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.883040in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.685069in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.905861in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.900441in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.722723in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.734419in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.977747in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.962628in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.960346in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.960346in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.942375in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.914990in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{2.005133in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.851091in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.999713in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.961773in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{2.010838in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{2.031377in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{2.009982in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.981171in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{2.015117in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{2.025101in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{2.013405in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.985449in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{2.055909in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{2.038793in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.980315in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{2.046496in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.754958in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.797462in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.798888in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{2.039934in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{2.023104in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{2.018825in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{2.040505in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.986590in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{2.042502in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.881899in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.941234in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{2.043643in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{2.043643in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.915275in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.912137in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.980029in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.997716in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.780917in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{2.003136in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.929253in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{2.019110in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{2.049063in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.688492in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{2.044499in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{2.021678in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{2.006274in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{2.049063in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.991155in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{2.032518in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{2.042502in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{2.005133in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.990584in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.922692in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{2.024530in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{2.044499in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{2.018825in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.978318in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{2.038508in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{2.027668in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{2.031662in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{2.013120in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{2.051060in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{2.046496in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{2.035085in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{2.034515in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{2.061614in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{2.045354in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{2.029380in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{2.041361in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{2.041361in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{2.003136in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{2.053057in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{2.045640in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{2.029665in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{2.055339in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{2.042502in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{2.063611in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{2.071028in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{2.069316in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{2.051345in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{2.066749in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{2.065038in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{2.055909in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{2.062755in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{2.065323in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{2.053912in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{2.048207in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{2.050489in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{2.063896in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{2.069602in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{2.012835in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{2.073310in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{2.067320in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{2.044784in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{2.050204in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{2.078730in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{2.005418in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{2.061044in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{2.004847in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{2.079301in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{2.052201in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{2.080442in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{2.035370in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{2.078445in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{2.070172in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{2.068461in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{2.071884in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{2.083009in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.079871in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{2.073025in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{2.057335in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{2.077589in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{2.071599in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{2.041361in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{2.072454in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{2.072169in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{2.093564in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{2.045069in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{2.073310in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{2.076448in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{2.093849in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{2.096987in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{2.071884in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{2.082724in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{2.085291in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{2.071599in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{2.102977in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{2.090711in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{2.073881in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{2.087288in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{2.076448in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{2.069602in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{2.069031in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{2.072169in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{2.080727in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{2.057906in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{2.073881in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{2.079871in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{2.083009in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{2.082153in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{2.083865in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{2.091567in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{2.087573in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{2.079871in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{2.088429in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{2.072740in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{2.032232in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{2.080156in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{2.075592in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{2.076733in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{2.074451in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{2.078445in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{2.069031in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{2.063326in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{2.077589in}}%
\pgfpathlineto{\pgfqpoint{3.635370in}{2.083580in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{2.083580in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{2.078445in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{2.063896in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{2.082439in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{2.070172in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{2.064182in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{2.089855in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{2.088714in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{2.077304in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{2.069887in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{2.092423in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{2.058191in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{2.093849in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{2.090711in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{2.068461in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{2.079015in}}%
\pgfpathlineto{\pgfqpoint{3.750110in}{2.073025in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{2.084435in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{2.043358in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.059618in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{2.084435in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{2.063896in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{2.087003in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{2.098984in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{2.091567in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{2.073881in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.033088in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.033088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.974481in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.991447in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.107484in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.114251in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.126273in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.157282in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.215484in}}%
\pgfpathlineto{\pgfqpoint{0.881616in}{1.219812in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.237010in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.245908in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.258005in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.256263in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.246032in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.258238in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.263897in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.259523in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.266952in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.284784in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.289999in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.288276in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.292423in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.304157in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.319940in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.321752in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.330164in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.333949in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.343424in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.337721in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.354388in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.343392in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.336164in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.339828in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.335833in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.340676in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.377426in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.393855in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.394283in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.403063in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.406125in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.390495in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.391230in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.383781in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.381981in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.375037in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.379068in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.357771in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.363388in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.373673in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.389815in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.389730in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.393283in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.402051in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.417881in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.422070in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.438068in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.450342in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.427040in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.423173in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.429199in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.443413in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.419270in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.416760in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.422450in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.428317in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.444555in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.444026in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.427163in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.426110in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.433979in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.423599in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.423588in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.383151in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.410094in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.421670in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.411695in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.421347in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.450024in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.448140in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.428215in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.449794in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.447733in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.461968in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.446138in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.456100in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.446705in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.428408in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.463460in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.473868in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.475647in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.493452in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.475301in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.473257in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.487164in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.480454in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.481631in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.498495in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.526024in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.549143in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.546218in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.557764in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.562165in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.559822in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.533294in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.549641in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.550347in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.555347in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.545812in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.540541in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.508097in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.522028in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.545721in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.552752in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.570006in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.593408in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.621293in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.624875in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.609757in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.594667in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.574268in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.572140in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.578909in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.576117in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.583727in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.546280in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.523810in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.574931in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.577729in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.601956in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.590841in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.608308in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.614387in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.609046in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.546531in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.548261in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.570385in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.577290in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.572064in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.555323in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.554805in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.559901in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.570278in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.542848in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.590896in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.595863in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.613513in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.581673in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.599743in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.587537in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.613807in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.610550in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.613181in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.588534in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.612308in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.625404in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.582362in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.607901in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.627399in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.599020in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.606997in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.618285in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.640710in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.620499in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.633089in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.637802in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.635197in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.645657in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.631199in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.636500in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.667344in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.687833in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.697227in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.722084in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.703036in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.698187in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.714533in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.698236in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.633962in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.592889in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.657511in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.682917in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.706069in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.722882in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.744774in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.708281in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.644400in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.627129in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.641823in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.676386in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.682731in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.698483in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.700165in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.697087in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.707238in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.730232in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.740007in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.756564in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.754577in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.740181in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.763624in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.777049in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.751905in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.733611in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.740281in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.797507in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.803978in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.817903in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.810724in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.794593in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.824860in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.825714in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.830848in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.785740in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.799521in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.777179in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.782687in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.794520in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.785343in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.770495in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.772878in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.792314in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.799867in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.694585in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.706071in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.729017in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.723138in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.749198in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.728979in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.745840in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.749718in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.734895in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.761776in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.769909in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.740715in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.741084in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.750886in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.795359in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.810774in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.775382in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.781013in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.800316in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.783639in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.838972in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.851423in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.838410in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.848199in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.831886in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.845400in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.845170in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.823075in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.850951in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.875291in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.881999in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.885298in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.897282in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.892663in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.903368in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.914285in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.942214in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.937580in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.941939in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.962498in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.964793in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.980393in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.980385in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.977269in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.984192in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.961268in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.930288in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.949438in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.964789in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.966969in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.974523in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.965260in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.962858in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.978207in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.965936in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.967345in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.970382in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.951436in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.956606in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.956923in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.954156in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.960651in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.969492in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.941392in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.951703in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.958700in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.966404in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.974670in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.976319in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.987995in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.989709in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.989796in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.983086in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.995544in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.993821in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.984055in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.993317in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{2.000397in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.983128in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.986127in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.998008in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{2.014127in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{2.001079in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{2.011025in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{2.010236in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{2.017630in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{2.018834in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{2.036327in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{2.040721in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{2.044428in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{2.048742in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{2.048868in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{2.052294in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{2.048348in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{2.052492in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{2.052106in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{2.051915in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{2.054597in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{2.049679in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{2.050816in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{2.046219in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{2.049527in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{2.049794in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{2.052859in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{2.051110in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{2.055476in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{2.060758in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{2.063705in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{2.063068in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{2.065228in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{2.062841in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{2.064639in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{2.070263in}}%
\pgfpathlineto{\pgfqpoint{3.399852in}{2.067744in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{2.069115in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{2.074128in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{2.074786in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{2.079711in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{2.077318in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{2.075377in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{2.076423in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{2.079965in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{2.075192in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{2.075651in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{2.075328in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{2.074474in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{2.076428in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{2.075175in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{2.075328in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{2.074214in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{2.077072in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{2.077851in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{2.079137in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{2.077708in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{2.077447in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.071129in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{2.072459in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{2.071603in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{2.076968in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.072580in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.072580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.905733in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.955939in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.041803in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{1.066335in}}%
\pgfpathlineto{\pgfqpoint{0.839343in}{1.096003in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.132801in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.130805in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.148205in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.176446in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.140503in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.168174in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{1.246336in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.242627in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.252326in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.278285in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.280852in}}%
\pgfpathlineto{\pgfqpoint{0.917849in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{0.923888in}{1.310805in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{1.301676in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.304529in}}%
\pgfpathlineto{\pgfqpoint{0.942005in}{1.303103in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.342469in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.351597in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.352168in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.304244in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.354735in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.279426in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.373277in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.402944in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.281138in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.384973in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{1.423483in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.433753in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.351027in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.386399in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.315654in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.391819in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.402944in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.375559in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.396954in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.288269in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.386685in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.429759in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.348459in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{1.412929in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.367572in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.386970in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.438317in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.414070in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.441170in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.267160in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.465132in}}%
\pgfpathlineto{\pgfqpoint{1.159407in}{1.429189in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.416067in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.460567in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.458571in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.418919in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.408364in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.475116in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.465987in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.444307in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{1.414070in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.412643in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.512200in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.283705in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.438887in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.412358in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.479965in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.409791in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.542152in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.418919in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.489664in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.401518in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.466558in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.498507in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.511629in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.316795in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.495369in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.385543in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.500504in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.545005in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.549284in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.534450in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.488523in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.605195in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.396098in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.424339in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.469696in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.488808in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.562121in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{1.364434in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.602057in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.588079in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.545575in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.317081in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.661392in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.373277in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.552707in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.490235in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.598064in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.467414in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.611186in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.402944in}}%
\pgfpathlineto{\pgfqpoint{1.515704in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.590362in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.566400in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.553848in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.518761in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.505354in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.355306in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.257746in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.415211in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.489094in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.396098in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.576669in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.596637in}}%
\pgfpathlineto{\pgfqpoint{1.600249in}{1.466558in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.450583in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.523610in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.541297in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.573531in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.644276in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.466273in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.538729in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.510773in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.667668in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.343895in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.671947in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.498222in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.398095in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.502216in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.469411in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.369569in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.576669in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.665385in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.610900in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{1.255749in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.212675in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.304529in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.460567in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.580092in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.647129in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.676225in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.661962in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.718444in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.416637in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.616606in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.421486in}}%
\pgfpathlineto{\pgfqpoint{1.823689in}{1.653404in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.653975in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.602913in}}%
\pgfpathlineto{\pgfqpoint{1.847845in}{1.464276in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.468840in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.648840in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.653404in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.612612in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.722723in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.685639in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.701328in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.559839in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.652263in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.614324in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.440884in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.798032in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.706463in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.679078in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.587509in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.613183in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.471978in}}%
\pgfpathlineto{\pgfqpoint{1.962585in}{1.698761in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.683072in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.509062in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.548428in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.337619in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.631154in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.482533in}}%
\pgfpathlineto{\pgfqpoint{2.004858in}{1.659395in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{1.657398in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.663674in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{1.565259in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.549569in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.746400in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.748397in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.262310in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.690203in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.552707in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.762375in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.662533in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.764942in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.702184in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.742977in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.809443in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.819712in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.704181in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.735560in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.804308in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.534165in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.624308in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.513911in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.826273in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.686495in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.373562in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.231502in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.554133in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.529030in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.571249in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.775497in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{1.756384in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.809158in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.737272in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.847953in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.523610in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.766653in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.665385in}}%
\pgfpathlineto{\pgfqpoint{2.246415in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.764086in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.497651in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.573246in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.513056in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.601202in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.823135in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.746970in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.645417in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.616891in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.756384in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.732137in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.808872in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.783769in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.720156in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{1.740980in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.754387in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.672802in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.723579in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.784625in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.827129in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.818856in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.799173in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.764086in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.833975in}}%
\pgfpathlineto{\pgfqpoint{2.439661in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.925259in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.725861in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.768080in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.836543in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.855940in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.735560in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.545575in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.901868in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.826559in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.855940in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.803452in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.857367in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.724435in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.803452in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.420060in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.836257in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.930679in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.912137in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.698476in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.791757in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.769506in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.862216in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.821424in}}%
\pgfpathlineto{\pgfqpoint{2.608751in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.853373in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.828555in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.862787in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.729855in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.866780in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.898730in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.756384in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.705374in}{1.895021in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{2.723491in}{1.876194in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.830837in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.903294in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.948365in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{1.921265in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.822850in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{1.839681in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.834831in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{1.920695in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.923262in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.822565in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.965196in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.934388in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.885037in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.942375in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.886178in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.678222in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.964055in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.929253in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.867351in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.948651in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.872771in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.936099in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.878761in}}%
\pgfpathlineto{\pgfqpoint{2.910698in}{1.962914in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.855370in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.933532in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.902438in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.960346in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.926400in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.951789in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.829126in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.944372in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{1.901582in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.900441in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.936670in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.918698in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.979459in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.939522in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.916987in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.980315in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.899015in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{1.914134in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.913849in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{1.920410in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.924689in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.972327in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.926685in}}%
\pgfpathlineto{\pgfqpoint{3.097905in}{1.962343in}}%
\pgfpathlineto{\pgfqpoint{3.103944in}{1.962628in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.969475in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.974895in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.879903in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.952930in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.940663in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.945798in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.933817in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.962058in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.917557in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.959205in}}%
\pgfpathlineto{\pgfqpoint{3.206606in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.968619in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.926400in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.966622in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{1.961202in}}%
\pgfpathlineto{\pgfqpoint{3.260956in}{1.972327in}}%
\pgfpathlineto{\pgfqpoint{3.266995in}{1.962914in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.977747in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.983453in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.966622in}}%
\pgfpathlineto{\pgfqpoint{3.291151in}{1.989443in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.987161in}}%
\pgfpathlineto{\pgfqpoint{3.303229in}{1.969475in}}%
\pgfpathlineto{\pgfqpoint{3.309267in}{1.966907in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{1.981171in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.981171in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.929823in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.980029in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{3.345501in}{1.968619in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.960917in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{1.980029in}}%
\pgfpathlineto{\pgfqpoint{3.363618in}{1.971472in}}%
\pgfpathlineto{\pgfqpoint{3.369657in}{1.968619in}}%
\pgfpathlineto{\pgfqpoint{3.375696in}{1.962058in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{1.976321in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{1.980315in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.958064in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.966052in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.976036in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.950933in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.985449in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{3.442124in}{1.974895in}}%
\pgfpathlineto{\pgfqpoint{3.448163in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.979744in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.960917in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.976321in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.941804in}}%
\pgfpathlineto{\pgfqpoint{3.478358in}{1.972327in}}%
\pgfpathlineto{\pgfqpoint{3.484397in}{1.972327in}}%
\pgfpathlineto{\pgfqpoint{3.490436in}{1.980600in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.979744in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.945798in}}%
\pgfpathlineto{\pgfqpoint{3.508552in}{1.977177in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.968619in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.951789in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.971472in}}%
\pgfpathlineto{\pgfqpoint{3.538747in}{1.977177in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.971186in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.962628in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.970331in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{1.965196in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.964340in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.976892in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.976036in}}%
\pgfpathlineto{\pgfqpoint{3.611214in}{1.964340in}}%
\pgfpathlineto{\pgfqpoint{3.617253in}{1.972327in}}%
\pgfpathlineto{\pgfqpoint{3.623292in}{1.956923in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.978318in}}%
\pgfpathlineto{\pgfqpoint{3.641409in}{1.972042in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{1.982597in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.975751in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.962058in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.973468in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.966907in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.986876in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.964625in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{1.983453in}}%
\pgfpathlineto{\pgfqpoint{3.695759in}{1.982882in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.978603in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.958920in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.966337in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{1.976606in}}%
\pgfpathlineto{\pgfqpoint{3.725954in}{1.974609in}}%
\pgfpathlineto{\pgfqpoint{3.731993in}{1.981456in}}%
\pgfpathlineto{\pgfqpoint{3.738032in}{1.966052in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{1.975751in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.977462in}}%
\pgfpathlineto{\pgfqpoint{3.762188in}{1.965196in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.977177in}}%
\pgfpathlineto{\pgfqpoint{3.774265in}{1.983453in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.975751in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.973754in}}%
\pgfpathlineto{\pgfqpoint{3.792382in}{1.981456in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{1.968904in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.964055in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.978603in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.978603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{3.314771in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809148in}{0.905733in}}%
\pgfpathlineto{\pgfqpoint{0.815187in}{0.932157in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{0.999868in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.054290in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{1.095538in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.102091in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{1.111300in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{1.191085in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.278053in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{1.280817in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{1.288574in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.287619in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{1.307545in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.304820in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{1.313064in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.335578in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.337155in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.342171in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.339475in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.350682in}}%
\pgfpathlineto{\pgfqpoint{1.056745in}{1.353200in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{1.357623in}}%
\pgfpathlineto{\pgfqpoint{1.068823in}{1.350620in}}%
\pgfpathlineto{\pgfqpoint{1.080900in}{1.357190in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.364498in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.366674in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{1.364842in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.373304in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.372729in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.374158in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{1.380596in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.383954in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.389691in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.377407in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{1.386199in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.399828in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.411544in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.411890in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.423000in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.425132in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.422886in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.431823in}}%
\pgfpathlineto{\pgfqpoint{1.237913in}{1.417003in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.419193in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.418509in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.423170in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{1.435072in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.433456in}}%
\pgfpathlineto{\pgfqpoint{1.286224in}{1.445564in}}%
\pgfpathlineto{\pgfqpoint{1.292263in}{1.441159in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.310380in}{1.455427in}}%
\pgfpathlineto{\pgfqpoint{1.316419in}{1.441562in}}%
\pgfpathlineto{\pgfqpoint{1.322458in}{1.446943in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{1.440803in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.441552in}}%
\pgfpathlineto{\pgfqpoint{1.340575in}{1.447448in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.466413in}}%
\pgfpathlineto{\pgfqpoint{1.358691in}{1.465886in}}%
\pgfpathlineto{\pgfqpoint{1.364730in}{1.468891in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.475447in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.476755in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.489600in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.480249in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{1.474658in}}%
\pgfpathlineto{\pgfqpoint{1.400964in}{1.474162in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.481646in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.482362in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{1.490338in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.463791in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.488664in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.494356in}}%
\pgfpathlineto{\pgfqpoint{1.455314in}{1.476628in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.495104in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.482922in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.489900in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.489934in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{1.500747in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.497413in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.508791in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.490133in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.533821in}{1.510931in}}%
\pgfpathlineto{\pgfqpoint{1.545898in}{1.511078in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.495501in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{1.471725in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.466074in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.468376in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{1.461148in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{1.487150in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{1.481640in}}%
\pgfpathlineto{\pgfqpoint{1.612327in}{1.485837in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.502365in}}%
\pgfpathlineto{\pgfqpoint{1.624405in}{1.506258in}}%
\pgfpathlineto{\pgfqpoint{1.630444in}{1.512986in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{1.526115in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{1.520131in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.521990in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.520869in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.535549in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{1.516383in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{1.531940in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.528568in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{1.515521in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.528253in}}%
\pgfpathlineto{\pgfqpoint{1.696872in}{1.525650in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.520026in}}%
\pgfpathlineto{\pgfqpoint{1.708950in}{1.504980in}}%
\pgfpathlineto{\pgfqpoint{1.714989in}{1.512149in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{1.527473in}}%
\pgfpathlineto{\pgfqpoint{1.727067in}{1.535815in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{1.478295in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.460919in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.479597in}}%
\pgfpathlineto{\pgfqpoint{1.757261in}{1.477694in}}%
\pgfpathlineto{\pgfqpoint{1.763300in}{1.483826in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{1.493453in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.557125in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.558452in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.544270in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.551504in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{1.538502in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.560391in}}%
\pgfpathlineto{\pgfqpoint{1.835767in}{1.567239in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.570806in}}%
\pgfpathlineto{\pgfqpoint{1.853884in}{1.551022in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.570064in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.574319in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{1.589159in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{1.576243in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.598597in}}%
\pgfpathlineto{\pgfqpoint{1.902196in}{1.594721in}}%
\pgfpathlineto{\pgfqpoint{1.908235in}{1.600475in}}%
\pgfpathlineto{\pgfqpoint{1.914273in}{1.601860in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{1.585763in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.606990in}}%
\pgfpathlineto{\pgfqpoint{1.932390in}{1.616937in}}%
\pgfpathlineto{\pgfqpoint{1.938429in}{1.623151in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{1.619587in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.618946in}}%
\pgfpathlineto{\pgfqpoint{1.956546in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{1.620638in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.609480in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.603375in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.576799in}}%
\pgfpathlineto{\pgfqpoint{1.992780in}{1.582235in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{1.596125in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{1.588692in}}%
\pgfpathlineto{\pgfqpoint{2.041091in}{1.618856in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.583201in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{1.593901in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.589782in}}%
\pgfpathlineto{\pgfqpoint{2.065247in}{1.607041in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.612590in}}%
\pgfpathlineto{\pgfqpoint{2.077325in}{1.627826in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{1.635261in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.646033in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{1.645344in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{1.633969in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.668336in}}%
\pgfpathlineto{\pgfqpoint{2.119597in}{1.671921in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.678285in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{1.690887in}}%
\pgfpathlineto{\pgfqpoint{2.137714in}{1.675215in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{1.670124in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{1.654503in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.671680in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{1.673161in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.643201in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.602031in}}%
\pgfpathlineto{\pgfqpoint{2.179987in}{1.597242in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.590421in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.588503in}}%
\pgfpathlineto{\pgfqpoint{2.210181in}{1.640825in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{1.650469in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.670218in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{1.655557in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.666538in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{1.682428in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{1.666832in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{1.667286in}}%
\pgfpathlineto{\pgfqpoint{2.270571in}{1.650323in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.642615in}}%
\pgfpathlineto{\pgfqpoint{2.282649in}{1.629659in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{2.294726in}{1.659567in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{1.653731in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.670671in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{1.678301in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.675013in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{1.669201in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{1.677919in}}%
\pgfpathlineto{\pgfqpoint{2.336999in}{1.683341in}}%
\pgfpathlineto{\pgfqpoint{2.343038in}{1.695894in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{1.704681in}}%
\pgfpathlineto{\pgfqpoint{2.355116in}{1.706229in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{1.714172in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{1.710035in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.712894in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{1.720067in}}%
\pgfpathlineto{\pgfqpoint{2.397388in}{1.730773in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{1.746143in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.753414in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.767375in}}%
\pgfpathlineto{\pgfqpoint{2.421544in}{1.770555in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.769908in}}%
\pgfpathlineto{\pgfqpoint{2.433622in}{1.776315in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.779833in}}%
\pgfpathlineto{\pgfqpoint{2.451739in}{1.794376in}}%
\pgfpathlineto{\pgfqpoint{2.457778in}{1.787525in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{1.785580in}}%
\pgfpathlineto{\pgfqpoint{2.475894in}{1.797203in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.791038in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.766492in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{1.791187in}}%
\pgfpathlineto{\pgfqpoint{2.506089in}{1.794724in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.800845in}}%
\pgfpathlineto{\pgfqpoint{2.518167in}{1.801106in}}%
\pgfpathlineto{\pgfqpoint{2.524206in}{1.806732in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.798502in}}%
\pgfpathlineto{\pgfqpoint{2.536284in}{1.798997in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{1.761104in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.768619in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.779947in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{1.795020in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.814243in}}%
\pgfpathlineto{\pgfqpoint{2.578556in}{1.802666in}}%
\pgfpathlineto{\pgfqpoint{2.584595in}{1.801575in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{1.798368in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.804753in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{1.806420in}}%
\pgfpathlineto{\pgfqpoint{2.614790in}{1.816420in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.817633in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.822149in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{1.832540in}}%
\pgfpathlineto{\pgfqpoint{2.657062in}{1.841777in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.830584in}}%
\pgfpathlineto{\pgfqpoint{2.675179in}{1.839259in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{1.845206in}}%
\pgfpathlineto{\pgfqpoint{2.687257in}{1.836324in}}%
\pgfpathlineto{\pgfqpoint{2.693296in}{1.841651in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.826678in}}%
\pgfpathlineto{\pgfqpoint{2.711413in}{1.839406in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.855798in}}%
\pgfpathlineto{\pgfqpoint{2.735569in}{1.853302in}}%
\pgfpathlineto{\pgfqpoint{2.741608in}{1.858301in}}%
\pgfpathlineto{\pgfqpoint{2.747647in}{1.867307in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{1.868681in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{1.880070in}}%
\pgfpathlineto{\pgfqpoint{2.771802in}{1.874348in}}%
\pgfpathlineto{\pgfqpoint{2.783880in}{1.886617in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.877214in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.879594in}}%
\pgfpathlineto{\pgfqpoint{2.814075in}{1.887660in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{1.881150in}}%
\pgfpathlineto{\pgfqpoint{2.826153in}{1.889555in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.889702in}}%
\pgfpathlineto{\pgfqpoint{2.838231in}{1.894171in}}%
\pgfpathlineto{\pgfqpoint{2.844269in}{1.893257in}}%
\pgfpathlineto{\pgfqpoint{2.850308in}{1.898169in}}%
\pgfpathlineto{\pgfqpoint{2.856347in}{1.896970in}}%
\pgfpathlineto{\pgfqpoint{2.862386in}{1.875095in}}%
\pgfpathlineto{\pgfqpoint{2.868425in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.888517in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.886401in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.892626in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{1.890640in}}%
\pgfpathlineto{\pgfqpoint{2.898620in}{1.895186in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{1.893544in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{2.922776in}{1.900099in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{1.903443in}}%
\pgfpathlineto{\pgfqpoint{2.934854in}{1.903342in}}%
\pgfpathlineto{\pgfqpoint{2.940892in}{1.909043in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{1.905016in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{1.905044in}}%
\pgfpathlineto{\pgfqpoint{2.959009in}{1.908634in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.910411in}}%
\pgfpathlineto{\pgfqpoint{2.971087in}{1.914548in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{1.906006in}}%
\pgfpathlineto{\pgfqpoint{2.983165in}{1.909843in}}%
\pgfpathlineto{\pgfqpoint{2.995243in}{1.908159in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{1.911010in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{1.911779in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.918547in}}%
\pgfpathlineto{\pgfqpoint{3.019399in}{1.920645in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.920279in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.926282in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{1.921331in}}%
\pgfpathlineto{\pgfqpoint{3.043554in}{1.919099in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{1.918127in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{1.921693in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{3.079788in}{1.926922in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.920822in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.933241in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.934582in}}%
\pgfpathlineto{\pgfqpoint{3.122060in}{1.938613in}}%
\pgfpathlineto{\pgfqpoint{3.128099in}{1.932742in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{1.934761in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{1.931757in}}%
\pgfpathlineto{\pgfqpoint{3.146216in}{1.932648in}}%
\pgfpathlineto{\pgfqpoint{3.152255in}{1.927173in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{1.934799in}}%
\pgfpathlineto{\pgfqpoint{3.182450in}{1.933075in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{1.935631in}}%
\pgfpathlineto{\pgfqpoint{3.194528in}{1.934650in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.937106in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{1.938121in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{1.941171in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{1.939694in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{1.940704in}}%
\pgfpathlineto{\pgfqpoint{3.242839in}{1.944630in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{1.935419in}}%
\pgfpathlineto{\pgfqpoint{3.273034in}{1.946995in}}%
\pgfpathlineto{\pgfqpoint{3.279073in}{1.950641in}}%
\pgfpathlineto{\pgfqpoint{3.285112in}{1.952239in}}%
\pgfpathlineto{\pgfqpoint{3.297190in}{1.959080in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.964669in}}%
\pgfpathlineto{\pgfqpoint{3.327384in}{1.961184in}}%
\pgfpathlineto{\pgfqpoint{3.333423in}{1.963069in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.961427in}}%
\pgfpathlineto{\pgfqpoint{3.393813in}{1.966382in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{1.966379in}}%
\pgfpathlineto{\pgfqpoint{3.417968in}{1.967345in}}%
\pgfpathlineto{\pgfqpoint{3.424007in}{1.965704in}}%
\pgfpathlineto{\pgfqpoint{3.430046in}{1.967678in}}%
\pgfpathlineto{\pgfqpoint{3.436085in}{1.966118in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.967954in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.967251in}}%
\pgfpathlineto{\pgfqpoint{3.466280in}{1.968158in}}%
\pgfpathlineto{\pgfqpoint{3.472319in}{1.965522in}}%
\pgfpathlineto{\pgfqpoint{3.496474in}{1.969349in}}%
\pgfpathlineto{\pgfqpoint{3.502513in}{1.966994in}}%
\pgfpathlineto{\pgfqpoint{3.514591in}{1.968073in}}%
\pgfpathlineto{\pgfqpoint{3.526669in}{1.964491in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.965841in}}%
\pgfpathlineto{\pgfqpoint{3.550825in}{1.964150in}}%
\pgfpathlineto{\pgfqpoint{3.556864in}{1.964854in}}%
\pgfpathlineto{\pgfqpoint{3.562903in}{1.962692in}}%
\pgfpathlineto{\pgfqpoint{3.593097in}{1.963255in}}%
\pgfpathlineto{\pgfqpoint{3.605175in}{1.965760in}}%
\pgfpathlineto{\pgfqpoint{3.629331in}{1.966649in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.970074in}}%
\pgfpathlineto{\pgfqpoint{3.665565in}{1.969692in}}%
\pgfpathlineto{\pgfqpoint{3.671604in}{1.969414in}}%
\pgfpathlineto{\pgfqpoint{3.677643in}{1.971160in}}%
\pgfpathlineto{\pgfqpoint{3.683681in}{1.970506in}}%
\pgfpathlineto{\pgfqpoint{3.701798in}{1.973479in}}%
\pgfpathlineto{\pgfqpoint{3.713876in}{1.971454in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.973589in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{1.973192in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.974372in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{1.973320in}}%
\pgfpathlineto{\pgfqpoint{3.816538in}{1.970368in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.971192in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{1.971192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658477in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{0.658477in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658477in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{3.973248in}{0.611927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{0.611927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{0.698831in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{0.698831in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{0.611927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.329412,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{0.698831in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{0.698831in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{0.785734in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{0.785734in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{0.698831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{0.785734in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{0.785734in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{0.872638in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{0.872638in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{0.785734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{0.872638in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{0.872638in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{0.959542in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{0.959542in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{0.872638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{0.959542in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{0.959542in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.046445in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.046445in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{0.959542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{1.046445in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.046445in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.133349in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.133349in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.046445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.811765,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{1.133349in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.133349in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.220253in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.220253in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.133349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.858824,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{1.220253in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.220253in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.307156in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.307156in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.220253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{1.307156in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.307156in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.394060in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.394060in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.307156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{1.394060in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.394060in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.480964in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.480964in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.394060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.729412,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{1.480964in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.480964in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.567867in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.567867in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.480964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{1.567867in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.567867in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.654771in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.654771in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.567867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{1.654771in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.654771in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.741675in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.741675in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.654771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{1.741675in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.741675in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.828578in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.828578in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.741675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{1.828578in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.828578in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.915482in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.915482in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.828578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{1.915482in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.915482in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{2.002385in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{2.002385in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{1.915482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.254902,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{2.002385in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{2.002385in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{2.089289in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{2.089289in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{2.002385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{2.089289in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{2.089289in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{2.176193in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{2.176193in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{2.089289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.427451,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{2.176193in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{2.176193in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{2.263096in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{2.263096in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{2.176193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.180422in}{0.611927in}}{\pgfqpoint{0.086904in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{2.263096in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{2.263096in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{2.263096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267325in}{1.134500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.364547in, y=1.076462in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267325in}{1.693166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.364547in, y=1.635129in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267325in}{2.251832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.364547in, y=2.193795in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635592in,y=1.480964in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {log}_{10}(\alpha \lambda)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180422in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{4.223873in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{4.223873in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{0.611927in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_correlation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{3.720000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.698039,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300909in}{2.576113in}}%
\pgfpathcurveto{\pgfqpoint{4.311959in}{2.576113in}}{\pgfqpoint{4.322558in}{2.580503in}}{\pgfqpoint{4.330372in}{2.588316in}}%
\pgfpathcurveto{\pgfqpoint{4.338185in}{2.596130in}}{\pgfqpoint{4.342576in}{2.606729in}}{\pgfqpoint{4.342576in}{2.617779in}}%
\pgfpathcurveto{\pgfqpoint{4.342576in}{2.628829in}}{\pgfqpoint{4.338185in}{2.639428in}}{\pgfqpoint{4.330372in}{2.647242in}}%
\pgfpathcurveto{\pgfqpoint{4.322558in}{2.655056in}}{\pgfqpoint{4.311959in}{2.659446in}}{\pgfqpoint{4.300909in}{2.659446in}}%
\pgfpathcurveto{\pgfqpoint{4.289859in}{2.659446in}}{\pgfqpoint{4.279260in}{2.655056in}}{\pgfqpoint{4.271446in}{2.647242in}}%
\pgfpathcurveto{\pgfqpoint{4.263633in}{2.639428in}}{\pgfqpoint{4.259242in}{2.628829in}}{\pgfqpoint{4.259242in}{2.617779in}}%
\pgfpathcurveto{\pgfqpoint{4.259242in}{2.606729in}}{\pgfqpoint{4.263633in}{2.596130in}}{\pgfqpoint{4.271446in}{2.588316in}}%
\pgfpathcurveto{\pgfqpoint{4.279260in}{2.580503in}}{\pgfqpoint{4.289859in}{2.576113in}}{\pgfqpoint{4.300909in}{2.576113in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{2.576113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{3.720000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.349020,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.349020,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507694in}{2.006814in}}%
\pgfpathcurveto{\pgfqpoint{3.518744in}{2.006814in}}{\pgfqpoint{3.529343in}{2.011204in}}{\pgfqpoint{3.537156in}{2.019018in}}%
\pgfpathcurveto{\pgfqpoint{3.544970in}{2.026832in}}{\pgfqpoint{3.549360in}{2.037431in}}{\pgfqpoint{3.549360in}{2.048481in}}%
\pgfpathcurveto{\pgfqpoint{3.549360in}{2.059531in}}{\pgfqpoint{3.544970in}{2.070130in}}{\pgfqpoint{3.537156in}{2.077944in}}%
\pgfpathcurveto{\pgfqpoint{3.529343in}{2.085757in}}{\pgfqpoint{3.518744in}{2.090147in}}{\pgfqpoint{3.507694in}{2.090147in}}%
\pgfpathcurveto{\pgfqpoint{3.496644in}{2.090147in}}{\pgfqpoint{3.486045in}{2.085757in}}{\pgfqpoint{3.478231in}{2.077944in}}%
\pgfpathcurveto{\pgfqpoint{3.470417in}{2.070130in}}{\pgfqpoint{3.466027in}{2.059531in}}{\pgfqpoint{3.466027in}{2.048481in}}%
\pgfpathcurveto{\pgfqpoint{3.466027in}{2.037431in}}{\pgfqpoint{3.470417in}{2.026832in}}{\pgfqpoint{3.478231in}{2.019018in}}%
\pgfpathcurveto{\pgfqpoint{3.486045in}{2.011204in}}{\pgfqpoint{3.496644in}{2.006814in}}{\pgfqpoint{3.507694in}{2.006814in}}%
\pgfpathlineto{\pgfqpoint{3.507694in}{2.006814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{3.720000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776395in}{3.341061in}}%
\pgfpathcurveto{\pgfqpoint{2.787445in}{3.341061in}}{\pgfqpoint{2.798045in}{3.345451in}}{\pgfqpoint{2.805858in}{3.353264in}}%
\pgfpathcurveto{\pgfqpoint{2.813672in}{3.361078in}}{\pgfqpoint{2.818062in}{3.371677in}}{\pgfqpoint{2.818062in}{3.382727in}}%
\pgfpathcurveto{\pgfqpoint{2.818062in}{3.393777in}}{\pgfqpoint{2.813672in}{3.404376in}}{\pgfqpoint{2.805858in}{3.412190in}}%
\pgfpathcurveto{\pgfqpoint{2.798045in}{3.420004in}}{\pgfqpoint{2.787445in}{3.424394in}}{\pgfqpoint{2.776395in}{3.424394in}}%
\pgfpathcurveto{\pgfqpoint{2.765345in}{3.424394in}}{\pgfqpoint{2.754746in}{3.420004in}}{\pgfqpoint{2.746933in}{3.412190in}}%
\pgfpathcurveto{\pgfqpoint{2.739119in}{3.404376in}}{\pgfqpoint{2.734729in}{3.393777in}}{\pgfqpoint{2.734729in}{3.382727in}}%
\pgfpathcurveto{\pgfqpoint{2.734729in}{3.371677in}}{\pgfqpoint{2.739119in}{3.361078in}}{\pgfqpoint{2.746933in}{3.353264in}}%
\pgfpathcurveto{\pgfqpoint{2.754746in}{3.345451in}}{\pgfqpoint{2.765345in}{3.341061in}}{\pgfqpoint{2.776395in}{3.341061in}}%
\pgfpathlineto{\pgfqpoint{2.776395in}{3.341061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{3.720000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912123in}{2.949350in}}%
\pgfpathcurveto{\pgfqpoint{2.923173in}{2.949350in}}{\pgfqpoint{2.933772in}{2.953740in}}{\pgfqpoint{2.941586in}{2.961553in}}%
\pgfpathcurveto{\pgfqpoint{2.949399in}{2.969367in}}{\pgfqpoint{2.953789in}{2.979966in}}{\pgfqpoint{2.953789in}{2.991016in}}%
\pgfpathcurveto{\pgfqpoint{2.953789in}{3.002066in}}{\pgfqpoint{2.949399in}{3.012665in}}{\pgfqpoint{2.941586in}{3.020479in}}%
\pgfpathcurveto{\pgfqpoint{2.933772in}{3.028293in}}{\pgfqpoint{2.923173in}{3.032683in}}{\pgfqpoint{2.912123in}{3.032683in}}%
\pgfpathcurveto{\pgfqpoint{2.901073in}{3.032683in}}{\pgfqpoint{2.890474in}{3.028293in}}{\pgfqpoint{2.882660in}{3.020479in}}%
\pgfpathcurveto{\pgfqpoint{2.874846in}{3.012665in}}{\pgfqpoint{2.870456in}{3.002066in}}{\pgfqpoint{2.870456in}{2.991016in}}%
\pgfpathcurveto{\pgfqpoint{2.870456in}{2.979966in}}{\pgfqpoint{2.874846in}{2.969367in}}{\pgfqpoint{2.882660in}{2.961553in}}%
\pgfpathcurveto{\pgfqpoint{2.890474in}{2.953740in}}{\pgfqpoint{2.901073in}{2.949350in}}{\pgfqpoint{2.912123in}{2.949350in}}%
\pgfpathlineto{\pgfqpoint{2.912123in}{2.949350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{3.720000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254749in}{2.177372in}}%
\pgfpathcurveto{\pgfqpoint{2.265799in}{2.177372in}}{\pgfqpoint{2.276398in}{2.181762in}}{\pgfqpoint{2.284211in}{2.189576in}}%
\pgfpathcurveto{\pgfqpoint{2.292025in}{2.197390in}}{\pgfqpoint{2.296415in}{2.207989in}}{\pgfqpoint{2.296415in}{2.219039in}}%
\pgfpathcurveto{\pgfqpoint{2.296415in}{2.230089in}}{\pgfqpoint{2.292025in}{2.240688in}}{\pgfqpoint{2.284211in}{2.248502in}}%
\pgfpathcurveto{\pgfqpoint{2.276398in}{2.256315in}}{\pgfqpoint{2.265799in}{2.260705in}}{\pgfqpoint{2.254749in}{2.260705in}}%
\pgfpathcurveto{\pgfqpoint{2.243699in}{2.260705in}}{\pgfqpoint{2.233100in}{2.256315in}}{\pgfqpoint{2.225286in}{2.248502in}}%
\pgfpathcurveto{\pgfqpoint{2.217472in}{2.240688in}}{\pgfqpoint{2.213082in}{2.230089in}}{\pgfqpoint{2.213082in}{2.219039in}}%
\pgfpathcurveto{\pgfqpoint{2.213082in}{2.207989in}}{\pgfqpoint{2.217472in}{2.197390in}}{\pgfqpoint{2.225286in}{2.189576in}}%
\pgfpathcurveto{\pgfqpoint{2.233100in}{2.181762in}}{\pgfqpoint{2.243699in}{2.177372in}}{\pgfqpoint{2.254749in}{2.177372in}}%
\pgfpathlineto{\pgfqpoint{2.254749in}{2.177372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{3.720000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.698039,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082235in}{1.294521in}}%
\pgfpathcurveto{\pgfqpoint{2.093285in}{1.294521in}}{\pgfqpoint{2.103884in}{1.298912in}}{\pgfqpoint{2.111698in}{1.306725in}}%
\pgfpathcurveto{\pgfqpoint{2.119511in}{1.314539in}}{\pgfqpoint{2.123902in}{1.325138in}}{\pgfqpoint{2.123902in}{1.336188in}}%
\pgfpathcurveto{\pgfqpoint{2.123902in}{1.347238in}}{\pgfqpoint{2.119511in}{1.357837in}}{\pgfqpoint{2.111698in}{1.365651in}}%
\pgfpathcurveto{\pgfqpoint{2.103884in}{1.373464in}}{\pgfqpoint{2.093285in}{1.377855in}}{\pgfqpoint{2.082235in}{1.377855in}}%
\pgfpathcurveto{\pgfqpoint{2.071185in}{1.377855in}}{\pgfqpoint{2.060586in}{1.373464in}}{\pgfqpoint{2.052772in}{1.365651in}}%
\pgfpathcurveto{\pgfqpoint{2.044959in}{1.357837in}}{\pgfqpoint{2.040568in}{1.347238in}}{\pgfqpoint{2.040568in}{1.336188in}}%
\pgfpathcurveto{\pgfqpoint{2.040568in}{1.325138in}}{\pgfqpoint{2.044959in}{1.314539in}}{\pgfqpoint{2.052772in}{1.306725in}}%
\pgfpathcurveto{\pgfqpoint{2.060586in}{1.298912in}}{\pgfqpoint{2.071185in}{1.294521in}}{\pgfqpoint{2.082235in}{1.294521in}}%
\pgfpathlineto{\pgfqpoint{2.082235in}{1.294521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{3.720000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.349020,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.349020,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025239in}{0.637760in}}%
\pgfpathcurveto{\pgfqpoint{1.036289in}{0.637760in}}{\pgfqpoint{1.046888in}{0.642151in}}{\pgfqpoint{1.054702in}{0.649964in}}%
\pgfpathcurveto{\pgfqpoint{1.062515in}{0.657778in}}{\pgfqpoint{1.066906in}{0.668377in}}{\pgfqpoint{1.066906in}{0.679427in}}%
\pgfpathcurveto{\pgfqpoint{1.066906in}{0.690477in}}{\pgfqpoint{1.062515in}{0.701076in}}{\pgfqpoint{1.054702in}{0.708890in}}%
\pgfpathcurveto{\pgfqpoint{1.046888in}{0.716703in}}{\pgfqpoint{1.036289in}{0.721094in}}{\pgfqpoint{1.025239in}{0.721094in}}%
\pgfpathcurveto{\pgfqpoint{1.014189in}{0.721094in}}{\pgfqpoint{1.003590in}{0.716703in}}{\pgfqpoint{0.995776in}{0.708890in}}%
\pgfpathcurveto{\pgfqpoint{0.987963in}{0.701076in}}{\pgfqpoint{0.983572in}{0.690477in}}{\pgfqpoint{0.983572in}{0.679427in}}%
\pgfpathcurveto{\pgfqpoint{0.983572in}{0.668377in}}{\pgfqpoint{0.987963in}{0.657778in}}{\pgfqpoint{0.995776in}{0.649964in}}%
\pgfpathcurveto{\pgfqpoint{1.003590in}{0.642151in}}{\pgfqpoint{1.014189in}{0.637760in}}{\pgfqpoint{1.025239in}{0.637760in}}%
\pgfpathlineto{\pgfqpoint{1.025239in}{0.637760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{3.720000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383108in}{2.802869in}}%
\pgfpathcurveto{\pgfqpoint{2.394158in}{2.802869in}}{\pgfqpoint{2.404757in}{2.807260in}}{\pgfqpoint{2.412571in}{2.815073in}}%
\pgfpathcurveto{\pgfqpoint{2.420385in}{2.822887in}}{\pgfqpoint{2.424775in}{2.833486in}}{\pgfqpoint{2.424775in}{2.844536in}}%
\pgfpathcurveto{\pgfqpoint{2.424775in}{2.855586in}}{\pgfqpoint{2.420385in}{2.866185in}}{\pgfqpoint{2.412571in}{2.873999in}}%
\pgfpathcurveto{\pgfqpoint{2.404757in}{2.881813in}}{\pgfqpoint{2.394158in}{2.886203in}}{\pgfqpoint{2.383108in}{2.886203in}}%
\pgfpathcurveto{\pgfqpoint{2.372058in}{2.886203in}}{\pgfqpoint{2.361459in}{2.881813in}}{\pgfqpoint{2.353645in}{2.873999in}}%
\pgfpathcurveto{\pgfqpoint{2.345832in}{2.866185in}}{\pgfqpoint{2.341442in}{2.855586in}}{\pgfqpoint{2.341442in}{2.844536in}}%
\pgfpathcurveto{\pgfqpoint{2.341442in}{2.833486in}}{\pgfqpoint{2.345832in}{2.822887in}}{\pgfqpoint{2.353645in}{2.815073in}}%
\pgfpathcurveto{\pgfqpoint{2.361459in}{2.807260in}}{\pgfqpoint{2.372058in}{2.802869in}}{\pgfqpoint{2.383108in}{2.802869in}}%
\pgfpathlineto{\pgfqpoint{2.383108in}{2.802869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{3.720000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350437in}{1.720423in}}%
\pgfpathcurveto{\pgfqpoint{2.361487in}{1.720423in}}{\pgfqpoint{2.372086in}{1.724813in}}{\pgfqpoint{2.379899in}{1.732627in}}%
\pgfpathcurveto{\pgfqpoint{2.387713in}{1.740441in}}{\pgfqpoint{2.392103in}{1.751040in}}{\pgfqpoint{2.392103in}{1.762090in}}%
\pgfpathcurveto{\pgfqpoint{2.392103in}{1.773140in}}{\pgfqpoint{2.387713in}{1.783739in}}{\pgfqpoint{2.379899in}{1.791553in}}%
\pgfpathcurveto{\pgfqpoint{2.372086in}{1.799366in}}{\pgfqpoint{2.361487in}{1.803757in}}{\pgfqpoint{2.350437in}{1.803757in}}%
\pgfpathcurveto{\pgfqpoint{2.339386in}{1.803757in}}{\pgfqpoint{2.328787in}{1.799366in}}{\pgfqpoint{2.320974in}{1.791553in}}%
\pgfpathcurveto{\pgfqpoint{2.313160in}{1.783739in}}{\pgfqpoint{2.308770in}{1.773140in}}{\pgfqpoint{2.308770in}{1.762090in}}%
\pgfpathcurveto{\pgfqpoint{2.308770in}{1.751040in}}{\pgfqpoint{2.313160in}{1.740441in}}{\pgfqpoint{2.320974in}{1.732627in}}%
\pgfpathcurveto{\pgfqpoint{2.328787in}{1.724813in}}{\pgfqpoint{2.339386in}{1.720423in}}{\pgfqpoint{2.350437in}{1.720423in}}%
\pgfpathlineto{\pgfqpoint{2.350437in}{1.720423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{3.720000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.698039,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987522in}{0.857292in}}%
\pgfpathcurveto{\pgfqpoint{1.998572in}{0.857292in}}{\pgfqpoint{2.009171in}{0.861683in}}{\pgfqpoint{2.016985in}{0.869496in}}%
\pgfpathcurveto{\pgfqpoint{2.024798in}{0.877310in}}{\pgfqpoint{2.029189in}{0.887909in}}{\pgfqpoint{2.029189in}{0.898959in}}%
\pgfpathcurveto{\pgfqpoint{2.029189in}{0.910009in}}{\pgfqpoint{2.024798in}{0.920608in}}{\pgfqpoint{2.016985in}{0.928422in}}%
\pgfpathcurveto{\pgfqpoint{2.009171in}{0.936235in}}{\pgfqpoint{1.998572in}{0.940626in}}{\pgfqpoint{1.987522in}{0.940626in}}%
\pgfpathcurveto{\pgfqpoint{1.976472in}{0.940626in}}{\pgfqpoint{1.965873in}{0.936235in}}{\pgfqpoint{1.958059in}{0.928422in}}%
\pgfpathcurveto{\pgfqpoint{1.950245in}{0.920608in}}{\pgfqpoint{1.945855in}{0.910009in}}{\pgfqpoint{1.945855in}{0.898959in}}%
\pgfpathcurveto{\pgfqpoint{1.945855in}{0.887909in}}{\pgfqpoint{1.950245in}{0.877310in}}{\pgfqpoint{1.958059in}{0.869496in}}%
\pgfpathcurveto{\pgfqpoint{1.965873in}{0.861683in}}{\pgfqpoint{1.976472in}{0.857292in}}{\pgfqpoint{1.987522in}{0.857292in}}%
\pgfpathlineto{\pgfqpoint{1.987522in}{0.857292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{3.720000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.349020,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.349020,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919091in}{0.595606in}}%
\pgfpathcurveto{\pgfqpoint{0.930141in}{0.595606in}}{\pgfqpoint{0.940740in}{0.599996in}}{\pgfqpoint{0.948554in}{0.607810in}}%
\pgfpathcurveto{\pgfqpoint{0.956367in}{0.615624in}}{\pgfqpoint{0.960758in}{0.626223in}}{\pgfqpoint{0.960758in}{0.637273in}}%
\pgfpathcurveto{\pgfqpoint{0.960758in}{0.648323in}}{\pgfqpoint{0.956367in}{0.658922in}}{\pgfqpoint{0.948554in}{0.666736in}}%
\pgfpathcurveto{\pgfqpoint{0.940740in}{0.674549in}}{\pgfqpoint{0.930141in}{0.678939in}}{\pgfqpoint{0.919091in}{0.678939in}}%
\pgfpathcurveto{\pgfqpoint{0.908041in}{0.678939in}}{\pgfqpoint{0.897442in}{0.674549in}}{\pgfqpoint{0.889628in}{0.666736in}}%
\pgfpathcurveto{\pgfqpoint{0.881815in}{0.658922in}}{\pgfqpoint{0.877424in}{0.648323in}}{\pgfqpoint{0.877424in}{0.637273in}}%
\pgfpathcurveto{\pgfqpoint{0.877424in}{0.626223in}}{\pgfqpoint{0.881815in}{0.615624in}}{\pgfqpoint{0.889628in}{0.607810in}}%
\pgfpathcurveto{\pgfqpoint{0.897442in}{0.599996in}}{\pgfqpoint{0.908041in}{0.595606in}}{\pgfqpoint{0.919091in}{0.595606in}}%
\pgfpathlineto{\pgfqpoint{0.919091in}{0.595606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{3.720000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.698039,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076503in}{0.648547in}}%
\pgfpathcurveto{\pgfqpoint{2.087553in}{0.648547in}}{\pgfqpoint{2.098152in}{0.652937in}}{\pgfqpoint{2.105966in}{0.660751in}}%
\pgfpathcurveto{\pgfqpoint{2.113780in}{0.668564in}}{\pgfqpoint{2.118170in}{0.679163in}}{\pgfqpoint{2.118170in}{0.690214in}}%
\pgfpathcurveto{\pgfqpoint{2.118170in}{0.701264in}}{\pgfqpoint{2.113780in}{0.711863in}}{\pgfqpoint{2.105966in}{0.719676in}}%
\pgfpathcurveto{\pgfqpoint{2.098152in}{0.727490in}}{\pgfqpoint{2.087553in}{0.731880in}}{\pgfqpoint{2.076503in}{0.731880in}}%
\pgfpathcurveto{\pgfqpoint{2.065453in}{0.731880in}}{\pgfqpoint{2.054854in}{0.727490in}}{\pgfqpoint{2.047040in}{0.719676in}}%
\pgfpathcurveto{\pgfqpoint{2.039227in}{0.711863in}}{\pgfqpoint{2.034836in}{0.701264in}}{\pgfqpoint{2.034836in}{0.690214in}}%
\pgfpathcurveto{\pgfqpoint{2.034836in}{0.679163in}}{\pgfqpoint{2.039227in}{0.668564in}}{\pgfqpoint{2.047040in}{0.660751in}}%
\pgfpathcurveto{\pgfqpoint{2.054854in}{0.652937in}}{\pgfqpoint{2.065453in}{0.648547in}}{\pgfqpoint{2.076503in}{0.648547in}}%
\pgfpathlineto{\pgfqpoint{2.076503in}{0.648547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070842in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070842in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 36.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799847in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799847in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 36.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528851in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528851in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 37.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257855in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257855in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 37.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986859in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986859in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 38.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=0.199368in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle ||\theta_{50}||\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.522708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312608in, y=0.464670in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.929243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312608in, y=0.871206in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.335779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312608in, y=1.277741in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.742314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312608in, y=1.684277in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.148850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312608in, y=2.090812in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.555385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312608in, y=2.497347in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.961921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312608in, y=2.903883in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.368456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312608in, y=3.310418in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257053in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Test Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881000in}{3.086884in}}%
\pgfpathlineto{\pgfqpoint{1.573056in}{3.086884in}}%
\pgfpathlineto{\pgfqpoint{1.573056in}{3.544800in}}%
\pgfpathlineto{\pgfqpoint{0.881000in}{3.544800in}}%
\pgfpathlineto{\pgfqpoint{0.881000in}{3.086884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936000in, y=3.363172in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \rho\): 0.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936000in, y=3.176551in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont r: 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.003333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.003333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.751667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.003333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.003333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.003333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.255000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.603922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.758333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.758333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.506667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.758333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.758333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.758333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.261667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.261667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.261667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.261667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.261667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.698039,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.513333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.239216,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.016667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.016667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.765000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.016667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.016667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.268333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.268333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.016667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.349020,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.268333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.268333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.268333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.729999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in, y=0.671962in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}5.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.069749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in, y=1.011712in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}5.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.409499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in, y=1.351462in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}5.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.749249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in, y=1.691212in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}5.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.088999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in, y=2.030962in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.428749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in, y=2.370712in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}4.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.768499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in, y=2.710462in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}4.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.108249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in, y=3.050212in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}4.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.447999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in, y=3.389962in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}4.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.367533in,y=2.010000in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle log_{10}(\alpha \lambda)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.778000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.778000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_correlation_wrn-16-10_mu-00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490190in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{3.954691in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{3.954691in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{0.490190in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{0.490190in}{0.395076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478567in}{1.438633in}}%
\pgfpathcurveto{\pgfqpoint{3.489617in}{1.438633in}}{\pgfqpoint{3.500216in}{1.443023in}}{\pgfqpoint{3.508029in}{1.450836in}}%
\pgfpathcurveto{\pgfqpoint{3.515843in}{1.458650in}}{\pgfqpoint{3.520233in}{1.469249in}}{\pgfqpoint{3.520233in}{1.480299in}}%
\pgfpathcurveto{\pgfqpoint{3.520233in}{1.491349in}}{\pgfqpoint{3.515843in}{1.501948in}}{\pgfqpoint{3.508029in}{1.509762in}}%
\pgfpathcurveto{\pgfqpoint{3.500216in}{1.517576in}}{\pgfqpoint{3.489617in}{1.521966in}}{\pgfqpoint{3.478567in}{1.521966in}}%
\pgfpathcurveto{\pgfqpoint{3.467516in}{1.521966in}}{\pgfqpoint{3.456917in}{1.517576in}}{\pgfqpoint{3.449104in}{1.509762in}}%
\pgfpathcurveto{\pgfqpoint{3.441290in}{1.501948in}}{\pgfqpoint{3.436900in}{1.491349in}}{\pgfqpoint{3.436900in}{1.480299in}}%
\pgfpathcurveto{\pgfqpoint{3.436900in}{1.469249in}}{\pgfqpoint{3.441290in}{1.458650in}}{\pgfqpoint{3.449104in}{1.450836in}}%
\pgfpathcurveto{\pgfqpoint{3.456917in}{1.443023in}}{\pgfqpoint{3.467516in}{1.438633in}}{\pgfqpoint{3.478567in}{1.438633in}}%
\pgfpathlineto{\pgfqpoint{3.478567in}{1.438633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390714in}{1.180968in}}%
\pgfpathcurveto{\pgfqpoint{3.401764in}{1.180968in}}{\pgfqpoint{3.412363in}{1.185358in}}{\pgfqpoint{3.420177in}{1.193172in}}%
\pgfpathcurveto{\pgfqpoint{3.427991in}{1.200986in}}{\pgfqpoint{3.432381in}{1.211585in}}{\pgfqpoint{3.432381in}{1.222635in}}%
\pgfpathcurveto{\pgfqpoint{3.432381in}{1.233685in}}{\pgfqpoint{3.427991in}{1.244284in}}{\pgfqpoint{3.420177in}{1.252098in}}%
\pgfpathcurveto{\pgfqpoint{3.412363in}{1.259911in}}{\pgfqpoint{3.401764in}{1.264302in}}{\pgfqpoint{3.390714in}{1.264302in}}%
\pgfpathcurveto{\pgfqpoint{3.379664in}{1.264302in}}{\pgfqpoint{3.369065in}{1.259911in}}{\pgfqpoint{3.361251in}{1.252098in}}%
\pgfpathcurveto{\pgfqpoint{3.353438in}{1.244284in}}{\pgfqpoint{3.349048in}{1.233685in}}{\pgfqpoint{3.349048in}{1.222635in}}%
\pgfpathcurveto{\pgfqpoint{3.349048in}{1.211585in}}{\pgfqpoint{3.353438in}{1.200986in}}{\pgfqpoint{3.361251in}{1.193172in}}%
\pgfpathcurveto{\pgfqpoint{3.369065in}{1.185358in}}{\pgfqpoint{3.379664in}{1.180968in}}{\pgfqpoint{3.390714in}{1.180968in}}%
\pgfpathlineto{\pgfqpoint{3.390714in}{1.180968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797214in}{0.899748in}}%
\pgfpathcurveto{\pgfqpoint{3.808264in}{0.899748in}}{\pgfqpoint{3.818863in}{0.904138in}}{\pgfqpoint{3.826676in}{0.911952in}}%
\pgfpathcurveto{\pgfqpoint{3.834490in}{0.919765in}}{\pgfqpoint{3.838880in}{0.930364in}}{\pgfqpoint{3.838880in}{0.941414in}}%
\pgfpathcurveto{\pgfqpoint{3.838880in}{0.952464in}}{\pgfqpoint{3.834490in}{0.963064in}}{\pgfqpoint{3.826676in}{0.970877in}}%
\pgfpathcurveto{\pgfqpoint{3.818863in}{0.978691in}}{\pgfqpoint{3.808264in}{0.983081in}}{\pgfqpoint{3.797214in}{0.983081in}}%
\pgfpathcurveto{\pgfqpoint{3.786163in}{0.983081in}}{\pgfqpoint{3.775564in}{0.978691in}}{\pgfqpoint{3.767751in}{0.970877in}}%
\pgfpathcurveto{\pgfqpoint{3.759937in}{0.963064in}}{\pgfqpoint{3.755547in}{0.952464in}}{\pgfqpoint{3.755547in}{0.941414in}}%
\pgfpathcurveto{\pgfqpoint{3.755547in}{0.930364in}}{\pgfqpoint{3.759937in}{0.919765in}}{\pgfqpoint{3.767751in}{0.911952in}}%
\pgfpathcurveto{\pgfqpoint{3.775564in}{0.904138in}}{\pgfqpoint{3.786163in}{0.899748in}}{\pgfqpoint{3.797214in}{0.899748in}}%
\pgfpathlineto{\pgfqpoint{3.797214in}{0.899748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528345in}{0.511986in}}%
\pgfpathcurveto{\pgfqpoint{2.539395in}{0.511986in}}{\pgfqpoint{2.549994in}{0.516376in}}{\pgfqpoint{2.557808in}{0.524190in}}%
\pgfpathcurveto{\pgfqpoint{2.565621in}{0.532004in}}{\pgfqpoint{2.570012in}{0.542603in}}{\pgfqpoint{2.570012in}{0.553653in}}%
\pgfpathcurveto{\pgfqpoint{2.570012in}{0.564703in}}{\pgfqpoint{2.565621in}{0.575302in}}{\pgfqpoint{2.557808in}{0.583115in}}%
\pgfpathcurveto{\pgfqpoint{2.549994in}{0.590929in}}{\pgfqpoint{2.539395in}{0.595319in}}{\pgfqpoint{2.528345in}{0.595319in}}%
\pgfpathcurveto{\pgfqpoint{2.517295in}{0.595319in}}{\pgfqpoint{2.506696in}{0.590929in}}{\pgfqpoint{2.498882in}{0.583115in}}%
\pgfpathcurveto{\pgfqpoint{2.491069in}{0.575302in}}{\pgfqpoint{2.486678in}{0.564703in}}{\pgfqpoint{2.486678in}{0.553653in}}%
\pgfpathcurveto{\pgfqpoint{2.486678in}{0.542603in}}{\pgfqpoint{2.491069in}{0.532004in}}{\pgfqpoint{2.498882in}{0.524190in}}%
\pgfpathcurveto{\pgfqpoint{2.506696in}{0.516376in}}{\pgfqpoint{2.517295in}{0.511986in}}{\pgfqpoint{2.528345in}{0.511986in}}%
\pgfpathlineto{\pgfqpoint{2.528345in}{0.511986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765709in}{0.448905in}}%
\pgfpathcurveto{\pgfqpoint{0.776759in}{0.448905in}}{\pgfqpoint{0.787358in}{0.453296in}}{\pgfqpoint{0.795172in}{0.461109in}}%
\pgfpathcurveto{\pgfqpoint{0.802986in}{0.468923in}}{\pgfqpoint{0.807376in}{0.479522in}}{\pgfqpoint{0.807376in}{0.490572in}}%
\pgfpathcurveto{\pgfqpoint{0.807376in}{0.501622in}}{\pgfqpoint{0.802986in}{0.512221in}}{\pgfqpoint{0.795172in}{0.520035in}}%
\pgfpathcurveto{\pgfqpoint{0.787358in}{0.527848in}}{\pgfqpoint{0.776759in}{0.532239in}}{\pgfqpoint{0.765709in}{0.532239in}}%
\pgfpathcurveto{\pgfqpoint{0.754659in}{0.532239in}}{\pgfqpoint{0.744060in}{0.527848in}}{\pgfqpoint{0.736247in}{0.520035in}}%
\pgfpathcurveto{\pgfqpoint{0.728433in}{0.512221in}}{\pgfqpoint{0.724043in}{0.501622in}}{\pgfqpoint{0.724043in}{0.490572in}}%
\pgfpathcurveto{\pgfqpoint{0.724043in}{0.479522in}}{\pgfqpoint{0.728433in}{0.468923in}}{\pgfqpoint{0.736247in}{0.461109in}}%
\pgfpathcurveto{\pgfqpoint{0.744060in}{0.453296in}}{\pgfqpoint{0.754659in}{0.448905in}}{\pgfqpoint{0.765709in}{0.448905in}}%
\pgfpathlineto{\pgfqpoint{0.765709in}{0.448905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367645in}{1.276717in}}%
\pgfpathcurveto{\pgfqpoint{3.378695in}{1.276717in}}{\pgfqpoint{3.389294in}{1.281108in}}{\pgfqpoint{3.397108in}{1.288921in}}%
\pgfpathcurveto{\pgfqpoint{3.404921in}{1.296735in}}{\pgfqpoint{3.409312in}{1.307334in}}{\pgfqpoint{3.409312in}{1.318384in}}%
\pgfpathcurveto{\pgfqpoint{3.409312in}{1.329434in}}{\pgfqpoint{3.404921in}{1.340033in}}{\pgfqpoint{3.397108in}{1.347847in}}%
\pgfpathcurveto{\pgfqpoint{3.389294in}{1.355660in}}{\pgfqpoint{3.378695in}{1.360051in}}{\pgfqpoint{3.367645in}{1.360051in}}%
\pgfpathcurveto{\pgfqpoint{3.356595in}{1.360051in}}{\pgfqpoint{3.345996in}{1.355660in}}{\pgfqpoint{3.338182in}{1.347847in}}%
\pgfpathcurveto{\pgfqpoint{3.330369in}{1.340033in}}{\pgfqpoint{3.325978in}{1.329434in}}{\pgfqpoint{3.325978in}{1.318384in}}%
\pgfpathcurveto{\pgfqpoint{3.325978in}{1.307334in}}{\pgfqpoint{3.330369in}{1.296735in}}{\pgfqpoint{3.338182in}{1.288921in}}%
\pgfpathcurveto{\pgfqpoint{3.345996in}{1.281108in}}{\pgfqpoint{3.356595in}{1.276717in}}{\pgfqpoint{3.367645in}{1.276717in}}%
\pgfpathlineto{\pgfqpoint{3.367645in}{1.276717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233246in}{0.830662in}}%
\pgfpathcurveto{\pgfqpoint{3.244296in}{0.830662in}}{\pgfqpoint{3.254895in}{0.835052in}}{\pgfqpoint{3.262709in}{0.842865in}}%
\pgfpathcurveto{\pgfqpoint{3.270522in}{0.850679in}}{\pgfqpoint{3.274913in}{0.861278in}}{\pgfqpoint{3.274913in}{0.872328in}}%
\pgfpathcurveto{\pgfqpoint{3.274913in}{0.883378in}}{\pgfqpoint{3.270522in}{0.893977in}}{\pgfqpoint{3.262709in}{0.901791in}}%
\pgfpathcurveto{\pgfqpoint{3.254895in}{0.909605in}}{\pgfqpoint{3.244296in}{0.913995in}}{\pgfqpoint{3.233246in}{0.913995in}}%
\pgfpathcurveto{\pgfqpoint{3.222196in}{0.913995in}}{\pgfqpoint{3.211597in}{0.909605in}}{\pgfqpoint{3.203783in}{0.901791in}}%
\pgfpathcurveto{\pgfqpoint{3.195970in}{0.893977in}}{\pgfqpoint{3.191579in}{0.883378in}}{\pgfqpoint{3.191579in}{0.872328in}}%
\pgfpathcurveto{\pgfqpoint{3.191579in}{0.861278in}}{\pgfqpoint{3.195970in}{0.850679in}}{\pgfqpoint{3.203783in}{0.842865in}}%
\pgfpathcurveto{\pgfqpoint{3.211597in}{0.835052in}}{\pgfqpoint{3.222196in}{0.830662in}}{\pgfqpoint{3.233246in}{0.830662in}}%
\pgfpathlineto{\pgfqpoint{3.233246in}{0.830662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015253in}{0.647122in}}%
\pgfpathcurveto{\pgfqpoint{3.026303in}{0.647122in}}{\pgfqpoint{3.036902in}{0.651512in}}{\pgfqpoint{3.044715in}{0.659326in}}%
\pgfpathcurveto{\pgfqpoint{3.052529in}{0.667139in}}{\pgfqpoint{3.056919in}{0.677738in}}{\pgfqpoint{3.056919in}{0.688788in}}%
\pgfpathcurveto{\pgfqpoint{3.056919in}{0.699838in}}{\pgfqpoint{3.052529in}{0.710437in}}{\pgfqpoint{3.044715in}{0.718251in}}%
\pgfpathcurveto{\pgfqpoint{3.036902in}{0.726065in}}{\pgfqpoint{3.026303in}{0.730455in}}{\pgfqpoint{3.015253in}{0.730455in}}%
\pgfpathcurveto{\pgfqpoint{3.004202in}{0.730455in}}{\pgfqpoint{2.993603in}{0.726065in}}{\pgfqpoint{2.985790in}{0.718251in}}%
\pgfpathcurveto{\pgfqpoint{2.977976in}{0.710437in}}{\pgfqpoint{2.973586in}{0.699838in}}{\pgfqpoint{2.973586in}{0.688788in}}%
\pgfpathcurveto{\pgfqpoint{2.973586in}{0.677738in}}{\pgfqpoint{2.977976in}{0.667139in}}{\pgfqpoint{2.985790in}{0.659326in}}%
\pgfpathcurveto{\pgfqpoint{2.993603in}{0.651512in}}{\pgfqpoint{3.004202in}{0.647122in}}{\pgfqpoint{3.015253in}{0.647122in}}%
\pgfpathlineto{\pgfqpoint{3.015253in}{0.647122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372359in}{0.475312in}}%
\pgfpathcurveto{\pgfqpoint{2.383409in}{0.475312in}}{\pgfqpoint{2.394008in}{0.479702in}}{\pgfqpoint{2.401822in}{0.487515in}}%
\pgfpathcurveto{\pgfqpoint{2.409636in}{0.495329in}}{\pgfqpoint{2.414026in}{0.505928in}}{\pgfqpoint{2.414026in}{0.516978in}}%
\pgfpathcurveto{\pgfqpoint{2.414026in}{0.528028in}}{\pgfqpoint{2.409636in}{0.538627in}}{\pgfqpoint{2.401822in}{0.546441in}}%
\pgfpathcurveto{\pgfqpoint{2.394008in}{0.554255in}}{\pgfqpoint{2.383409in}{0.558645in}}{\pgfqpoint{2.372359in}{0.558645in}}%
\pgfpathcurveto{\pgfqpoint{2.361309in}{0.558645in}}{\pgfqpoint{2.350710in}{0.554255in}}{\pgfqpoint{2.342896in}{0.546441in}}%
\pgfpathcurveto{\pgfqpoint{2.335083in}{0.538627in}}{\pgfqpoint{2.330693in}{0.528028in}}{\pgfqpoint{2.330693in}{0.516978in}}%
\pgfpathcurveto{\pgfqpoint{2.330693in}{0.505928in}}{\pgfqpoint{2.335083in}{0.495329in}}{\pgfqpoint{2.342896in}{0.487515in}}%
\pgfpathcurveto{\pgfqpoint{2.350710in}{0.479702in}}{\pgfqpoint{2.361309in}{0.475312in}}{\pgfqpoint{2.372359in}{0.475312in}}%
\pgfpathlineto{\pgfqpoint{2.372359in}{0.475312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647667in}{0.410318in}}%
\pgfpathcurveto{\pgfqpoint{0.658717in}{0.410318in}}{\pgfqpoint{0.669316in}{0.414708in}}{\pgfqpoint{0.677130in}{0.422522in}}%
\pgfpathcurveto{\pgfqpoint{0.684943in}{0.430335in}}{\pgfqpoint{0.689334in}{0.440935in}}{\pgfqpoint{0.689334in}{0.451985in}}%
\pgfpathcurveto{\pgfqpoint{0.689334in}{0.463035in}}{\pgfqpoint{0.684943in}{0.473634in}}{\pgfqpoint{0.677130in}{0.481447in}}%
\pgfpathcurveto{\pgfqpoint{0.669316in}{0.489261in}}{\pgfqpoint{0.658717in}{0.493651in}}{\pgfqpoint{0.647667in}{0.493651in}}%
\pgfpathcurveto{\pgfqpoint{0.636617in}{0.493651in}}{\pgfqpoint{0.626018in}{0.489261in}}{\pgfqpoint{0.618204in}{0.481447in}}%
\pgfpathcurveto{\pgfqpoint{0.610391in}{0.473634in}}{\pgfqpoint{0.606000in}{0.463035in}}{\pgfqpoint{0.606000in}{0.451985in}}%
\pgfpathcurveto{\pgfqpoint{0.606000in}{0.440935in}}{\pgfqpoint{0.610391in}{0.430335in}}{\pgfqpoint{0.618204in}{0.422522in}}%
\pgfpathcurveto{\pgfqpoint{0.626018in}{0.414708in}}{\pgfqpoint{0.636617in}{0.410318in}}{\pgfqpoint{0.647667in}{0.410318in}}%
\pgfpathlineto{\pgfqpoint{0.647667in}{0.410318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371273in}{1.131109in}}%
\pgfpathcurveto{\pgfqpoint{3.382323in}{1.131109in}}{\pgfqpoint{3.392922in}{1.135499in}}{\pgfqpoint{3.400735in}{1.143313in}}%
\pgfpathcurveto{\pgfqpoint{3.408549in}{1.151126in}}{\pgfqpoint{3.412939in}{1.161725in}}{\pgfqpoint{3.412939in}{1.172775in}}%
\pgfpathcurveto{\pgfqpoint{3.412939in}{1.183826in}}{\pgfqpoint{3.408549in}{1.194425in}}{\pgfqpoint{3.400735in}{1.202238in}}%
\pgfpathcurveto{\pgfqpoint{3.392922in}{1.210052in}}{\pgfqpoint{3.382323in}{1.214442in}}{\pgfqpoint{3.371273in}{1.214442in}}%
\pgfpathcurveto{\pgfqpoint{3.360223in}{1.214442in}}{\pgfqpoint{3.349624in}{1.210052in}}{\pgfqpoint{3.341810in}{1.202238in}}%
\pgfpathcurveto{\pgfqpoint{3.333996in}{1.194425in}}{\pgfqpoint{3.329606in}{1.183826in}}{\pgfqpoint{3.329606in}{1.172775in}}%
\pgfpathcurveto{\pgfqpoint{3.329606in}{1.161725in}}{\pgfqpoint{3.333996in}{1.151126in}}{\pgfqpoint{3.341810in}{1.143313in}}%
\pgfpathcurveto{\pgfqpoint{3.349624in}{1.135499in}}{\pgfqpoint{3.360223in}{1.131109in}}{\pgfqpoint{3.371273in}{1.131109in}}%
\pgfpathlineto{\pgfqpoint{3.371273in}{1.131109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356669in}{1.200786in}}%
\pgfpathcurveto{\pgfqpoint{3.367720in}{1.200786in}}{\pgfqpoint{3.378319in}{1.205176in}}{\pgfqpoint{3.386132in}{1.212990in}}%
\pgfpathcurveto{\pgfqpoint{3.393946in}{1.220804in}}{\pgfqpoint{3.398336in}{1.231403in}}{\pgfqpoint{3.398336in}{1.242453in}}%
\pgfpathcurveto{\pgfqpoint{3.398336in}{1.253503in}}{\pgfqpoint{3.393946in}{1.264102in}}{\pgfqpoint{3.386132in}{1.271915in}}%
\pgfpathcurveto{\pgfqpoint{3.378319in}{1.279729in}}{\pgfqpoint{3.367720in}{1.284119in}}{\pgfqpoint{3.356669in}{1.284119in}}%
\pgfpathcurveto{\pgfqpoint{3.345619in}{1.284119in}}{\pgfqpoint{3.335020in}{1.279729in}}{\pgfqpoint{3.327207in}{1.271915in}}%
\pgfpathcurveto{\pgfqpoint{3.319393in}{1.264102in}}{\pgfqpoint{3.315003in}{1.253503in}}{\pgfqpoint{3.315003in}{1.242453in}}%
\pgfpathcurveto{\pgfqpoint{3.315003in}{1.231403in}}{\pgfqpoint{3.319393in}{1.220804in}}{\pgfqpoint{3.327207in}{1.212990in}}%
\pgfpathcurveto{\pgfqpoint{3.335020in}{1.205176in}}{\pgfqpoint{3.345619in}{1.200786in}}{\pgfqpoint{3.356669in}{1.200786in}}%
\pgfpathlineto{\pgfqpoint{3.356669in}{1.200786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330135in}{0.952210in}}%
\pgfpathcurveto{\pgfqpoint{3.341185in}{0.952210in}}{\pgfqpoint{3.351784in}{0.956600in}}{\pgfqpoint{3.359598in}{0.964414in}}%
\pgfpathcurveto{\pgfqpoint{3.367412in}{0.972227in}}{\pgfqpoint{3.371802in}{0.982827in}}{\pgfqpoint{3.371802in}{0.993877in}}%
\pgfpathcurveto{\pgfqpoint{3.371802in}{1.004927in}}{\pgfqpoint{3.367412in}{1.015526in}}{\pgfqpoint{3.359598in}{1.023339in}}%
\pgfpathcurveto{\pgfqpoint{3.351784in}{1.031153in}}{\pgfqpoint{3.341185in}{1.035543in}}{\pgfqpoint{3.330135in}{1.035543in}}%
\pgfpathcurveto{\pgfqpoint{3.319085in}{1.035543in}}{\pgfqpoint{3.308486in}{1.031153in}}{\pgfqpoint{3.300672in}{1.023339in}}%
\pgfpathcurveto{\pgfqpoint{3.292859in}{1.015526in}}{\pgfqpoint{3.288468in}{1.004927in}}{\pgfqpoint{3.288468in}{0.993877in}}%
\pgfpathcurveto{\pgfqpoint{3.288468in}{0.982827in}}{\pgfqpoint{3.292859in}{0.972227in}}{\pgfqpoint{3.300672in}{0.964414in}}%
\pgfpathcurveto{\pgfqpoint{3.308486in}{0.956600in}}{\pgfqpoint{3.319085in}{0.952210in}}{\pgfqpoint{3.330135in}{0.952210in}}%
\pgfpathlineto{\pgfqpoint{3.330135in}{0.952210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231898in}{0.710784in}}%
\pgfpathcurveto{\pgfqpoint{3.242948in}{0.710784in}}{\pgfqpoint{3.253547in}{0.715174in}}{\pgfqpoint{3.261361in}{0.722988in}}%
\pgfpathcurveto{\pgfqpoint{3.269174in}{0.730801in}}{\pgfqpoint{3.273565in}{0.741400in}}{\pgfqpoint{3.273565in}{0.752451in}}%
\pgfpathcurveto{\pgfqpoint{3.273565in}{0.763501in}}{\pgfqpoint{3.269174in}{0.774100in}}{\pgfqpoint{3.261361in}{0.781913in}}%
\pgfpathcurveto{\pgfqpoint{3.253547in}{0.789727in}}{\pgfqpoint{3.242948in}{0.794117in}}{\pgfqpoint{3.231898in}{0.794117in}}%
\pgfpathcurveto{\pgfqpoint{3.220848in}{0.794117in}}{\pgfqpoint{3.210249in}{0.789727in}}{\pgfqpoint{3.202435in}{0.781913in}}%
\pgfpathcurveto{\pgfqpoint{3.194622in}{0.774100in}}{\pgfqpoint{3.190231in}{0.763501in}}{\pgfqpoint{3.190231in}{0.752451in}}%
\pgfpathcurveto{\pgfqpoint{3.190231in}{0.741400in}}{\pgfqpoint{3.194622in}{0.730801in}}{\pgfqpoint{3.202435in}{0.722988in}}%
\pgfpathcurveto{\pgfqpoint{3.210249in}{0.715174in}}{\pgfqpoint{3.220848in}{0.710784in}}{\pgfqpoint{3.231898in}{0.710784in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{0.710784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020672in}{0.519928in}}%
\pgfpathcurveto{\pgfqpoint{3.031723in}{0.519928in}}{\pgfqpoint{3.042322in}{0.524318in}}{\pgfqpoint{3.050135in}{0.532132in}}%
\pgfpathcurveto{\pgfqpoint{3.057949in}{0.539945in}}{\pgfqpoint{3.062339in}{0.550544in}}{\pgfqpoint{3.062339in}{0.561595in}}%
\pgfpathcurveto{\pgfqpoint{3.062339in}{0.572645in}}{\pgfqpoint{3.057949in}{0.583244in}}{\pgfqpoint{3.050135in}{0.591057in}}%
\pgfpathcurveto{\pgfqpoint{3.042322in}{0.598871in}}{\pgfqpoint{3.031723in}{0.603261in}}{\pgfqpoint{3.020672in}{0.603261in}}%
\pgfpathcurveto{\pgfqpoint{3.009622in}{0.603261in}}{\pgfqpoint{2.999023in}{0.598871in}}{\pgfqpoint{2.991210in}{0.591057in}}%
\pgfpathcurveto{\pgfqpoint{2.983396in}{0.583244in}}{\pgfqpoint{2.979006in}{0.572645in}}{\pgfqpoint{2.979006in}{0.561595in}}%
\pgfpathcurveto{\pgfqpoint{2.979006in}{0.550544in}}{\pgfqpoint{2.983396in}{0.539945in}}{\pgfqpoint{2.991210in}{0.532132in}}%
\pgfpathcurveto{\pgfqpoint{2.999023in}{0.524318in}}{\pgfqpoint{3.009622in}{0.519928in}}{\pgfqpoint{3.020672in}{0.519928in}}%
\pgfpathlineto{\pgfqpoint{3.020672in}{0.519928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365393in}{0.429882in}}%
\pgfpathcurveto{\pgfqpoint{2.376443in}{0.429882in}}{\pgfqpoint{2.387042in}{0.434272in}}{\pgfqpoint{2.394855in}{0.442086in}}%
\pgfpathcurveto{\pgfqpoint{2.402669in}{0.449900in}}{\pgfqpoint{2.407059in}{0.460499in}}{\pgfqpoint{2.407059in}{0.471549in}}%
\pgfpathcurveto{\pgfqpoint{2.407059in}{0.482599in}}{\pgfqpoint{2.402669in}{0.493198in}}{\pgfqpoint{2.394855in}{0.501012in}}%
\pgfpathcurveto{\pgfqpoint{2.387042in}{0.508825in}}{\pgfqpoint{2.376443in}{0.513216in}}{\pgfqpoint{2.365393in}{0.513216in}}%
\pgfpathcurveto{\pgfqpoint{2.354342in}{0.513216in}}{\pgfqpoint{2.343743in}{0.508825in}}{\pgfqpoint{2.335930in}{0.501012in}}%
\pgfpathcurveto{\pgfqpoint{2.328116in}{0.493198in}}{\pgfqpoint{2.323726in}{0.482599in}}{\pgfqpoint{2.323726in}{0.471549in}}%
\pgfpathcurveto{\pgfqpoint{2.323726in}{0.460499in}}{\pgfqpoint{2.328116in}{0.449900in}}{\pgfqpoint{2.335930in}{0.442086in}}%
\pgfpathcurveto{\pgfqpoint{2.343743in}{0.434272in}}{\pgfqpoint{2.354342in}{0.429882in}}{\pgfqpoint{2.365393in}{0.429882in}}%
\pgfpathlineto{\pgfqpoint{2.365393in}{0.429882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659997in}{0.431101in}}%
\pgfpathcurveto{\pgfqpoint{0.671047in}{0.431101in}}{\pgfqpoint{0.681646in}{0.435492in}}{\pgfqpoint{0.689460in}{0.443305in}}%
\pgfpathcurveto{\pgfqpoint{0.697273in}{0.451119in}}{\pgfqpoint{0.701663in}{0.461718in}}{\pgfqpoint{0.701663in}{0.472768in}}%
\pgfpathcurveto{\pgfqpoint{0.701663in}{0.483818in}}{\pgfqpoint{0.697273in}{0.494417in}}{\pgfqpoint{0.689460in}{0.502231in}}%
\pgfpathcurveto{\pgfqpoint{0.681646in}{0.510045in}}{\pgfqpoint{0.671047in}{0.514435in}}{\pgfqpoint{0.659997in}{0.514435in}}%
\pgfpathcurveto{\pgfqpoint{0.648947in}{0.514435in}}{\pgfqpoint{0.638348in}{0.510045in}}{\pgfqpoint{0.630534in}{0.502231in}}%
\pgfpathcurveto{\pgfqpoint{0.622720in}{0.494417in}}{\pgfqpoint{0.618330in}{0.483818in}}{\pgfqpoint{0.618330in}{0.472768in}}%
\pgfpathcurveto{\pgfqpoint{0.618330in}{0.461718in}}{\pgfqpoint{0.622720in}{0.451119in}}{\pgfqpoint{0.630534in}{0.443305in}}%
\pgfpathcurveto{\pgfqpoint{0.638348in}{0.435492in}}{\pgfqpoint{0.648947in}{0.431101in}}{\pgfqpoint{0.659997in}{0.431101in}}%
\pgfpathlineto{\pgfqpoint{0.659997in}{0.431101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383668in}{1.131629in}}%
\pgfpathcurveto{\pgfqpoint{3.394718in}{1.131629in}}{\pgfqpoint{3.405317in}{1.136019in}}{\pgfqpoint{3.413131in}{1.143832in}}%
\pgfpathcurveto{\pgfqpoint{3.420944in}{1.151646in}}{\pgfqpoint{3.425335in}{1.162245in}}{\pgfqpoint{3.425335in}{1.173295in}}%
\pgfpathcurveto{\pgfqpoint{3.425335in}{1.184345in}}{\pgfqpoint{3.420944in}{1.194944in}}{\pgfqpoint{3.413131in}{1.202758in}}%
\pgfpathcurveto{\pgfqpoint{3.405317in}{1.210572in}}{\pgfqpoint{3.394718in}{1.214962in}}{\pgfqpoint{3.383668in}{1.214962in}}%
\pgfpathcurveto{\pgfqpoint{3.372618in}{1.214962in}}{\pgfqpoint{3.362019in}{1.210572in}}{\pgfqpoint{3.354205in}{1.202758in}}%
\pgfpathcurveto{\pgfqpoint{3.346391in}{1.194944in}}{\pgfqpoint{3.342001in}{1.184345in}}{\pgfqpoint{3.342001in}{1.173295in}}%
\pgfpathcurveto{\pgfqpoint{3.342001in}{1.162245in}}{\pgfqpoint{3.346391in}{1.151646in}}{\pgfqpoint{3.354205in}{1.143832in}}%
\pgfpathcurveto{\pgfqpoint{3.362019in}{1.136019in}}{\pgfqpoint{3.372618in}{1.131629in}}{\pgfqpoint{3.383668in}{1.131629in}}%
\pgfpathlineto{\pgfqpoint{3.383668in}{1.131629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367800in}{1.117348in}}%
\pgfpathcurveto{\pgfqpoint{3.378850in}{1.117348in}}{\pgfqpoint{3.389449in}{1.121738in}}{\pgfqpoint{3.397263in}{1.129552in}}%
\pgfpathcurveto{\pgfqpoint{3.405076in}{1.137366in}}{\pgfqpoint{3.409467in}{1.147965in}}{\pgfqpoint{3.409467in}{1.159015in}}%
\pgfpathcurveto{\pgfqpoint{3.409467in}{1.170065in}}{\pgfqpoint{3.405076in}{1.180664in}}{\pgfqpoint{3.397263in}{1.188478in}}%
\pgfpathcurveto{\pgfqpoint{3.389449in}{1.196291in}}{\pgfqpoint{3.378850in}{1.200681in}}{\pgfqpoint{3.367800in}{1.200681in}}%
\pgfpathcurveto{\pgfqpoint{3.356750in}{1.200681in}}{\pgfqpoint{3.346151in}{1.196291in}}{\pgfqpoint{3.338337in}{1.188478in}}%
\pgfpathcurveto{\pgfqpoint{3.330523in}{1.180664in}}{\pgfqpoint{3.326133in}{1.170065in}}{\pgfqpoint{3.326133in}{1.159015in}}%
\pgfpathcurveto{\pgfqpoint{3.326133in}{1.147965in}}{\pgfqpoint{3.330523in}{1.137366in}}{\pgfqpoint{3.338337in}{1.129552in}}%
\pgfpathcurveto{\pgfqpoint{3.346151in}{1.121738in}}{\pgfqpoint{3.356750in}{1.117348in}}{\pgfqpoint{3.367800in}{1.117348in}}%
\pgfpathlineto{\pgfqpoint{3.367800in}{1.117348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370910in}{1.029194in}}%
\pgfpathcurveto{\pgfqpoint{3.381960in}{1.029194in}}{\pgfqpoint{3.392559in}{1.033585in}}{\pgfqpoint{3.400373in}{1.041398in}}%
\pgfpathcurveto{\pgfqpoint{3.408187in}{1.049212in}}{\pgfqpoint{3.412577in}{1.059811in}}{\pgfqpoint{3.412577in}{1.070861in}}%
\pgfpathcurveto{\pgfqpoint{3.412577in}{1.081911in}}{\pgfqpoint{3.408187in}{1.092510in}}{\pgfqpoint{3.400373in}{1.100324in}}%
\pgfpathcurveto{\pgfqpoint{3.392559in}{1.108137in}}{\pgfqpoint{3.381960in}{1.112528in}}{\pgfqpoint{3.370910in}{1.112528in}}%
\pgfpathcurveto{\pgfqpoint{3.359860in}{1.112528in}}{\pgfqpoint{3.349261in}{1.108137in}}{\pgfqpoint{3.341447in}{1.100324in}}%
\pgfpathcurveto{\pgfqpoint{3.333634in}{1.092510in}}{\pgfqpoint{3.329243in}{1.081911in}}{\pgfqpoint{3.329243in}{1.070861in}}%
\pgfpathcurveto{\pgfqpoint{3.329243in}{1.059811in}}{\pgfqpoint{3.333634in}{1.049212in}}{\pgfqpoint{3.341447in}{1.041398in}}%
\pgfpathcurveto{\pgfqpoint{3.349261in}{1.033585in}}{\pgfqpoint{3.359860in}{1.029194in}}{\pgfqpoint{3.370910in}{1.029194in}}%
\pgfpathlineto{\pgfqpoint{3.370910in}{1.029194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326563in}{0.876564in}}%
\pgfpathcurveto{\pgfqpoint{3.337613in}{0.876564in}}{\pgfqpoint{3.348212in}{0.880954in}}{\pgfqpoint{3.356025in}{0.888768in}}%
\pgfpathcurveto{\pgfqpoint{3.363839in}{0.896582in}}{\pgfqpoint{3.368229in}{0.907181in}}{\pgfqpoint{3.368229in}{0.918231in}}%
\pgfpathcurveto{\pgfqpoint{3.368229in}{0.929281in}}{\pgfqpoint{3.363839in}{0.939880in}}{\pgfqpoint{3.356025in}{0.947694in}}%
\pgfpathcurveto{\pgfqpoint{3.348212in}{0.955507in}}{\pgfqpoint{3.337613in}{0.959898in}}{\pgfqpoint{3.326563in}{0.959898in}}%
\pgfpathcurveto{\pgfqpoint{3.315512in}{0.959898in}}{\pgfqpoint{3.304913in}{0.955507in}}{\pgfqpoint{3.297100in}{0.947694in}}%
\pgfpathcurveto{\pgfqpoint{3.289286in}{0.939880in}}{\pgfqpoint{3.284896in}{0.929281in}}{\pgfqpoint{3.284896in}{0.918231in}}%
\pgfpathcurveto{\pgfqpoint{3.284896in}{0.907181in}}{\pgfqpoint{3.289286in}{0.896582in}}{\pgfqpoint{3.297100in}{0.888768in}}%
\pgfpathcurveto{\pgfqpoint{3.304913in}{0.880954in}}{\pgfqpoint{3.315512in}{0.876564in}}{\pgfqpoint{3.326563in}{0.876564in}}%
\pgfpathlineto{\pgfqpoint{3.326563in}{0.876564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234153in}{0.635261in}}%
\pgfpathcurveto{\pgfqpoint{3.245203in}{0.635261in}}{\pgfqpoint{3.255802in}{0.639651in}}{\pgfqpoint{3.263615in}{0.647465in}}%
\pgfpathcurveto{\pgfqpoint{3.271429in}{0.655279in}}{\pgfqpoint{3.275819in}{0.665878in}}{\pgfqpoint{3.275819in}{0.676928in}}%
\pgfpathcurveto{\pgfqpoint{3.275819in}{0.687978in}}{\pgfqpoint{3.271429in}{0.698577in}}{\pgfqpoint{3.263615in}{0.706390in}}%
\pgfpathcurveto{\pgfqpoint{3.255802in}{0.714204in}}{\pgfqpoint{3.245203in}{0.718594in}}{\pgfqpoint{3.234153in}{0.718594in}}%
\pgfpathcurveto{\pgfqpoint{3.223102in}{0.718594in}}{\pgfqpoint{3.212503in}{0.714204in}}{\pgfqpoint{3.204690in}{0.706390in}}%
\pgfpathcurveto{\pgfqpoint{3.196876in}{0.698577in}}{\pgfqpoint{3.192486in}{0.687978in}}{\pgfqpoint{3.192486in}{0.676928in}}%
\pgfpathcurveto{\pgfqpoint{3.192486in}{0.665878in}}{\pgfqpoint{3.196876in}{0.655279in}}{\pgfqpoint{3.204690in}{0.647465in}}%
\pgfpathcurveto{\pgfqpoint{3.212503in}{0.639651in}}{\pgfqpoint{3.223102in}{0.635261in}}{\pgfqpoint{3.234153in}{0.635261in}}%
\pgfpathlineto{\pgfqpoint{3.234153in}{0.635261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012558in}{0.562347in}}%
\pgfpathcurveto{\pgfqpoint{3.023609in}{0.562347in}}{\pgfqpoint{3.034208in}{0.566737in}}{\pgfqpoint{3.042021in}{0.574550in}}%
\pgfpathcurveto{\pgfqpoint{3.049835in}{0.582364in}}{\pgfqpoint{3.054225in}{0.592963in}}{\pgfqpoint{3.054225in}{0.604013in}}%
\pgfpathcurveto{\pgfqpoint{3.054225in}{0.615063in}}{\pgfqpoint{3.049835in}{0.625662in}}{\pgfqpoint{3.042021in}{0.633476in}}%
\pgfpathcurveto{\pgfqpoint{3.034208in}{0.641290in}}{\pgfqpoint{3.023609in}{0.645680in}}{\pgfqpoint{3.012558in}{0.645680in}}%
\pgfpathcurveto{\pgfqpoint{3.001508in}{0.645680in}}{\pgfqpoint{2.990909in}{0.641290in}}{\pgfqpoint{2.983096in}{0.633476in}}%
\pgfpathcurveto{\pgfqpoint{2.975282in}{0.625662in}}{\pgfqpoint{2.970892in}{0.615063in}}{\pgfqpoint{2.970892in}{0.604013in}}%
\pgfpathcurveto{\pgfqpoint{2.970892in}{0.592963in}}{\pgfqpoint{2.975282in}{0.582364in}}{\pgfqpoint{2.983096in}{0.574550in}}%
\pgfpathcurveto{\pgfqpoint{2.990909in}{0.566737in}}{\pgfqpoint{3.001508in}{0.562347in}}{\pgfqpoint{3.012558in}{0.562347in}}%
\pgfpathlineto{\pgfqpoint{3.012558in}{0.562347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378046in}{0.480781in}}%
\pgfpathcurveto{\pgfqpoint{2.389097in}{0.480781in}}{\pgfqpoint{2.399696in}{0.485171in}}{\pgfqpoint{2.407509in}{0.492985in}}%
\pgfpathcurveto{\pgfqpoint{2.415323in}{0.500798in}}{\pgfqpoint{2.419713in}{0.511397in}}{\pgfqpoint{2.419713in}{0.522447in}}%
\pgfpathcurveto{\pgfqpoint{2.419713in}{0.533498in}}{\pgfqpoint{2.415323in}{0.544097in}}{\pgfqpoint{2.407509in}{0.551910in}}%
\pgfpathcurveto{\pgfqpoint{2.399696in}{0.559724in}}{\pgfqpoint{2.389097in}{0.564114in}}{\pgfqpoint{2.378046in}{0.564114in}}%
\pgfpathcurveto{\pgfqpoint{2.366996in}{0.564114in}}{\pgfqpoint{2.356397in}{0.559724in}}{\pgfqpoint{2.348584in}{0.551910in}}%
\pgfpathcurveto{\pgfqpoint{2.340770in}{0.544097in}}{\pgfqpoint{2.336380in}{0.533498in}}{\pgfqpoint{2.336380in}{0.522447in}}%
\pgfpathcurveto{\pgfqpoint{2.336380in}{0.511397in}}{\pgfqpoint{2.340770in}{0.500798in}}{\pgfqpoint{2.348584in}{0.492985in}}%
\pgfpathcurveto{\pgfqpoint{2.356397in}{0.485171in}}{\pgfqpoint{2.366996in}{0.480781in}}{\pgfqpoint{2.378046in}{0.480781in}}%
\pgfpathlineto{\pgfqpoint{2.378046in}{0.480781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386636in}{1.032106in}}%
\pgfpathcurveto{\pgfqpoint{3.397686in}{1.032106in}}{\pgfqpoint{3.408285in}{1.036496in}}{\pgfqpoint{3.416098in}{1.044310in}}%
\pgfpathcurveto{\pgfqpoint{3.423912in}{1.052124in}}{\pgfqpoint{3.428302in}{1.062723in}}{\pgfqpoint{3.428302in}{1.073773in}}%
\pgfpathcurveto{\pgfqpoint{3.428302in}{1.084823in}}{\pgfqpoint{3.423912in}{1.095422in}}{\pgfqpoint{3.416098in}{1.103236in}}%
\pgfpathcurveto{\pgfqpoint{3.408285in}{1.111049in}}{\pgfqpoint{3.397686in}{1.115439in}}{\pgfqpoint{3.386636in}{1.115439in}}%
\pgfpathcurveto{\pgfqpoint{3.375586in}{1.115439in}}{\pgfqpoint{3.364987in}{1.111049in}}{\pgfqpoint{3.357173in}{1.103236in}}%
\pgfpathcurveto{\pgfqpoint{3.349359in}{1.095422in}}{\pgfqpoint{3.344969in}{1.084823in}}{\pgfqpoint{3.344969in}{1.073773in}}%
\pgfpathcurveto{\pgfqpoint{3.344969in}{1.062723in}}{\pgfqpoint{3.349359in}{1.052124in}}{\pgfqpoint{3.357173in}{1.044310in}}%
\pgfpathcurveto{\pgfqpoint{3.364987in}{1.036496in}}{\pgfqpoint{3.375586in}{1.032106in}}{\pgfqpoint{3.386636in}{1.032106in}}%
\pgfpathlineto{\pgfqpoint{3.386636in}{1.032106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359011in}{0.936631in}}%
\pgfpathcurveto{\pgfqpoint{3.370061in}{0.936631in}}{\pgfqpoint{3.380660in}{0.941021in}}{\pgfqpoint{3.388474in}{0.948835in}}%
\pgfpathcurveto{\pgfqpoint{3.396287in}{0.956648in}}{\pgfqpoint{3.400678in}{0.967247in}}{\pgfqpoint{3.400678in}{0.978298in}}%
\pgfpathcurveto{\pgfqpoint{3.400678in}{0.989348in}}{\pgfqpoint{3.396287in}{0.999947in}}{\pgfqpoint{3.388474in}{1.007760in}}%
\pgfpathcurveto{\pgfqpoint{3.380660in}{1.015574in}}{\pgfqpoint{3.370061in}{1.019964in}}{\pgfqpoint{3.359011in}{1.019964in}}%
\pgfpathcurveto{\pgfqpoint{3.347961in}{1.019964in}}{\pgfqpoint{3.337362in}{1.015574in}}{\pgfqpoint{3.329548in}{1.007760in}}%
\pgfpathcurveto{\pgfqpoint{3.321735in}{0.999947in}}{\pgfqpoint{3.317344in}{0.989348in}}{\pgfqpoint{3.317344in}{0.978298in}}%
\pgfpathcurveto{\pgfqpoint{3.317344in}{0.967247in}}{\pgfqpoint{3.321735in}{0.956648in}}{\pgfqpoint{3.329548in}{0.948835in}}%
\pgfpathcurveto{\pgfqpoint{3.337362in}{0.941021in}}{\pgfqpoint{3.347961in}{0.936631in}}{\pgfqpoint{3.359011in}{0.936631in}}%
\pgfpathlineto{\pgfqpoint{3.359011in}{0.936631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247448in}{0.631640in}}%
\pgfpathcurveto{\pgfqpoint{3.258498in}{0.631640in}}{\pgfqpoint{3.269097in}{0.636030in}}{\pgfqpoint{3.276910in}{0.643844in}}%
\pgfpathcurveto{\pgfqpoint{3.284724in}{0.651657in}}{\pgfqpoint{3.289114in}{0.662256in}}{\pgfqpoint{3.289114in}{0.673306in}}%
\pgfpathcurveto{\pgfqpoint{3.289114in}{0.684356in}}{\pgfqpoint{3.284724in}{0.694956in}}{\pgfqpoint{3.276910in}{0.702769in}}%
\pgfpathcurveto{\pgfqpoint{3.269097in}{0.710583in}}{\pgfqpoint{3.258498in}{0.714973in}}{\pgfqpoint{3.247448in}{0.714973in}}%
\pgfpathcurveto{\pgfqpoint{3.236397in}{0.714973in}}{\pgfqpoint{3.225798in}{0.710583in}}{\pgfqpoint{3.217985in}{0.702769in}}%
\pgfpathcurveto{\pgfqpoint{3.210171in}{0.694956in}}{\pgfqpoint{3.205781in}{0.684356in}}{\pgfqpoint{3.205781in}{0.673306in}}%
\pgfpathcurveto{\pgfqpoint{3.205781in}{0.662256in}}{\pgfqpoint{3.210171in}{0.651657in}}{\pgfqpoint{3.217985in}{0.643844in}}%
\pgfpathcurveto{\pgfqpoint{3.225798in}{0.636030in}}{\pgfqpoint{3.236397in}{0.631640in}}{\pgfqpoint{3.247448in}{0.631640in}}%
\pgfpathlineto{\pgfqpoint{3.247448in}{0.631640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020864in}{0.537992in}}%
\pgfpathcurveto{\pgfqpoint{3.031914in}{0.537992in}}{\pgfqpoint{3.042513in}{0.542382in}}{\pgfqpoint{3.050327in}{0.550195in}}%
\pgfpathcurveto{\pgfqpoint{3.058141in}{0.558009in}}{\pgfqpoint{3.062531in}{0.568608in}}{\pgfqpoint{3.062531in}{0.579658in}}%
\pgfpathcurveto{\pgfqpoint{3.062531in}{0.590708in}}{\pgfqpoint{3.058141in}{0.601307in}}{\pgfqpoint{3.050327in}{0.609121in}}%
\pgfpathcurveto{\pgfqpoint{3.042513in}{0.616935in}}{\pgfqpoint{3.031914in}{0.621325in}}{\pgfqpoint{3.020864in}{0.621325in}}%
\pgfpathcurveto{\pgfqpoint{3.009814in}{0.621325in}}{\pgfqpoint{2.999215in}{0.616935in}}{\pgfqpoint{2.991401in}{0.609121in}}%
\pgfpathcurveto{\pgfqpoint{2.983588in}{0.601307in}}{\pgfqpoint{2.979197in}{0.590708in}}{\pgfqpoint{2.979197in}{0.579658in}}%
\pgfpathcurveto{\pgfqpoint{2.979197in}{0.568608in}}{\pgfqpoint{2.983588in}{0.558009in}}{\pgfqpoint{2.991401in}{0.550195in}}%
\pgfpathcurveto{\pgfqpoint{2.999215in}{0.542382in}}{\pgfqpoint{3.009814in}{0.537992in}}{\pgfqpoint{3.020864in}{0.537992in}}%
\pgfpathlineto{\pgfqpoint{3.020864in}{0.537992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375575in}{0.560625in}}%
\pgfpathcurveto{\pgfqpoint{2.386625in}{0.560625in}}{\pgfqpoint{2.397224in}{0.565015in}}{\pgfqpoint{2.405038in}{0.572829in}}%
\pgfpathcurveto{\pgfqpoint{2.412852in}{0.580642in}}{\pgfqpoint{2.417242in}{0.591241in}}{\pgfqpoint{2.417242in}{0.602291in}}%
\pgfpathcurveto{\pgfqpoint{2.417242in}{0.613342in}}{\pgfqpoint{2.412852in}{0.623941in}}{\pgfqpoint{2.405038in}{0.631754in}}%
\pgfpathcurveto{\pgfqpoint{2.397224in}{0.639568in}}{\pgfqpoint{2.386625in}{0.643958in}}{\pgfqpoint{2.375575in}{0.643958in}}%
\pgfpathcurveto{\pgfqpoint{2.364525in}{0.643958in}}{\pgfqpoint{2.353926in}{0.639568in}}{\pgfqpoint{2.346113in}{0.631754in}}%
\pgfpathcurveto{\pgfqpoint{2.338299in}{0.623941in}}{\pgfqpoint{2.333909in}{0.613342in}}{\pgfqpoint{2.333909in}{0.602291in}}%
\pgfpathcurveto{\pgfqpoint{2.333909in}{0.591241in}}{\pgfqpoint{2.338299in}{0.580642in}}{\pgfqpoint{2.346113in}{0.572829in}}%
\pgfpathcurveto{\pgfqpoint{2.353926in}{0.565015in}}{\pgfqpoint{2.364525in}{0.560625in}}{\pgfqpoint{2.375575in}{0.560625in}}%
\pgfpathlineto{\pgfqpoint{2.375575in}{0.560625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004925in}{0.568830in}}%
\pgfpathcurveto{\pgfqpoint{3.015975in}{0.568830in}}{\pgfqpoint{3.026574in}{0.573220in}}{\pgfqpoint{3.034388in}{0.581034in}}%
\pgfpathcurveto{\pgfqpoint{3.042201in}{0.588848in}}{\pgfqpoint{3.046592in}{0.599447in}}{\pgfqpoint{3.046592in}{0.610497in}}%
\pgfpathcurveto{\pgfqpoint{3.046592in}{0.621547in}}{\pgfqpoint{3.042201in}{0.632146in}}{\pgfqpoint{3.034388in}{0.639960in}}%
\pgfpathcurveto{\pgfqpoint{3.026574in}{0.647773in}}{\pgfqpoint{3.015975in}{0.652164in}}{\pgfqpoint{3.004925in}{0.652164in}}%
\pgfpathcurveto{\pgfqpoint{2.993875in}{0.652164in}}{\pgfqpoint{2.983276in}{0.647773in}}{\pgfqpoint{2.975462in}{0.639960in}}%
\pgfpathcurveto{\pgfqpoint{2.967649in}{0.632146in}}{\pgfqpoint{2.963258in}{0.621547in}}{\pgfqpoint{2.963258in}{0.610497in}}%
\pgfpathcurveto{\pgfqpoint{2.963258in}{0.599447in}}{\pgfqpoint{2.967649in}{0.588848in}}{\pgfqpoint{2.975462in}{0.581034in}}%
\pgfpathcurveto{\pgfqpoint{2.983276in}{0.573220in}}{\pgfqpoint{2.993875in}{0.568830in}}{\pgfqpoint{3.004925in}{0.568830in}}%
\pgfpathlineto{\pgfqpoint{3.004925in}{0.568830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942294in}{0.395076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942294in,y=0.297854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 107.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761444in}{0.395076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761444in,y=0.297854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 110.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580595in}{0.395076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580595in,y=0.297854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 112.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399746in}{0.395076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.399746in,y=0.297854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 115.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490190in}{0.410069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.352032in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490190in}{0.673653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.615616in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490190in}{0.937238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.879200in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490190in}{1.200822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.142784in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490190in}{1.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.406368in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490190in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{0.490190in}{1.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490190in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{3.954691in}{0.395076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663415in, y=1.500962in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \rho: 0.67\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663415in, y=1.314341in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r: 0.92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222440in,y=1.723372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont WRN-16-10, \(\displaystyle \mu=0.0\), \(\displaystyle T = 25k \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.395076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.457324in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.457324in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.395076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.329412,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.457324in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.457324in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.457324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.519573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.581821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.644069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.706317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.811765,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.768565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.858824,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.830813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.893061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.955310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.729412,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.017558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.079806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.142054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.204302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.266550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.328798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.254902,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.391046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.453295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.427451,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.515543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.577791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233470in}{0.769389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330693in, y=0.711352in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233470in}{1.169556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330693in, y=1.111518in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233470in}{1.569723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330693in, y=1.511685in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601737in,y=1.017558in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle log_{10}(\alpha \lambda)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.202346in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.202346in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.395076in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_correlation_wrn-16-10_mu-00_T-75k.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490190in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{3.954691in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{3.954691in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{0.490190in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{0.490190in}{0.617298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.617298in}}{\pgfqpoint{3.464501in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763141in}{1.444237in}}%
\pgfpathcurveto{\pgfqpoint{3.774192in}{1.444237in}}{\pgfqpoint{3.784791in}{1.448628in}}{\pgfqpoint{3.792604in}{1.456441in}}%
\pgfpathcurveto{\pgfqpoint{3.800418in}{1.464255in}}{\pgfqpoint{3.804808in}{1.474854in}}{\pgfqpoint{3.804808in}{1.485904in}}%
\pgfpathcurveto{\pgfqpoint{3.804808in}{1.496954in}}{\pgfqpoint{3.800418in}{1.507553in}}{\pgfqpoint{3.792604in}{1.515367in}}%
\pgfpathcurveto{\pgfqpoint{3.784791in}{1.523181in}}{\pgfqpoint{3.774192in}{1.527571in}}{\pgfqpoint{3.763141in}{1.527571in}}%
\pgfpathcurveto{\pgfqpoint{3.752091in}{1.527571in}}{\pgfqpoint{3.741492in}{1.523181in}}{\pgfqpoint{3.733679in}{1.515367in}}%
\pgfpathcurveto{\pgfqpoint{3.725865in}{1.507553in}}{\pgfqpoint{3.721475in}{1.496954in}}{\pgfqpoint{3.721475in}{1.485904in}}%
\pgfpathcurveto{\pgfqpoint{3.721475in}{1.474854in}}{\pgfqpoint{3.725865in}{1.464255in}}{\pgfqpoint{3.733679in}{1.456441in}}%
\pgfpathcurveto{\pgfqpoint{3.741492in}{1.448628in}}{\pgfqpoint{3.752091in}{1.444237in}}{\pgfqpoint{3.763141in}{1.444237in}}%
\pgfpathlineto{\pgfqpoint{3.763141in}{1.444237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.617298in}}{\pgfqpoint{3.464501in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.811765,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.811765,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729619in}{1.097301in}}%
\pgfpathcurveto{\pgfqpoint{3.740669in}{1.097301in}}{\pgfqpoint{3.751268in}{1.101692in}}{\pgfqpoint{3.759081in}{1.109505in}}%
\pgfpathcurveto{\pgfqpoint{3.766895in}{1.117319in}}{\pgfqpoint{3.771285in}{1.127918in}}{\pgfqpoint{3.771285in}{1.138968in}}%
\pgfpathcurveto{\pgfqpoint{3.771285in}{1.150018in}}{\pgfqpoint{3.766895in}{1.160617in}}{\pgfqpoint{3.759081in}{1.168431in}}%
\pgfpathcurveto{\pgfqpoint{3.751268in}{1.176244in}}{\pgfqpoint{3.740669in}{1.180635in}}{\pgfqpoint{3.729619in}{1.180635in}}%
\pgfpathcurveto{\pgfqpoint{3.718568in}{1.180635in}}{\pgfqpoint{3.707969in}{1.176244in}}{\pgfqpoint{3.700156in}{1.168431in}}%
\pgfpathcurveto{\pgfqpoint{3.692342in}{1.160617in}}{\pgfqpoint{3.687952in}{1.150018in}}{\pgfqpoint{3.687952in}{1.138968in}}%
\pgfpathcurveto{\pgfqpoint{3.687952in}{1.127918in}}{\pgfqpoint{3.692342in}{1.117319in}}{\pgfqpoint{3.700156in}{1.109505in}}%
\pgfpathcurveto{\pgfqpoint{3.707969in}{1.101692in}}{\pgfqpoint{3.718568in}{1.097301in}}{\pgfqpoint{3.729619in}{1.097301in}}%
\pgfpathlineto{\pgfqpoint{3.729619in}{1.097301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.617298in}}{\pgfqpoint{3.464501in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.729412,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.729412,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632648in}{0.849390in}}%
\pgfpathcurveto{\pgfqpoint{3.643698in}{0.849390in}}{\pgfqpoint{3.654298in}{0.853781in}}{\pgfqpoint{3.662111in}{0.861594in}}%
\pgfpathcurveto{\pgfqpoint{3.669925in}{0.869408in}}{\pgfqpoint{3.674315in}{0.880007in}}{\pgfqpoint{3.674315in}{0.891057in}}%
\pgfpathcurveto{\pgfqpoint{3.674315in}{0.902107in}}{\pgfqpoint{3.669925in}{0.912706in}}{\pgfqpoint{3.662111in}{0.920520in}}%
\pgfpathcurveto{\pgfqpoint{3.654298in}{0.928334in}}{\pgfqpoint{3.643698in}{0.932724in}}{\pgfqpoint{3.632648in}{0.932724in}}%
\pgfpathcurveto{\pgfqpoint{3.621598in}{0.932724in}}{\pgfqpoint{3.610999in}{0.928334in}}{\pgfqpoint{3.603186in}{0.920520in}}%
\pgfpathcurveto{\pgfqpoint{3.595372in}{0.912706in}}{\pgfqpoint{3.590982in}{0.902107in}}{\pgfqpoint{3.590982in}{0.891057in}}%
\pgfpathcurveto{\pgfqpoint{3.590982in}{0.880007in}}{\pgfqpoint{3.595372in}{0.869408in}}{\pgfqpoint{3.603186in}{0.861594in}}%
\pgfpathcurveto{\pgfqpoint{3.610999in}{0.853781in}}{\pgfqpoint{3.621598in}{0.849390in}}{\pgfqpoint{3.632648in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.632648in}{0.849390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.617298in}}{\pgfqpoint{3.464501in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367616in}{0.718045in}}%
\pgfpathcurveto{\pgfqpoint{3.378666in}{0.718045in}}{\pgfqpoint{3.389265in}{0.722435in}}{\pgfqpoint{3.397079in}{0.730249in}}%
\pgfpathcurveto{\pgfqpoint{3.404892in}{0.738063in}}{\pgfqpoint{3.409283in}{0.748662in}}{\pgfqpoint{3.409283in}{0.759712in}}%
\pgfpathcurveto{\pgfqpoint{3.409283in}{0.770762in}}{\pgfqpoint{3.404892in}{0.781361in}}{\pgfqpoint{3.397079in}{0.789175in}}%
\pgfpathcurveto{\pgfqpoint{3.389265in}{0.796988in}}{\pgfqpoint{3.378666in}{0.801379in}}{\pgfqpoint{3.367616in}{0.801379in}}%
\pgfpathcurveto{\pgfqpoint{3.356566in}{0.801379in}}{\pgfqpoint{3.345967in}{0.796988in}}{\pgfqpoint{3.338153in}{0.789175in}}%
\pgfpathcurveto{\pgfqpoint{3.330340in}{0.781361in}}{\pgfqpoint{3.325949in}{0.770762in}}{\pgfqpoint{3.325949in}{0.759712in}}%
\pgfpathcurveto{\pgfqpoint{3.325949in}{0.748662in}}{\pgfqpoint{3.330340in}{0.738063in}}{\pgfqpoint{3.338153in}{0.730249in}}%
\pgfpathcurveto{\pgfqpoint{3.345967in}{0.722435in}}{\pgfqpoint{3.356566in}{0.718045in}}{\pgfqpoint{3.367616in}{0.718045in}}%
\pgfpathlineto{\pgfqpoint{3.367616in}{0.718045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.617298in}}{\pgfqpoint{3.464501in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.254902,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.254902,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629784in}{0.629688in}}%
\pgfpathcurveto{\pgfqpoint{2.640834in}{0.629688in}}{\pgfqpoint{2.651433in}{0.634078in}}{\pgfqpoint{2.659247in}{0.641892in}}%
\pgfpathcurveto{\pgfqpoint{2.667060in}{0.649705in}}{\pgfqpoint{2.671451in}{0.660304in}}{\pgfqpoint{2.671451in}{0.671355in}}%
\pgfpathcurveto{\pgfqpoint{2.671451in}{0.682405in}}{\pgfqpoint{2.667060in}{0.693004in}}{\pgfqpoint{2.659247in}{0.700817in}}%
\pgfpathcurveto{\pgfqpoint{2.651433in}{0.708631in}}{\pgfqpoint{2.640834in}{0.713021in}}{\pgfqpoint{2.629784in}{0.713021in}}%
\pgfpathcurveto{\pgfqpoint{2.618734in}{0.713021in}}{\pgfqpoint{2.608135in}{0.708631in}}{\pgfqpoint{2.600321in}{0.700817in}}%
\pgfpathcurveto{\pgfqpoint{2.592508in}{0.693004in}}{\pgfqpoint{2.588117in}{0.682405in}}{\pgfqpoint{2.588117in}{0.671355in}}%
\pgfpathcurveto{\pgfqpoint{2.588117in}{0.660304in}}{\pgfqpoint{2.592508in}{0.649705in}}{\pgfqpoint{2.600321in}{0.641892in}}%
\pgfpathcurveto{\pgfqpoint{2.608135in}{0.634078in}}{\pgfqpoint{2.618734in}{0.629688in}}{\pgfqpoint{2.629784in}{0.629688in}}%
\pgfpathlineto{\pgfqpoint{2.629784in}{0.629688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.617298in}}{\pgfqpoint{3.464501in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659319in}{0.632597in}}%
\pgfpathcurveto{\pgfqpoint{0.670369in}{0.632597in}}{\pgfqpoint{0.680968in}{0.636988in}}{\pgfqpoint{0.688781in}{0.644801in}}%
\pgfpathcurveto{\pgfqpoint{0.696595in}{0.652615in}}{\pgfqpoint{0.700985in}{0.663214in}}{\pgfqpoint{0.700985in}{0.674264in}}%
\pgfpathcurveto{\pgfqpoint{0.700985in}{0.685314in}}{\pgfqpoint{0.696595in}{0.695913in}}{\pgfqpoint{0.688781in}{0.703727in}}%
\pgfpathcurveto{\pgfqpoint{0.680968in}{0.711541in}}{\pgfqpoint{0.670369in}{0.715931in}}{\pgfqpoint{0.659319in}{0.715931in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.715931in}}{\pgfqpoint{0.637669in}{0.711541in}}{\pgfqpoint{0.629856in}{0.703727in}}%
\pgfpathcurveto{\pgfqpoint{0.622042in}{0.695913in}}{\pgfqpoint{0.617652in}{0.685314in}}{\pgfqpoint{0.617652in}{0.674264in}}%
\pgfpathcurveto{\pgfqpoint{0.617652in}{0.663214in}}{\pgfqpoint{0.622042in}{0.652615in}}{\pgfqpoint{0.629856in}{0.644801in}}%
\pgfpathcurveto{\pgfqpoint{0.637669in}{0.636988in}}{\pgfqpoint{0.648268in}{0.632597in}}{\pgfqpoint{0.659319in}{0.632597in}}%
\pgfpathlineto{\pgfqpoint{0.659319in}{0.632597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.617298in}}{\pgfqpoint{3.464501in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797214in}{1.461168in}}%
\pgfpathcurveto{\pgfqpoint{3.808264in}{1.461168in}}{\pgfqpoint{3.818863in}{1.465558in}}{\pgfqpoint{3.826676in}{1.473372in}}%
\pgfpathcurveto{\pgfqpoint{3.834490in}{1.481186in}}{\pgfqpoint{3.838880in}{1.491785in}}{\pgfqpoint{3.838880in}{1.502835in}}%
\pgfpathcurveto{\pgfqpoint{3.838880in}{1.513885in}}{\pgfqpoint{3.834490in}{1.524484in}}{\pgfqpoint{3.826676in}{1.532298in}}%
\pgfpathcurveto{\pgfqpoint{3.818863in}{1.540111in}}{\pgfqpoint{3.808264in}{1.544502in}}{\pgfqpoint{3.797214in}{1.544502in}}%
\pgfpathcurveto{\pgfqpoint{3.786163in}{1.544502in}}{\pgfqpoint{3.775564in}{1.540111in}}{\pgfqpoint{3.767751in}{1.532298in}}%
\pgfpathcurveto{\pgfqpoint{3.759937in}{1.524484in}}{\pgfqpoint{3.755547in}{1.513885in}}{\pgfqpoint{3.755547in}{1.502835in}}%
\pgfpathcurveto{\pgfqpoint{3.755547in}{1.491785in}}{\pgfqpoint{3.759937in}{1.481186in}}{\pgfqpoint{3.767751in}{1.473372in}}%
\pgfpathcurveto{\pgfqpoint{3.775564in}{1.465558in}}{\pgfqpoint{3.786163in}{1.461168in}}{\pgfqpoint{3.797214in}{1.461168in}}%
\pgfpathlineto{\pgfqpoint{3.797214in}{1.461168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.617298in}}{\pgfqpoint{3.464501in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767264in}{1.175821in}}%
\pgfpathcurveto{\pgfqpoint{3.778314in}{1.175821in}}{\pgfqpoint{3.788913in}{1.180211in}}{\pgfqpoint{3.796726in}{1.188025in}}%
\pgfpathcurveto{\pgfqpoint{3.804540in}{1.195839in}}{\pgfqpoint{3.808930in}{1.206438in}}{\pgfqpoint{3.808930in}{1.217488in}}%
\pgfpathcurveto{\pgfqpoint{3.808930in}{1.228538in}}{\pgfqpoint{3.804540in}{1.239137in}}{\pgfqpoint{3.796726in}{1.246951in}}%
\pgfpathcurveto{\pgfqpoint{3.788913in}{1.254764in}}{\pgfqpoint{3.778314in}{1.259154in}}{\pgfqpoint{3.767264in}{1.259154in}}%
\pgfpathcurveto{\pgfqpoint{3.756213in}{1.259154in}}{\pgfqpoint{3.745614in}{1.254764in}}{\pgfqpoint{3.737801in}{1.246951in}}%
\pgfpathcurveto{\pgfqpoint{3.729987in}{1.239137in}}{\pgfqpoint{3.725597in}{1.228538in}}{\pgfqpoint{3.725597in}{1.217488in}}%
\pgfpathcurveto{\pgfqpoint{3.725597in}{1.206438in}}{\pgfqpoint{3.729987in}{1.195839in}}{\pgfqpoint{3.737801in}{1.188025in}}%
\pgfpathcurveto{\pgfqpoint{3.745614in}{1.180211in}}{\pgfqpoint{3.756213in}{1.175821in}}{\pgfqpoint{3.767264in}{1.175821in}}%
\pgfpathlineto{\pgfqpoint{3.767264in}{1.175821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.617298in}}{\pgfqpoint{3.464501in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.811765,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.811765,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751525in}{0.919910in}}%
\pgfpathcurveto{\pgfqpoint{3.762575in}{0.919910in}}{\pgfqpoint{3.773174in}{0.924301in}}{\pgfqpoint{3.780987in}{0.932114in}}%
\pgfpathcurveto{\pgfqpoint{3.788801in}{0.939928in}}{\pgfqpoint{3.793191in}{0.950527in}}{\pgfqpoint{3.793191in}{0.961577in}}%
\pgfpathcurveto{\pgfqpoint{3.793191in}{0.972627in}}{\pgfqpoint{3.788801in}{0.983226in}}{\pgfqpoint{3.780987in}{0.991040in}}%
\pgfpathcurveto{\pgfqpoint{3.773174in}{0.998853in}}{\pgfqpoint{3.762575in}{1.003244in}}{\pgfqpoint{3.751525in}{1.003244in}}%
\pgfpathcurveto{\pgfqpoint{3.740474in}{1.003244in}}{\pgfqpoint{3.729875in}{0.998853in}}{\pgfqpoint{3.722062in}{0.991040in}}%
\pgfpathcurveto{\pgfqpoint{3.714248in}{0.983226in}}{\pgfqpoint{3.709858in}{0.972627in}}{\pgfqpoint{3.709858in}{0.961577in}}%
\pgfpathcurveto{\pgfqpoint{3.709858in}{0.950527in}}{\pgfqpoint{3.714248in}{0.939928in}}{\pgfqpoint{3.722062in}{0.932114in}}%
\pgfpathcurveto{\pgfqpoint{3.729875in}{0.924301in}}{\pgfqpoint{3.740474in}{0.919910in}}{\pgfqpoint{3.751525in}{0.919910in}}%
\pgfpathlineto{\pgfqpoint{3.751525in}{0.919910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.617298in}}{\pgfqpoint{3.464501in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643197in}{0.796346in}}%
\pgfpathcurveto{\pgfqpoint{3.654248in}{0.796346in}}{\pgfqpoint{3.664847in}{0.800736in}}{\pgfqpoint{3.672660in}{0.808549in}}%
\pgfpathcurveto{\pgfqpoint{3.680474in}{0.816363in}}{\pgfqpoint{3.684864in}{0.826962in}}{\pgfqpoint{3.684864in}{0.838012in}}%
\pgfpathcurveto{\pgfqpoint{3.684864in}{0.849062in}}{\pgfqpoint{3.680474in}{0.859661in}}{\pgfqpoint{3.672660in}{0.867475in}}%
\pgfpathcurveto{\pgfqpoint{3.664847in}{0.875289in}}{\pgfqpoint{3.654248in}{0.879679in}}{\pgfqpoint{3.643197in}{0.879679in}}%
\pgfpathcurveto{\pgfqpoint{3.632147in}{0.879679in}}{\pgfqpoint{3.621548in}{0.875289in}}{\pgfqpoint{3.613735in}{0.867475in}}%
\pgfpathcurveto{\pgfqpoint{3.605921in}{0.859661in}}{\pgfqpoint{3.601531in}{0.849062in}}{\pgfqpoint{3.601531in}{0.838012in}}%
\pgfpathcurveto{\pgfqpoint{3.601531in}{0.826962in}}{\pgfqpoint{3.605921in}{0.816363in}}{\pgfqpoint{3.613735in}{0.808549in}}%
\pgfpathcurveto{\pgfqpoint{3.621548in}{0.800736in}}{\pgfqpoint{3.632147in}{0.796346in}}{\pgfqpoint{3.643197in}{0.796346in}}%
\pgfpathlineto{\pgfqpoint{3.643197in}{0.796346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.617298in}}{\pgfqpoint{3.464501in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373592in}{0.757002in}}%
\pgfpathcurveto{\pgfqpoint{3.384642in}{0.757002in}}{\pgfqpoint{3.395241in}{0.761393in}}{\pgfqpoint{3.403055in}{0.769206in}}%
\pgfpathcurveto{\pgfqpoint{3.410869in}{0.777020in}}{\pgfqpoint{3.415259in}{0.787619in}}{\pgfqpoint{3.415259in}{0.798669in}}%
\pgfpathcurveto{\pgfqpoint{3.415259in}{0.809719in}}{\pgfqpoint{3.410869in}{0.820318in}}{\pgfqpoint{3.403055in}{0.828132in}}%
\pgfpathcurveto{\pgfqpoint{3.395241in}{0.835945in}}{\pgfqpoint{3.384642in}{0.840336in}}{\pgfqpoint{3.373592in}{0.840336in}}%
\pgfpathcurveto{\pgfqpoint{3.362542in}{0.840336in}}{\pgfqpoint{3.351943in}{0.835945in}}{\pgfqpoint{3.344129in}{0.828132in}}%
\pgfpathcurveto{\pgfqpoint{3.336316in}{0.820318in}}{\pgfqpoint{3.331926in}{0.809719in}}{\pgfqpoint{3.331926in}{0.798669in}}%
\pgfpathcurveto{\pgfqpoint{3.331926in}{0.787619in}}{\pgfqpoint{3.336316in}{0.777020in}}{\pgfqpoint{3.344129in}{0.769206in}}%
\pgfpathcurveto{\pgfqpoint{3.351943in}{0.761393in}}{\pgfqpoint{3.362542in}{0.757002in}}{\pgfqpoint{3.373592in}{0.757002in}}%
\pgfpathlineto{\pgfqpoint{3.373592in}{0.757002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.617298in}}{\pgfqpoint{3.464501in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.254902,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.254902,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630192in}{0.658462in}}%
\pgfpathcurveto{\pgfqpoint{2.641242in}{0.658462in}}{\pgfqpoint{2.651841in}{0.662852in}}{\pgfqpoint{2.659655in}{0.670666in}}%
\pgfpathcurveto{\pgfqpoint{2.667468in}{0.678479in}}{\pgfqpoint{2.671859in}{0.689078in}}{\pgfqpoint{2.671859in}{0.700128in}}%
\pgfpathcurveto{\pgfqpoint{2.671859in}{0.711179in}}{\pgfqpoint{2.667468in}{0.721778in}}{\pgfqpoint{2.659655in}{0.729591in}}%
\pgfpathcurveto{\pgfqpoint{2.651841in}{0.737405in}}{\pgfqpoint{2.641242in}{0.741795in}}{\pgfqpoint{2.630192in}{0.741795in}}%
\pgfpathcurveto{\pgfqpoint{2.619142in}{0.741795in}}{\pgfqpoint{2.608543in}{0.737405in}}{\pgfqpoint{2.600729in}{0.729591in}}%
\pgfpathcurveto{\pgfqpoint{2.592916in}{0.721778in}}{\pgfqpoint{2.588525in}{0.711179in}}{\pgfqpoint{2.588525in}{0.700128in}}%
\pgfpathcurveto{\pgfqpoint{2.588525in}{0.689078in}}{\pgfqpoint{2.592916in}{0.678479in}}{\pgfqpoint{2.600729in}{0.670666in}}%
\pgfpathcurveto{\pgfqpoint{2.608543in}{0.662852in}}{\pgfqpoint{2.619142in}{0.658462in}}{\pgfqpoint{2.630192in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{2.630192in}{0.658462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.617298in}}{\pgfqpoint{3.464501in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647667in}{0.664714in}}%
\pgfpathcurveto{\pgfqpoint{0.658717in}{0.664714in}}{\pgfqpoint{0.669316in}{0.669104in}}{\pgfqpoint{0.677130in}{0.676918in}}%
\pgfpathcurveto{\pgfqpoint{0.684943in}{0.684731in}}{\pgfqpoint{0.689334in}{0.695330in}}{\pgfqpoint{0.689334in}{0.706380in}}%
\pgfpathcurveto{\pgfqpoint{0.689334in}{0.717430in}}{\pgfqpoint{0.684943in}{0.728029in}}{\pgfqpoint{0.677130in}{0.735843in}}%
\pgfpathcurveto{\pgfqpoint{0.669316in}{0.743657in}}{\pgfqpoint{0.658717in}{0.748047in}}{\pgfqpoint{0.647667in}{0.748047in}}%
\pgfpathcurveto{\pgfqpoint{0.636617in}{0.748047in}}{\pgfqpoint{0.626018in}{0.743657in}}{\pgfqpoint{0.618204in}{0.735843in}}%
\pgfpathcurveto{\pgfqpoint{0.610391in}{0.728029in}}{\pgfqpoint{0.606000in}{0.717430in}}{\pgfqpoint{0.606000in}{0.706380in}}%
\pgfpathcurveto{\pgfqpoint{0.606000in}{0.695330in}}{\pgfqpoint{0.610391in}{0.684731in}}{\pgfqpoint{0.618204in}{0.676918in}}%
\pgfpathcurveto{\pgfqpoint{0.626018in}{0.669104in}}{\pgfqpoint{0.636617in}{0.664714in}}{\pgfqpoint{0.647667in}{0.664714in}}%
\pgfpathlineto{\pgfqpoint{0.647667in}{0.664714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180233in}{0.617298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180233in,y=0.520076in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 108.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934931in}{0.617298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934931in,y=0.520076in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 110.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689628in}{0.617298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689628in,y=0.520076in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 112.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444326in}{0.617298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444326in,y=0.520076in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 114.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222440in,y=0.316667in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle ||\theta_{50}||\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490190in}{0.754609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.696571in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490190in}{0.962547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.904510in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490190in}{1.170486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.112448in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490190in}{1.378424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.320387in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490190in}{1.586363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.528325in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490190in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{0.490190in}{1.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490190in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{3.954691in}{0.617298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663415in, y=1.503184in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \rho: 0.59\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663415in, y=1.316563in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r: 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222440in,y=1.723372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont WRN-16-10, \(\displaystyle \mu=0.0\), \(\displaystyle T = 75k \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.617298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{0.668435in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.668435in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.617298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.329412,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.668435in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{0.668435in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{0.719573in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.719573in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.668435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.719573in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{0.719573in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.719573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{0.821847in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.821847in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.770710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.821847in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{0.821847in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{0.872984in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.872984in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.821847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.872984in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{0.872984in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{0.924121in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.924121in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.872984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.811765,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.924121in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{0.924121in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{0.975258in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.975258in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.924121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.858824,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.975258in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{0.975258in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.026395in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.026395in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.975258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.026395in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.026395in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.077532in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.077532in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.026395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.077532in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.077532in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.128669in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.128669in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.077532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.729412,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.128669in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.128669in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.128669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.230943in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.230943in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.179806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.230943in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.230943in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.282080in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.282080in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.230943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.282080in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.282080in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.333217in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.333217in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.282080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.333217in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.333217in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.384354in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.384354in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.333217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.384354in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.384354in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.384354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.254902,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.435491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.537765in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.537765in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.486628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.427451,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.537765in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.537765in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.588902in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.588902in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.537765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.588902in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.588902in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.588902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222359in}{0.805592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319581in, y=0.747554in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222359in}{1.189119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319581in, y=1.131081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222359in}{1.572646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319581in, y=1.514609in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590626in,y=1.128669in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle log_{10}(\alpha \lambda)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{4.196791in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.196791in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.617298in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_correlation_wrn-16-10_mu-09.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707041in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.021408in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.021408in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{0.707041in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{0.707041in}{0.395076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870755in}{1.332828in}}%
\pgfpathcurveto{\pgfqpoint{3.881805in}{1.332828in}}{\pgfqpoint{3.892404in}{1.337218in}}{\pgfqpoint{3.900218in}{1.345032in}}%
\pgfpathcurveto{\pgfqpoint{3.908031in}{1.352846in}}{\pgfqpoint{3.912422in}{1.363445in}}{\pgfqpoint{3.912422in}{1.374495in}}%
\pgfpathcurveto{\pgfqpoint{3.912422in}{1.385545in}}{\pgfqpoint{3.908031in}{1.396144in}}{\pgfqpoint{3.900218in}{1.403958in}}%
\pgfpathcurveto{\pgfqpoint{3.892404in}{1.411771in}}{\pgfqpoint{3.881805in}{1.416161in}}{\pgfqpoint{3.870755in}{1.416161in}}%
\pgfpathcurveto{\pgfqpoint{3.859705in}{1.416161in}}{\pgfqpoint{3.849106in}{1.411771in}}{\pgfqpoint{3.841292in}{1.403958in}}%
\pgfpathcurveto{\pgfqpoint{3.833479in}{1.396144in}}{\pgfqpoint{3.829088in}{1.385545in}}{\pgfqpoint{3.829088in}{1.374495in}}%
\pgfpathcurveto{\pgfqpoint{3.829088in}{1.363445in}}{\pgfqpoint{3.833479in}{1.352846in}}{\pgfqpoint{3.841292in}{1.345032in}}%
\pgfpathcurveto{\pgfqpoint{3.849106in}{1.337218in}}{\pgfqpoint{3.859705in}{1.332828in}}{\pgfqpoint{3.870755in}{1.332828in}}%
\pgfpathlineto{\pgfqpoint{3.870755in}{1.332828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810508in}{0.996484in}}%
\pgfpathcurveto{\pgfqpoint{2.821558in}{0.996484in}}{\pgfqpoint{2.832157in}{1.000874in}}{\pgfqpoint{2.839971in}{1.008688in}}%
\pgfpathcurveto{\pgfqpoint{2.847784in}{1.016501in}}{\pgfqpoint{2.852175in}{1.027100in}}{\pgfqpoint{2.852175in}{1.038150in}}%
\pgfpathcurveto{\pgfqpoint{2.852175in}{1.049200in}}{\pgfqpoint{2.847784in}{1.059800in}}{\pgfqpoint{2.839971in}{1.067613in}}%
\pgfpathcurveto{\pgfqpoint{2.832157in}{1.075427in}}{\pgfqpoint{2.821558in}{1.079817in}}{\pgfqpoint{2.810508in}{1.079817in}}%
\pgfpathcurveto{\pgfqpoint{2.799458in}{1.079817in}}{\pgfqpoint{2.788859in}{1.075427in}}{\pgfqpoint{2.781045in}{1.067613in}}%
\pgfpathcurveto{\pgfqpoint{2.773232in}{1.059800in}}{\pgfqpoint{2.768841in}{1.049200in}}{\pgfqpoint{2.768841in}{1.038150in}}%
\pgfpathcurveto{\pgfqpoint{2.768841in}{1.027100in}}{\pgfqpoint{2.773232in}{1.016501in}}{\pgfqpoint{2.781045in}{1.008688in}}%
\pgfpathcurveto{\pgfqpoint{2.788859in}{1.000874in}}{\pgfqpoint{2.799458in}{0.996484in}}{\pgfqpoint{2.810508in}{0.996484in}}%
\pgfpathlineto{\pgfqpoint{2.810508in}{0.996484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482910in}{0.714903in}}%
\pgfpathcurveto{\pgfqpoint{3.493960in}{0.714903in}}{\pgfqpoint{3.504559in}{0.719293in}}{\pgfqpoint{3.512373in}{0.727107in}}%
\pgfpathcurveto{\pgfqpoint{3.520186in}{0.734920in}}{\pgfqpoint{3.524577in}{0.745519in}}{\pgfqpoint{3.524577in}{0.756570in}}%
\pgfpathcurveto{\pgfqpoint{3.524577in}{0.767620in}}{\pgfqpoint{3.520186in}{0.778219in}}{\pgfqpoint{3.512373in}{0.786032in}}%
\pgfpathcurveto{\pgfqpoint{3.504559in}{0.793846in}}{\pgfqpoint{3.493960in}{0.798236in}}{\pgfqpoint{3.482910in}{0.798236in}}%
\pgfpathcurveto{\pgfqpoint{3.471860in}{0.798236in}}{\pgfqpoint{3.461261in}{0.793846in}}{\pgfqpoint{3.453447in}{0.786032in}}%
\pgfpathcurveto{\pgfqpoint{3.445634in}{0.778219in}}{\pgfqpoint{3.441243in}{0.767620in}}{\pgfqpoint{3.441243in}{0.756570in}}%
\pgfpathcurveto{\pgfqpoint{3.441243in}{0.745519in}}{\pgfqpoint{3.445634in}{0.734920in}}{\pgfqpoint{3.453447in}{0.727107in}}%
\pgfpathcurveto{\pgfqpoint{3.461261in}{0.719293in}}{\pgfqpoint{3.471860in}{0.714903in}}{\pgfqpoint{3.482910in}{0.714903in}}%
\pgfpathlineto{\pgfqpoint{3.482910in}{0.714903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774533in}{0.594917in}}%
\pgfpathcurveto{\pgfqpoint{1.785583in}{0.594917in}}{\pgfqpoint{1.796182in}{0.599307in}}{\pgfqpoint{1.803995in}{0.607121in}}%
\pgfpathcurveto{\pgfqpoint{1.811809in}{0.614935in}}{\pgfqpoint{1.816199in}{0.625534in}}{\pgfqpoint{1.816199in}{0.636584in}}%
\pgfpathcurveto{\pgfqpoint{1.816199in}{0.647634in}}{\pgfqpoint{1.811809in}{0.658233in}}{\pgfqpoint{1.803995in}{0.666046in}}%
\pgfpathcurveto{\pgfqpoint{1.796182in}{0.673860in}}{\pgfqpoint{1.785583in}{0.678250in}}{\pgfqpoint{1.774533in}{0.678250in}}%
\pgfpathcurveto{\pgfqpoint{1.763483in}{0.678250in}}{\pgfqpoint{1.752883in}{0.673860in}}{\pgfqpoint{1.745070in}{0.666046in}}%
\pgfpathcurveto{\pgfqpoint{1.737256in}{0.658233in}}{\pgfqpoint{1.732866in}{0.647634in}}{\pgfqpoint{1.732866in}{0.636584in}}%
\pgfpathcurveto{\pgfqpoint{1.732866in}{0.625534in}}{\pgfqpoint{1.737256in}{0.614935in}}{\pgfqpoint{1.745070in}{0.607121in}}%
\pgfpathcurveto{\pgfqpoint{1.752883in}{0.599307in}}{\pgfqpoint{1.763483in}{0.594917in}}{\pgfqpoint{1.774533in}{0.594917in}}%
\pgfpathlineto{\pgfqpoint{1.774533in}{0.594917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247438in}{1.269826in}}%
\pgfpathcurveto{\pgfqpoint{2.258488in}{1.269826in}}{\pgfqpoint{2.269087in}{1.274216in}}{\pgfqpoint{2.276901in}{1.282030in}}%
\pgfpathcurveto{\pgfqpoint{2.284714in}{1.289843in}}{\pgfqpoint{2.289105in}{1.300442in}}{\pgfqpoint{2.289105in}{1.311492in}}%
\pgfpathcurveto{\pgfqpoint{2.289105in}{1.322543in}}{\pgfqpoint{2.284714in}{1.333142in}}{\pgfqpoint{2.276901in}{1.340955in}}%
\pgfpathcurveto{\pgfqpoint{2.269087in}{1.348769in}}{\pgfqpoint{2.258488in}{1.353159in}}{\pgfqpoint{2.247438in}{1.353159in}}%
\pgfpathcurveto{\pgfqpoint{2.236388in}{1.353159in}}{\pgfqpoint{2.225789in}{1.348769in}}{\pgfqpoint{2.217975in}{1.340955in}}%
\pgfpathcurveto{\pgfqpoint{2.210162in}{1.333142in}}{\pgfqpoint{2.205771in}{1.322543in}}{\pgfqpoint{2.205771in}{1.311492in}}%
\pgfpathcurveto{\pgfqpoint{2.205771in}{1.300442in}}{\pgfqpoint{2.210162in}{1.289843in}}{\pgfqpoint{2.217975in}{1.282030in}}%
\pgfpathcurveto{\pgfqpoint{2.225789in}{1.274216in}}{\pgfqpoint{2.236388in}{1.269826in}}{\pgfqpoint{2.247438in}{1.269826in}}%
\pgfpathlineto{\pgfqpoint{2.247438in}{1.269826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223488in}{1.058868in}}%
\pgfpathcurveto{\pgfqpoint{2.234538in}{1.058868in}}{\pgfqpoint{2.245137in}{1.063258in}}{\pgfqpoint{2.252951in}{1.071072in}}%
\pgfpathcurveto{\pgfqpoint{2.260765in}{1.078886in}}{\pgfqpoint{2.265155in}{1.089485in}}{\pgfqpoint{2.265155in}{1.100535in}}%
\pgfpathcurveto{\pgfqpoint{2.265155in}{1.111585in}}{\pgfqpoint{2.260765in}{1.122184in}}{\pgfqpoint{2.252951in}{1.129997in}}%
\pgfpathcurveto{\pgfqpoint{2.245137in}{1.137811in}}{\pgfqpoint{2.234538in}{1.142201in}}{\pgfqpoint{2.223488in}{1.142201in}}%
\pgfpathcurveto{\pgfqpoint{2.212438in}{1.142201in}}{\pgfqpoint{2.201839in}{1.137811in}}{\pgfqpoint{2.194025in}{1.129997in}}%
\pgfpathcurveto{\pgfqpoint{2.186212in}{1.122184in}}{\pgfqpoint{2.181822in}{1.111585in}}{\pgfqpoint{2.181822in}{1.100535in}}%
\pgfpathcurveto{\pgfqpoint{2.181822in}{1.089485in}}{\pgfqpoint{2.186212in}{1.078886in}}{\pgfqpoint{2.194025in}{1.071072in}}%
\pgfpathcurveto{\pgfqpoint{2.201839in}{1.063258in}}{\pgfqpoint{2.212438in}{1.058868in}}{\pgfqpoint{2.223488in}{1.058868in}}%
\pgfpathlineto{\pgfqpoint{2.223488in}{1.058868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080905in}{0.718446in}}%
\pgfpathcurveto{\pgfqpoint{2.091955in}{0.718446in}}{\pgfqpoint{2.102554in}{0.722837in}}{\pgfqpoint{2.110368in}{0.730650in}}%
\pgfpathcurveto{\pgfqpoint{2.118182in}{0.738464in}}{\pgfqpoint{2.122572in}{0.749063in}}{\pgfqpoint{2.122572in}{0.760113in}}%
\pgfpathcurveto{\pgfqpoint{2.122572in}{0.771163in}}{\pgfqpoint{2.118182in}{0.781762in}}{\pgfqpoint{2.110368in}{0.789576in}}%
\pgfpathcurveto{\pgfqpoint{2.102554in}{0.797389in}}{\pgfqpoint{2.091955in}{0.801780in}}{\pgfqpoint{2.080905in}{0.801780in}}%
\pgfpathcurveto{\pgfqpoint{2.069855in}{0.801780in}}{\pgfqpoint{2.059256in}{0.797389in}}{\pgfqpoint{2.051442in}{0.789576in}}%
\pgfpathcurveto{\pgfqpoint{2.043629in}{0.781762in}}{\pgfqpoint{2.039239in}{0.771163in}}{\pgfqpoint{2.039239in}{0.760113in}}%
\pgfpathcurveto{\pgfqpoint{2.039239in}{0.749063in}}{\pgfqpoint{2.043629in}{0.738464in}}{\pgfqpoint{2.051442in}{0.730650in}}%
\pgfpathcurveto{\pgfqpoint{2.059256in}{0.722837in}}{\pgfqpoint{2.069855in}{0.718446in}}{\pgfqpoint{2.080905in}{0.718446in}}%
\pgfpathlineto{\pgfqpoint{2.080905in}{0.718446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754587in}{0.514367in}}%
\pgfpathcurveto{\pgfqpoint{1.765638in}{0.514367in}}{\pgfqpoint{1.776237in}{0.518757in}}{\pgfqpoint{1.784050in}{0.526571in}}%
\pgfpathcurveto{\pgfqpoint{1.791864in}{0.534384in}}{\pgfqpoint{1.796254in}{0.544983in}}{\pgfqpoint{1.796254in}{0.556033in}}%
\pgfpathcurveto{\pgfqpoint{1.796254in}{0.567084in}}{\pgfqpoint{1.791864in}{0.577683in}}{\pgfqpoint{1.784050in}{0.585496in}}%
\pgfpathcurveto{\pgfqpoint{1.776237in}{0.593310in}}{\pgfqpoint{1.765638in}{0.597700in}}{\pgfqpoint{1.754587in}{0.597700in}}%
\pgfpathcurveto{\pgfqpoint{1.743537in}{0.597700in}}{\pgfqpoint{1.732938in}{0.593310in}}{\pgfqpoint{1.725125in}{0.585496in}}%
\pgfpathcurveto{\pgfqpoint{1.717311in}{0.577683in}}{\pgfqpoint{1.712921in}{0.567084in}}{\pgfqpoint{1.712921in}{0.556033in}}%
\pgfpathcurveto{\pgfqpoint{1.712921in}{0.544983in}}{\pgfqpoint{1.717311in}{0.534384in}}{\pgfqpoint{1.725125in}{0.526571in}}%
\pgfpathcurveto{\pgfqpoint{1.732938in}{0.518757in}}{\pgfqpoint{1.743537in}{0.514367in}}{\pgfqpoint{1.754587in}{0.514367in}}%
\pgfpathlineto{\pgfqpoint{1.754587in}{0.514367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000907in}{0.531043in}}%
\pgfpathcurveto{\pgfqpoint{1.011957in}{0.531043in}}{\pgfqpoint{1.022557in}{0.535434in}}{\pgfqpoint{1.030370in}{0.543247in}}%
\pgfpathcurveto{\pgfqpoint{1.038184in}{0.551061in}}{\pgfqpoint{1.042574in}{0.561660in}}{\pgfqpoint{1.042574in}{0.572710in}}%
\pgfpathcurveto{\pgfqpoint{1.042574in}{0.583760in}}{\pgfqpoint{1.038184in}{0.594359in}}{\pgfqpoint{1.030370in}{0.602173in}}%
\pgfpathcurveto{\pgfqpoint{1.022557in}{0.609986in}}{\pgfqpoint{1.011957in}{0.614377in}}{\pgfqpoint{1.000907in}{0.614377in}}%
\pgfpathcurveto{\pgfqpoint{0.989857in}{0.614377in}}{\pgfqpoint{0.979258in}{0.609986in}}{\pgfqpoint{0.971445in}{0.602173in}}%
\pgfpathcurveto{\pgfqpoint{0.963631in}{0.594359in}}{\pgfqpoint{0.959241in}{0.583760in}}{\pgfqpoint{0.959241in}{0.572710in}}%
\pgfpathcurveto{\pgfqpoint{0.959241in}{0.561660in}}{\pgfqpoint{0.963631in}{0.551061in}}{\pgfqpoint{0.971445in}{0.543247in}}%
\pgfpathcurveto{\pgfqpoint{0.979258in}{0.535434in}}{\pgfqpoint{0.989857in}{0.531043in}}{\pgfqpoint{1.000907in}{0.531043in}}%
\pgfpathlineto{\pgfqpoint{1.000907in}{0.531043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.858824,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.858824,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197639in}{1.435687in}}%
\pgfpathcurveto{\pgfqpoint{2.208689in}{1.435687in}}{\pgfqpoint{2.219288in}{1.440077in}}{\pgfqpoint{2.227102in}{1.447891in}}%
\pgfpathcurveto{\pgfqpoint{2.234916in}{1.455705in}}{\pgfqpoint{2.239306in}{1.466304in}}{\pgfqpoint{2.239306in}{1.477354in}}%
\pgfpathcurveto{\pgfqpoint{2.239306in}{1.488404in}}{\pgfqpoint{2.234916in}{1.499003in}}{\pgfqpoint{2.227102in}{1.506816in}}%
\pgfpathcurveto{\pgfqpoint{2.219288in}{1.514630in}}{\pgfqpoint{2.208689in}{1.519020in}}{\pgfqpoint{2.197639in}{1.519020in}}%
\pgfpathcurveto{\pgfqpoint{2.186589in}{1.519020in}}{\pgfqpoint{2.175990in}{1.514630in}}{\pgfqpoint{2.168176in}{1.506816in}}%
\pgfpathcurveto{\pgfqpoint{2.160363in}{1.499003in}}{\pgfqpoint{2.155973in}{1.488404in}}{\pgfqpoint{2.155973in}{1.477354in}}%
\pgfpathcurveto{\pgfqpoint{2.155973in}{1.466304in}}{\pgfqpoint{2.160363in}{1.455705in}}{\pgfqpoint{2.168176in}{1.447891in}}%
\pgfpathcurveto{\pgfqpoint{2.175990in}{1.440077in}}{\pgfqpoint{2.186589in}{1.435687in}}{\pgfqpoint{2.197639in}{1.435687in}}%
\pgfpathlineto{\pgfqpoint{2.197639in}{1.435687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174288in}{1.159570in}}%
\pgfpathcurveto{\pgfqpoint{2.185338in}{1.159570in}}{\pgfqpoint{2.195937in}{1.163960in}}{\pgfqpoint{2.203751in}{1.171774in}}%
\pgfpathcurveto{\pgfqpoint{2.211565in}{1.179588in}}{\pgfqpoint{2.215955in}{1.190187in}}{\pgfqpoint{2.215955in}{1.201237in}}%
\pgfpathcurveto{\pgfqpoint{2.215955in}{1.212287in}}{\pgfqpoint{2.211565in}{1.222886in}}{\pgfqpoint{2.203751in}{1.230700in}}%
\pgfpathcurveto{\pgfqpoint{2.195937in}{1.238513in}}{\pgfqpoint{2.185338in}{1.242904in}}{\pgfqpoint{2.174288in}{1.242904in}}%
\pgfpathcurveto{\pgfqpoint{2.163238in}{1.242904in}}{\pgfqpoint{2.152639in}{1.238513in}}{\pgfqpoint{2.144825in}{1.230700in}}%
\pgfpathcurveto{\pgfqpoint{2.137012in}{1.222886in}}{\pgfqpoint{2.132622in}{1.212287in}}{\pgfqpoint{2.132622in}{1.201237in}}%
\pgfpathcurveto{\pgfqpoint{2.132622in}{1.190187in}}{\pgfqpoint{2.137012in}{1.179588in}}{\pgfqpoint{2.144825in}{1.171774in}}%
\pgfpathcurveto{\pgfqpoint{2.152639in}{1.163960in}}{\pgfqpoint{2.163238in}{1.159570in}}{\pgfqpoint{2.174288in}{1.159570in}}%
\pgfpathlineto{\pgfqpoint{2.174288in}{1.159570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132361in}{0.854131in}}%
\pgfpathcurveto{\pgfqpoint{2.143411in}{0.854131in}}{\pgfqpoint{2.154010in}{0.858521in}}{\pgfqpoint{2.161824in}{0.866335in}}%
\pgfpathcurveto{\pgfqpoint{2.169637in}{0.874148in}}{\pgfqpoint{2.174027in}{0.884747in}}{\pgfqpoint{2.174027in}{0.895798in}}%
\pgfpathcurveto{\pgfqpoint{2.174027in}{0.906848in}}{\pgfqpoint{2.169637in}{0.917447in}}{\pgfqpoint{2.161824in}{0.925260in}}%
\pgfpathcurveto{\pgfqpoint{2.154010in}{0.933074in}}{\pgfqpoint{2.143411in}{0.937464in}}{\pgfqpoint{2.132361in}{0.937464in}}%
\pgfpathcurveto{\pgfqpoint{2.121311in}{0.937464in}}{\pgfqpoint{2.110712in}{0.933074in}}{\pgfqpoint{2.102898in}{0.925260in}}%
\pgfpathcurveto{\pgfqpoint{2.095084in}{0.917447in}}{\pgfqpoint{2.090694in}{0.906848in}}{\pgfqpoint{2.090694in}{0.895798in}}%
\pgfpathcurveto{\pgfqpoint{2.090694in}{0.884747in}}{\pgfqpoint{2.095084in}{0.874148in}}{\pgfqpoint{2.102898in}{0.866335in}}%
\pgfpathcurveto{\pgfqpoint{2.110712in}{0.858521in}}{\pgfqpoint{2.121311in}{0.854131in}}{\pgfqpoint{2.132361in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{2.132361in}{0.854131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020764in}{0.583661in}}%
\pgfpathcurveto{\pgfqpoint{2.031815in}{0.583661in}}{\pgfqpoint{2.042414in}{0.588052in}}{\pgfqpoint{2.050227in}{0.595865in}}%
\pgfpathcurveto{\pgfqpoint{2.058041in}{0.603679in}}{\pgfqpoint{2.062431in}{0.614278in}}{\pgfqpoint{2.062431in}{0.625328in}}%
\pgfpathcurveto{\pgfqpoint{2.062431in}{0.636378in}}{\pgfqpoint{2.058041in}{0.646977in}}{\pgfqpoint{2.050227in}{0.654791in}}%
\pgfpathcurveto{\pgfqpoint{2.042414in}{0.662605in}}{\pgfqpoint{2.031815in}{0.666995in}}{\pgfqpoint{2.020764in}{0.666995in}}%
\pgfpathcurveto{\pgfqpoint{2.009714in}{0.666995in}}{\pgfqpoint{1.999115in}{0.662605in}}{\pgfqpoint{1.991302in}{0.654791in}}%
\pgfpathcurveto{\pgfqpoint{1.983488in}{0.646977in}}{\pgfqpoint{1.979098in}{0.636378in}}{\pgfqpoint{1.979098in}{0.625328in}}%
\pgfpathcurveto{\pgfqpoint{1.979098in}{0.614278in}}{\pgfqpoint{1.983488in}{0.603679in}}{\pgfqpoint{1.991302in}{0.595865in}}%
\pgfpathcurveto{\pgfqpoint{1.999115in}{0.588052in}}{\pgfqpoint{2.009714in}{0.583661in}}{\pgfqpoint{2.020764in}{0.583661in}}%
\pgfpathlineto{\pgfqpoint{2.020764in}{0.583661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710040in}{0.437163in}}%
\pgfpathcurveto{\pgfqpoint{1.721090in}{0.437163in}}{\pgfqpoint{1.731689in}{0.441554in}}{\pgfqpoint{1.739502in}{0.449367in}}%
\pgfpathcurveto{\pgfqpoint{1.747316in}{0.457181in}}{\pgfqpoint{1.751706in}{0.467780in}}{\pgfqpoint{1.751706in}{0.478830in}}%
\pgfpathcurveto{\pgfqpoint{1.751706in}{0.489880in}}{\pgfqpoint{1.747316in}{0.500479in}}{\pgfqpoint{1.739502in}{0.508293in}}%
\pgfpathcurveto{\pgfqpoint{1.731689in}{0.516107in}}{\pgfqpoint{1.721090in}{0.520497in}}{\pgfqpoint{1.710040in}{0.520497in}}%
\pgfpathcurveto{\pgfqpoint{1.698990in}{0.520497in}}{\pgfqpoint{1.688390in}{0.516107in}}{\pgfqpoint{1.680577in}{0.508293in}}%
\pgfpathcurveto{\pgfqpoint{1.672763in}{0.500479in}}{\pgfqpoint{1.668373in}{0.489880in}}{\pgfqpoint{1.668373in}{0.478830in}}%
\pgfpathcurveto{\pgfqpoint{1.668373in}{0.467780in}}{\pgfqpoint{1.672763in}{0.457181in}}{\pgfqpoint{1.680577in}{0.449367in}}%
\pgfpathcurveto{\pgfqpoint{1.688390in}{0.441554in}}{\pgfqpoint{1.698990in}{0.437163in}}{\pgfqpoint{1.710040in}{0.437163in}}%
\pgfpathlineto{\pgfqpoint{1.710040in}{0.437163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183634in}{1.333967in}}%
\pgfpathcurveto{\pgfqpoint{2.194684in}{1.333967in}}{\pgfqpoint{2.205283in}{1.338358in}}{\pgfqpoint{2.213097in}{1.346171in}}%
\pgfpathcurveto{\pgfqpoint{2.220911in}{1.353985in}}{\pgfqpoint{2.225301in}{1.364584in}}{\pgfqpoint{2.225301in}{1.375634in}}%
\pgfpathcurveto{\pgfqpoint{2.225301in}{1.386684in}}{\pgfqpoint{2.220911in}{1.397283in}}{\pgfqpoint{2.213097in}{1.405097in}}%
\pgfpathcurveto{\pgfqpoint{2.205283in}{1.412910in}}{\pgfqpoint{2.194684in}{1.417301in}}{\pgfqpoint{2.183634in}{1.417301in}}%
\pgfpathcurveto{\pgfqpoint{2.172584in}{1.417301in}}{\pgfqpoint{2.161985in}{1.412910in}}{\pgfqpoint{2.154172in}{1.405097in}}%
\pgfpathcurveto{\pgfqpoint{2.146358in}{1.397283in}}{\pgfqpoint{2.141968in}{1.386684in}}{\pgfqpoint{2.141968in}{1.375634in}}%
\pgfpathcurveto{\pgfqpoint{2.141968in}{1.364584in}}{\pgfqpoint{2.146358in}{1.353985in}}{\pgfqpoint{2.154172in}{1.346171in}}%
\pgfpathcurveto{\pgfqpoint{2.161985in}{1.338358in}}{\pgfqpoint{2.172584in}{1.333967in}}{\pgfqpoint{2.183634in}{1.333967in}}%
\pgfpathlineto{\pgfqpoint{2.183634in}{1.333967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.858824,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.858824,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176746in}{1.185204in}}%
\pgfpathcurveto{\pgfqpoint{2.187797in}{1.185204in}}{\pgfqpoint{2.198396in}{1.189594in}}{\pgfqpoint{2.206209in}{1.197408in}}%
\pgfpathcurveto{\pgfqpoint{2.214023in}{1.205221in}}{\pgfqpoint{2.218413in}{1.215820in}}{\pgfqpoint{2.218413in}{1.226870in}}%
\pgfpathcurveto{\pgfqpoint{2.218413in}{1.237920in}}{\pgfqpoint{2.214023in}{1.248519in}}{\pgfqpoint{2.206209in}{1.256333in}}%
\pgfpathcurveto{\pgfqpoint{2.198396in}{1.264147in}}{\pgfqpoint{2.187797in}{1.268537in}}{\pgfqpoint{2.176746in}{1.268537in}}%
\pgfpathcurveto{\pgfqpoint{2.165696in}{1.268537in}}{\pgfqpoint{2.155097in}{1.264147in}}{\pgfqpoint{2.147284in}{1.256333in}}%
\pgfpathcurveto{\pgfqpoint{2.139470in}{1.248519in}}{\pgfqpoint{2.135080in}{1.237920in}}{\pgfqpoint{2.135080in}{1.226870in}}%
\pgfpathcurveto{\pgfqpoint{2.135080in}{1.215820in}}{\pgfqpoint{2.139470in}{1.205221in}}{\pgfqpoint{2.147284in}{1.197408in}}%
\pgfpathcurveto{\pgfqpoint{2.155097in}{1.189594in}}{\pgfqpoint{2.165696in}{1.185204in}}{\pgfqpoint{2.176746in}{1.185204in}}%
\pgfpathlineto{\pgfqpoint{2.176746in}{1.185204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122468in}{0.681961in}}%
\pgfpathcurveto{\pgfqpoint{2.133518in}{0.681961in}}{\pgfqpoint{2.144117in}{0.686351in}}{\pgfqpoint{2.151931in}{0.694165in}}%
\pgfpathcurveto{\pgfqpoint{2.159745in}{0.701978in}}{\pgfqpoint{2.164135in}{0.712577in}}{\pgfqpoint{2.164135in}{0.723627in}}%
\pgfpathcurveto{\pgfqpoint{2.164135in}{0.734678in}}{\pgfqpoint{2.159745in}{0.745277in}}{\pgfqpoint{2.151931in}{0.753090in}}%
\pgfpathcurveto{\pgfqpoint{2.144117in}{0.760904in}}{\pgfqpoint{2.133518in}{0.765294in}}{\pgfqpoint{2.122468in}{0.765294in}}%
\pgfpathcurveto{\pgfqpoint{2.111418in}{0.765294in}}{\pgfqpoint{2.100819in}{0.760904in}}{\pgfqpoint{2.093005in}{0.753090in}}%
\pgfpathcurveto{\pgfqpoint{2.085192in}{0.745277in}}{\pgfqpoint{2.080801in}{0.734678in}}{\pgfqpoint{2.080801in}{0.723627in}}%
\pgfpathcurveto{\pgfqpoint{2.080801in}{0.712577in}}{\pgfqpoint{2.085192in}{0.701978in}}{\pgfqpoint{2.093005in}{0.694165in}}%
\pgfpathcurveto{\pgfqpoint{2.100819in}{0.686351in}}{\pgfqpoint{2.111418in}{0.681961in}}{\pgfqpoint{2.122468in}{0.681961in}}%
\pgfpathlineto{\pgfqpoint{2.122468in}{0.681961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015249in}{0.489475in}}%
\pgfpathcurveto{\pgfqpoint{2.026300in}{0.489475in}}{\pgfqpoint{2.036899in}{0.493865in}}{\pgfqpoint{2.044712in}{0.501678in}}%
\pgfpathcurveto{\pgfqpoint{2.052526in}{0.509492in}}{\pgfqpoint{2.056916in}{0.520091in}}{\pgfqpoint{2.056916in}{0.531141in}}%
\pgfpathcurveto{\pgfqpoint{2.056916in}{0.542191in}}{\pgfqpoint{2.052526in}{0.552790in}}{\pgfqpoint{2.044712in}{0.560604in}}%
\pgfpathcurveto{\pgfqpoint{2.036899in}{0.568418in}}{\pgfqpoint{2.026300in}{0.572808in}}{\pgfqpoint{2.015249in}{0.572808in}}%
\pgfpathcurveto{\pgfqpoint{2.004199in}{0.572808in}}{\pgfqpoint{1.993600in}{0.568418in}}{\pgfqpoint{1.985787in}{0.560604in}}%
\pgfpathcurveto{\pgfqpoint{1.977973in}{0.552790in}}{\pgfqpoint{1.973583in}{0.542191in}}{\pgfqpoint{1.973583in}{0.531141in}}%
\pgfpathcurveto{\pgfqpoint{1.973583in}{0.520091in}}{\pgfqpoint{1.977973in}{0.509492in}}{\pgfqpoint{1.985787in}{0.501678in}}%
\pgfpathcurveto{\pgfqpoint{1.993600in}{0.493865in}}{\pgfqpoint{2.004199in}{0.489475in}}{\pgfqpoint{2.015249in}{0.489475in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{0.489475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704781in}{0.413918in}}%
\pgfpathcurveto{\pgfqpoint{1.715831in}{0.413918in}}{\pgfqpoint{1.726430in}{0.418308in}}{\pgfqpoint{1.734243in}{0.426122in}}%
\pgfpathcurveto{\pgfqpoint{1.742057in}{0.433936in}}{\pgfqpoint{1.746447in}{0.444535in}}{\pgfqpoint{1.746447in}{0.455585in}}%
\pgfpathcurveto{\pgfqpoint{1.746447in}{0.466635in}}{\pgfqpoint{1.742057in}{0.477234in}}{\pgfqpoint{1.734243in}{0.485047in}}%
\pgfpathcurveto{\pgfqpoint{1.726430in}{0.492861in}}{\pgfqpoint{1.715831in}{0.497251in}}{\pgfqpoint{1.704781in}{0.497251in}}%
\pgfpathcurveto{\pgfqpoint{1.693731in}{0.497251in}}{\pgfqpoint{1.683132in}{0.492861in}}{\pgfqpoint{1.675318in}{0.485047in}}%
\pgfpathcurveto{\pgfqpoint{1.667504in}{0.477234in}}{\pgfqpoint{1.663114in}{0.466635in}}{\pgfqpoint{1.663114in}{0.455585in}}%
\pgfpathcurveto{\pgfqpoint{1.663114in}{0.444535in}}{\pgfqpoint{1.667504in}{0.433936in}}{\pgfqpoint{1.675318in}{0.426122in}}%
\pgfpathcurveto{\pgfqpoint{1.683132in}{0.418308in}}{\pgfqpoint{1.693731in}{0.413918in}}{\pgfqpoint{1.704781in}{0.413918in}}%
\pgfpathlineto{\pgfqpoint{1.704781in}{0.413918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857694in}{0.436233in}}%
\pgfpathcurveto{\pgfqpoint{0.868744in}{0.436233in}}{\pgfqpoint{0.879343in}{0.440623in}}{\pgfqpoint{0.887156in}{0.448437in}}%
\pgfpathcurveto{\pgfqpoint{0.894970in}{0.456250in}}{\pgfqpoint{0.899360in}{0.466849in}}{\pgfqpoint{0.899360in}{0.477899in}}%
\pgfpathcurveto{\pgfqpoint{0.899360in}{0.488949in}}{\pgfqpoint{0.894970in}{0.499548in}}{\pgfqpoint{0.887156in}{0.507362in}}%
\pgfpathcurveto{\pgfqpoint{0.879343in}{0.515176in}}{\pgfqpoint{0.868744in}{0.519566in}}{\pgfqpoint{0.857694in}{0.519566in}}%
\pgfpathcurveto{\pgfqpoint{0.846643in}{0.519566in}}{\pgfqpoint{0.836044in}{0.515176in}}{\pgfqpoint{0.828231in}{0.507362in}}%
\pgfpathcurveto{\pgfqpoint{0.820417in}{0.499548in}}{\pgfqpoint{0.816027in}{0.488949in}}{\pgfqpoint{0.816027in}{0.477899in}}%
\pgfpathcurveto{\pgfqpoint{0.816027in}{0.466849in}}{\pgfqpoint{0.820417in}{0.456250in}}{\pgfqpoint{0.828231in}{0.448437in}}%
\pgfpathcurveto{\pgfqpoint{0.836044in}{0.440623in}}{\pgfqpoint{0.846643in}{0.436233in}}{\pgfqpoint{0.857694in}{0.436233in}}%
\pgfpathlineto{\pgfqpoint{0.857694in}{0.436233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187017in}{1.229733in}}%
\pgfpathcurveto{\pgfqpoint{2.198067in}{1.229733in}}{\pgfqpoint{2.208666in}{1.234123in}}{\pgfqpoint{2.216480in}{1.241937in}}%
\pgfpathcurveto{\pgfqpoint{2.224294in}{1.249751in}}{\pgfqpoint{2.228684in}{1.260350in}}{\pgfqpoint{2.228684in}{1.271400in}}%
\pgfpathcurveto{\pgfqpoint{2.228684in}{1.282450in}}{\pgfqpoint{2.224294in}{1.293049in}}{\pgfqpoint{2.216480in}{1.300862in}}%
\pgfpathcurveto{\pgfqpoint{2.208666in}{1.308676in}}{\pgfqpoint{2.198067in}{1.313066in}}{\pgfqpoint{2.187017in}{1.313066in}}%
\pgfpathcurveto{\pgfqpoint{2.175967in}{1.313066in}}{\pgfqpoint{2.165368in}{1.308676in}}{\pgfqpoint{2.157555in}{1.300862in}}%
\pgfpathcurveto{\pgfqpoint{2.149741in}{1.293049in}}{\pgfqpoint{2.145351in}{1.282450in}}{\pgfqpoint{2.145351in}{1.271400in}}%
\pgfpathcurveto{\pgfqpoint{2.145351in}{1.260350in}}{\pgfqpoint{2.149741in}{1.249751in}}{\pgfqpoint{2.157555in}{1.241937in}}%
\pgfpathcurveto{\pgfqpoint{2.165368in}{1.234123in}}{\pgfqpoint{2.175967in}{1.229733in}}{\pgfqpoint{2.187017in}{1.229733in}}%
\pgfpathlineto{\pgfqpoint{2.187017in}{1.229733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181124in}{1.198193in}}%
\pgfpathcurveto{\pgfqpoint{2.192174in}{1.198193in}}{\pgfqpoint{2.202773in}{1.202583in}}{\pgfqpoint{2.210587in}{1.210397in}}%
\pgfpathcurveto{\pgfqpoint{2.218400in}{1.218210in}}{\pgfqpoint{2.222790in}{1.228809in}}{\pgfqpoint{2.222790in}{1.239860in}}%
\pgfpathcurveto{\pgfqpoint{2.222790in}{1.250910in}}{\pgfqpoint{2.218400in}{1.261509in}}{\pgfqpoint{2.210587in}{1.269322in}}%
\pgfpathcurveto{\pgfqpoint{2.202773in}{1.277136in}}{\pgfqpoint{2.192174in}{1.281526in}}{\pgfqpoint{2.181124in}{1.281526in}}%
\pgfpathcurveto{\pgfqpoint{2.170074in}{1.281526in}}{\pgfqpoint{2.159475in}{1.277136in}}{\pgfqpoint{2.151661in}{1.269322in}}%
\pgfpathcurveto{\pgfqpoint{2.143847in}{1.261509in}}{\pgfqpoint{2.139457in}{1.250910in}}{\pgfqpoint{2.139457in}{1.239860in}}%
\pgfpathcurveto{\pgfqpoint{2.139457in}{1.228809in}}{\pgfqpoint{2.143847in}{1.218210in}}{\pgfqpoint{2.151661in}{1.210397in}}%
\pgfpathcurveto{\pgfqpoint{2.159475in}{1.202583in}}{\pgfqpoint{2.170074in}{1.198193in}}{\pgfqpoint{2.181124in}{1.198193in}}%
\pgfpathlineto{\pgfqpoint{2.181124in}{1.198193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.858824,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.858824,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175736in}{1.071915in}}%
\pgfpathcurveto{\pgfqpoint{2.186786in}{1.071915in}}{\pgfqpoint{2.197385in}{1.076305in}}{\pgfqpoint{2.205199in}{1.084119in}}%
\pgfpathcurveto{\pgfqpoint{2.213012in}{1.091932in}}{\pgfqpoint{2.217402in}{1.102531in}}{\pgfqpoint{2.217402in}{1.113582in}}%
\pgfpathcurveto{\pgfqpoint{2.217402in}{1.124632in}}{\pgfqpoint{2.213012in}{1.135231in}}{\pgfqpoint{2.205199in}{1.143044in}}%
\pgfpathcurveto{\pgfqpoint{2.197385in}{1.150858in}}{\pgfqpoint{2.186786in}{1.155248in}}{\pgfqpoint{2.175736in}{1.155248in}}%
\pgfpathcurveto{\pgfqpoint{2.164686in}{1.155248in}}{\pgfqpoint{2.154087in}{1.150858in}}{\pgfqpoint{2.146273in}{1.143044in}}%
\pgfpathcurveto{\pgfqpoint{2.138459in}{1.135231in}}{\pgfqpoint{2.134069in}{1.124632in}}{\pgfqpoint{2.134069in}{1.113582in}}%
\pgfpathcurveto{\pgfqpoint{2.134069in}{1.102531in}}{\pgfqpoint{2.138459in}{1.091932in}}{\pgfqpoint{2.146273in}{1.084119in}}%
\pgfpathcurveto{\pgfqpoint{2.154087in}{1.076305in}}{\pgfqpoint{2.164686in}{1.071915in}}{\pgfqpoint{2.175736in}{1.071915in}}%
\pgfpathlineto{\pgfqpoint{2.175736in}{1.071915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163214in}{0.810970in}}%
\pgfpathcurveto{\pgfqpoint{2.174264in}{0.810970in}}{\pgfqpoint{2.184863in}{0.815361in}}{\pgfqpoint{2.192677in}{0.823174in}}%
\pgfpathcurveto{\pgfqpoint{2.200490in}{0.830988in}}{\pgfqpoint{2.204881in}{0.841587in}}{\pgfqpoint{2.204881in}{0.852637in}}%
\pgfpathcurveto{\pgfqpoint{2.204881in}{0.863687in}}{\pgfqpoint{2.200490in}{0.874286in}}{\pgfqpoint{2.192677in}{0.882100in}}%
\pgfpathcurveto{\pgfqpoint{2.184863in}{0.889914in}}{\pgfqpoint{2.174264in}{0.894304in}}{\pgfqpoint{2.163214in}{0.894304in}}%
\pgfpathcurveto{\pgfqpoint{2.152164in}{0.894304in}}{\pgfqpoint{2.141565in}{0.889914in}}{\pgfqpoint{2.133751in}{0.882100in}}%
\pgfpathcurveto{\pgfqpoint{2.125938in}{0.874286in}}{\pgfqpoint{2.121547in}{0.863687in}}{\pgfqpoint{2.121547in}{0.852637in}}%
\pgfpathcurveto{\pgfqpoint{2.121547in}{0.841587in}}{\pgfqpoint{2.125938in}{0.830988in}}{\pgfqpoint{2.133751in}{0.823174in}}%
\pgfpathcurveto{\pgfqpoint{2.141565in}{0.815361in}}{\pgfqpoint{2.152164in}{0.810970in}}{\pgfqpoint{2.163214in}{0.810970in}}%
\pgfpathlineto{\pgfqpoint{2.163214in}{0.810970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122574in}{0.596792in}}%
\pgfpathcurveto{\pgfqpoint{2.133624in}{0.596792in}}{\pgfqpoint{2.144223in}{0.601183in}}{\pgfqpoint{2.152037in}{0.608996in}}%
\pgfpathcurveto{\pgfqpoint{2.159850in}{0.616810in}}{\pgfqpoint{2.164241in}{0.627409in}}{\pgfqpoint{2.164241in}{0.638459in}}%
\pgfpathcurveto{\pgfqpoint{2.164241in}{0.649509in}}{\pgfqpoint{2.159850in}{0.660108in}}{\pgfqpoint{2.152037in}{0.667922in}}%
\pgfpathcurveto{\pgfqpoint{2.144223in}{0.675735in}}{\pgfqpoint{2.133624in}{0.680126in}}{\pgfqpoint{2.122574in}{0.680126in}}%
\pgfpathcurveto{\pgfqpoint{2.111524in}{0.680126in}}{\pgfqpoint{2.100925in}{0.675735in}}{\pgfqpoint{2.093111in}{0.667922in}}%
\pgfpathcurveto{\pgfqpoint{2.085297in}{0.660108in}}{\pgfqpoint{2.080907in}{0.649509in}}{\pgfqpoint{2.080907in}{0.638459in}}%
\pgfpathcurveto{\pgfqpoint{2.080907in}{0.627409in}}{\pgfqpoint{2.085297in}{0.616810in}}{\pgfqpoint{2.093111in}{0.608996in}}%
\pgfpathcurveto{\pgfqpoint{2.100925in}{0.601183in}}{\pgfqpoint{2.111524in}{0.596792in}}{\pgfqpoint{2.122574in}{0.596792in}}%
\pgfpathlineto{\pgfqpoint{2.122574in}{0.596792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008069in}{0.523158in}}%
\pgfpathcurveto{\pgfqpoint{2.019119in}{0.523158in}}{\pgfqpoint{2.029718in}{0.527548in}}{\pgfqpoint{2.037532in}{0.535362in}}%
\pgfpathcurveto{\pgfqpoint{2.045345in}{0.543176in}}{\pgfqpoint{2.049736in}{0.553775in}}{\pgfqpoint{2.049736in}{0.564825in}}%
\pgfpathcurveto{\pgfqpoint{2.049736in}{0.575875in}}{\pgfqpoint{2.045345in}{0.586474in}}{\pgfqpoint{2.037532in}{0.594288in}}%
\pgfpathcurveto{\pgfqpoint{2.029718in}{0.602101in}}{\pgfqpoint{2.019119in}{0.606492in}}{\pgfqpoint{2.008069in}{0.606492in}}%
\pgfpathcurveto{\pgfqpoint{1.997019in}{0.606492in}}{\pgfqpoint{1.986420in}{0.602101in}}{\pgfqpoint{1.978606in}{0.594288in}}%
\pgfpathcurveto{\pgfqpoint{1.970792in}{0.586474in}}{\pgfqpoint{1.966402in}{0.575875in}}{\pgfqpoint{1.966402in}{0.564825in}}%
\pgfpathcurveto{\pgfqpoint{1.966402in}{0.553775in}}{\pgfqpoint{1.970792in}{0.543176in}}{\pgfqpoint{1.978606in}{0.535362in}}%
\pgfpathcurveto{\pgfqpoint{1.986420in}{0.527548in}}{\pgfqpoint{1.997019in}{0.523158in}}{\pgfqpoint{2.008069in}{0.523158in}}%
\pgfpathlineto{\pgfqpoint{2.008069in}{0.523158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698397in}{0.444567in}}%
\pgfpathcurveto{\pgfqpoint{1.709447in}{0.444567in}}{\pgfqpoint{1.720046in}{0.448957in}}{\pgfqpoint{1.727860in}{0.456771in}}%
\pgfpathcurveto{\pgfqpoint{1.735673in}{0.464584in}}{\pgfqpoint{1.740063in}{0.475184in}}{\pgfqpoint{1.740063in}{0.486234in}}%
\pgfpathcurveto{\pgfqpoint{1.740063in}{0.497284in}}{\pgfqpoint{1.735673in}{0.507883in}}{\pgfqpoint{1.727860in}{0.515696in}}%
\pgfpathcurveto{\pgfqpoint{1.720046in}{0.523510in}}{\pgfqpoint{1.709447in}{0.527900in}}{\pgfqpoint{1.698397in}{0.527900in}}%
\pgfpathcurveto{\pgfqpoint{1.687347in}{0.527900in}}{\pgfqpoint{1.676748in}{0.523510in}}{\pgfqpoint{1.668934in}{0.515696in}}%
\pgfpathcurveto{\pgfqpoint{1.661120in}{0.507883in}}{\pgfqpoint{1.656730in}{0.497284in}}{\pgfqpoint{1.656730in}{0.486234in}}%
\pgfpathcurveto{\pgfqpoint{1.656730in}{0.475184in}}{\pgfqpoint{1.661120in}{0.464584in}}{\pgfqpoint{1.668934in}{0.456771in}}%
\pgfpathcurveto{\pgfqpoint{1.676748in}{0.448957in}}{\pgfqpoint{1.687347in}{0.444567in}}{\pgfqpoint{1.698397in}{0.444567in}}%
\pgfpathlineto{\pgfqpoint{1.698397in}{0.444567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184234in}{1.058208in}}%
\pgfpathcurveto{\pgfqpoint{2.195284in}{1.058208in}}{\pgfqpoint{2.205883in}{1.062598in}}{\pgfqpoint{2.213697in}{1.070411in}}%
\pgfpathcurveto{\pgfqpoint{2.221511in}{1.078225in}}{\pgfqpoint{2.225901in}{1.088824in}}{\pgfqpoint{2.225901in}{1.099874in}}%
\pgfpathcurveto{\pgfqpoint{2.225901in}{1.110924in}}{\pgfqpoint{2.221511in}{1.121523in}}{\pgfqpoint{2.213697in}{1.129337in}}%
\pgfpathcurveto{\pgfqpoint{2.205883in}{1.137151in}}{\pgfqpoint{2.195284in}{1.141541in}}{\pgfqpoint{2.184234in}{1.141541in}}%
\pgfpathcurveto{\pgfqpoint{2.173184in}{1.141541in}}{\pgfqpoint{2.162585in}{1.137151in}}{\pgfqpoint{2.154771in}{1.129337in}}%
\pgfpathcurveto{\pgfqpoint{2.146958in}{1.121523in}}{\pgfqpoint{2.142567in}{1.110924in}}{\pgfqpoint{2.142567in}{1.099874in}}%
\pgfpathcurveto{\pgfqpoint{2.142567in}{1.088824in}}{\pgfqpoint{2.146958in}{1.078225in}}{\pgfqpoint{2.154771in}{1.070411in}}%
\pgfpathcurveto{\pgfqpoint{2.162585in}{1.062598in}}{\pgfqpoint{2.173184in}{1.058208in}}{\pgfqpoint{2.184234in}{1.058208in}}%
\pgfpathlineto{\pgfqpoint{2.184234in}{1.058208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182254in}{1.158652in}}%
\pgfpathcurveto{\pgfqpoint{2.193304in}{1.158652in}}{\pgfqpoint{2.203903in}{1.163043in}}{\pgfqpoint{2.211717in}{1.170856in}}%
\pgfpathcurveto{\pgfqpoint{2.219531in}{1.178670in}}{\pgfqpoint{2.223921in}{1.189269in}}{\pgfqpoint{2.223921in}{1.200319in}}%
\pgfpathcurveto{\pgfqpoint{2.223921in}{1.211369in}}{\pgfqpoint{2.219531in}{1.221968in}}{\pgfqpoint{2.211717in}{1.229782in}}%
\pgfpathcurveto{\pgfqpoint{2.203903in}{1.237595in}}{\pgfqpoint{2.193304in}{1.241986in}}{\pgfqpoint{2.182254in}{1.241986in}}%
\pgfpathcurveto{\pgfqpoint{2.171204in}{1.241986in}}{\pgfqpoint{2.160605in}{1.237595in}}{\pgfqpoint{2.152791in}{1.229782in}}%
\pgfpathcurveto{\pgfqpoint{2.144978in}{1.221968in}}{\pgfqpoint{2.140588in}{1.211369in}}{\pgfqpoint{2.140588in}{1.200319in}}%
\pgfpathcurveto{\pgfqpoint{2.140588in}{1.189269in}}{\pgfqpoint{2.144978in}{1.178670in}}{\pgfqpoint{2.152791in}{1.170856in}}%
\pgfpathcurveto{\pgfqpoint{2.160605in}{1.163043in}}{\pgfqpoint{2.171204in}{1.158652in}}{\pgfqpoint{2.182254in}{1.158652in}}%
\pgfpathlineto{\pgfqpoint{2.182254in}{1.158652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180296in}{1.005165in}}%
\pgfpathcurveto{\pgfqpoint{2.191346in}{1.005165in}}{\pgfqpoint{2.201945in}{1.009556in}}{\pgfqpoint{2.209759in}{1.017369in}}%
\pgfpathcurveto{\pgfqpoint{2.217573in}{1.025183in}}{\pgfqpoint{2.221963in}{1.035782in}}{\pgfqpoint{2.221963in}{1.046832in}}%
\pgfpathcurveto{\pgfqpoint{2.221963in}{1.057882in}}{\pgfqpoint{2.217573in}{1.068481in}}{\pgfqpoint{2.209759in}{1.076295in}}%
\pgfpathcurveto{\pgfqpoint{2.201945in}{1.084108in}}{\pgfqpoint{2.191346in}{1.088499in}}{\pgfqpoint{2.180296in}{1.088499in}}%
\pgfpathcurveto{\pgfqpoint{2.169246in}{1.088499in}}{\pgfqpoint{2.158647in}{1.084108in}}{\pgfqpoint{2.150833in}{1.076295in}}%
\pgfpathcurveto{\pgfqpoint{2.143020in}{1.068481in}}{\pgfqpoint{2.138630in}{1.057882in}}{\pgfqpoint{2.138630in}{1.046832in}}%
\pgfpathcurveto{\pgfqpoint{2.138630in}{1.035782in}}{\pgfqpoint{2.143020in}{1.025183in}}{\pgfqpoint{2.150833in}{1.017369in}}%
\pgfpathcurveto{\pgfqpoint{2.158647in}{1.009556in}}{\pgfqpoint{2.169246in}{1.005165in}}{\pgfqpoint{2.180296in}{1.005165in}}%
\pgfpathlineto{\pgfqpoint{2.180296in}{1.005165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165967in}{0.793023in}}%
\pgfpathcurveto{\pgfqpoint{2.177017in}{0.793023in}}{\pgfqpoint{2.187616in}{0.797413in}}{\pgfqpoint{2.195430in}{0.805227in}}%
\pgfpathcurveto{\pgfqpoint{2.203244in}{0.813040in}}{\pgfqpoint{2.207634in}{0.823639in}}{\pgfqpoint{2.207634in}{0.834689in}}%
\pgfpathcurveto{\pgfqpoint{2.207634in}{0.845739in}}{\pgfqpoint{2.203244in}{0.856339in}}{\pgfqpoint{2.195430in}{0.864152in}}%
\pgfpathcurveto{\pgfqpoint{2.187616in}{0.871966in}}{\pgfqpoint{2.177017in}{0.876356in}}{\pgfqpoint{2.165967in}{0.876356in}}%
\pgfpathcurveto{\pgfqpoint{2.154917in}{0.876356in}}{\pgfqpoint{2.144318in}{0.871966in}}{\pgfqpoint{2.136504in}{0.864152in}}%
\pgfpathcurveto{\pgfqpoint{2.128691in}{0.856339in}}{\pgfqpoint{2.124301in}{0.845739in}}{\pgfqpoint{2.124301in}{0.834689in}}%
\pgfpathcurveto{\pgfqpoint{2.124301in}{0.823639in}}{\pgfqpoint{2.128691in}{0.813040in}}{\pgfqpoint{2.136504in}{0.805227in}}%
\pgfpathcurveto{\pgfqpoint{2.144318in}{0.797413in}}{\pgfqpoint{2.154917in}{0.793023in}}{\pgfqpoint{2.165967in}{0.793023in}}%
\pgfpathlineto{\pgfqpoint{2.165967in}{0.793023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120733in}{0.572558in}}%
\pgfpathcurveto{\pgfqpoint{2.131783in}{0.572558in}}{\pgfqpoint{2.142382in}{0.576948in}}{\pgfqpoint{2.150196in}{0.584762in}}%
\pgfpathcurveto{\pgfqpoint{2.158009in}{0.592575in}}{\pgfqpoint{2.162399in}{0.603174in}}{\pgfqpoint{2.162399in}{0.614225in}}%
\pgfpathcurveto{\pgfqpoint{2.162399in}{0.625275in}}{\pgfqpoint{2.158009in}{0.635874in}}{\pgfqpoint{2.150196in}{0.643687in}}%
\pgfpathcurveto{\pgfqpoint{2.142382in}{0.651501in}}{\pgfqpoint{2.131783in}{0.655891in}}{\pgfqpoint{2.120733in}{0.655891in}}%
\pgfpathcurveto{\pgfqpoint{2.109683in}{0.655891in}}{\pgfqpoint{2.099084in}{0.651501in}}{\pgfqpoint{2.091270in}{0.643687in}}%
\pgfpathcurveto{\pgfqpoint{2.083456in}{0.635874in}}{\pgfqpoint{2.079066in}{0.625275in}}{\pgfqpoint{2.079066in}{0.614225in}}%
\pgfpathcurveto{\pgfqpoint{2.079066in}{0.603174in}}{\pgfqpoint{2.083456in}{0.592575in}}{\pgfqpoint{2.091270in}{0.584762in}}%
\pgfpathcurveto{\pgfqpoint{2.099084in}{0.576948in}}{\pgfqpoint{2.109683in}{0.572558in}}{\pgfqpoint{2.120733in}{0.572558in}}%
\pgfpathlineto{\pgfqpoint{2.120733in}{0.572558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009980in}{0.540339in}}%
\pgfpathcurveto{\pgfqpoint{2.021030in}{0.540339in}}{\pgfqpoint{2.031629in}{0.544729in}}{\pgfqpoint{2.039442in}{0.552543in}}%
\pgfpathcurveto{\pgfqpoint{2.047256in}{0.560357in}}{\pgfqpoint{2.051646in}{0.570956in}}{\pgfqpoint{2.051646in}{0.582006in}}%
\pgfpathcurveto{\pgfqpoint{2.051646in}{0.593056in}}{\pgfqpoint{2.047256in}{0.603655in}}{\pgfqpoint{2.039442in}{0.611469in}}%
\pgfpathcurveto{\pgfqpoint{2.031629in}{0.619282in}}{\pgfqpoint{2.021030in}{0.623673in}}{\pgfqpoint{2.009980in}{0.623673in}}%
\pgfpathcurveto{\pgfqpoint{1.998929in}{0.623673in}}{\pgfqpoint{1.988330in}{0.619282in}}{\pgfqpoint{1.980517in}{0.611469in}}%
\pgfpathcurveto{\pgfqpoint{1.972703in}{0.603655in}}{\pgfqpoint{1.968313in}{0.593056in}}{\pgfqpoint{1.968313in}{0.582006in}}%
\pgfpathcurveto{\pgfqpoint{1.968313in}{0.570956in}}{\pgfqpoint{1.972703in}{0.560357in}}{\pgfqpoint{1.980517in}{0.552543in}}%
\pgfpathcurveto{\pgfqpoint{1.988330in}{0.544729in}}{\pgfqpoint{1.998929in}{0.540339in}}{\pgfqpoint{2.009980in}{0.540339in}}%
\pgfpathlineto{\pgfqpoint{2.009980in}{0.540339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694696in}{0.515170in}}%
\pgfpathcurveto{\pgfqpoint{1.705746in}{0.515170in}}{\pgfqpoint{1.716345in}{0.519560in}}{\pgfqpoint{1.724159in}{0.527374in}}%
\pgfpathcurveto{\pgfqpoint{1.731972in}{0.535188in}}{\pgfqpoint{1.736363in}{0.545787in}}{\pgfqpoint{1.736363in}{0.556837in}}%
\pgfpathcurveto{\pgfqpoint{1.736363in}{0.567887in}}{\pgfqpoint{1.731972in}{0.578486in}}{\pgfqpoint{1.724159in}{0.586299in}}%
\pgfpathcurveto{\pgfqpoint{1.716345in}{0.594113in}}{\pgfqpoint{1.705746in}{0.598503in}}{\pgfqpoint{1.694696in}{0.598503in}}%
\pgfpathcurveto{\pgfqpoint{1.683646in}{0.598503in}}{\pgfqpoint{1.673047in}{0.594113in}}{\pgfqpoint{1.665233in}{0.586299in}}%
\pgfpathcurveto{\pgfqpoint{1.657420in}{0.578486in}}{\pgfqpoint{1.653029in}{0.567887in}}{\pgfqpoint{1.653029in}{0.556837in}}%
\pgfpathcurveto{\pgfqpoint{1.653029in}{0.545787in}}{\pgfqpoint{1.657420in}{0.535188in}}{\pgfqpoint{1.665233in}{0.527374in}}%
\pgfpathcurveto{\pgfqpoint{1.673047in}{0.519560in}}{\pgfqpoint{1.683646in}{0.515170in}}{\pgfqpoint{1.694696in}{0.515170in}}%
\pgfpathlineto{\pgfqpoint{1.694696in}{0.515170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118205in}{0.613490in}}%
\pgfpathcurveto{\pgfqpoint{2.129255in}{0.613490in}}{\pgfqpoint{2.139854in}{0.617880in}}{\pgfqpoint{2.147667in}{0.625694in}}%
\pgfpathcurveto{\pgfqpoint{2.155481in}{0.633507in}}{\pgfqpoint{2.159871in}{0.644106in}}{\pgfqpoint{2.159871in}{0.655157in}}%
\pgfpathcurveto{\pgfqpoint{2.159871in}{0.666207in}}{\pgfqpoint{2.155481in}{0.676806in}}{\pgfqpoint{2.147667in}{0.684619in}}%
\pgfpathcurveto{\pgfqpoint{2.139854in}{0.692433in}}{\pgfqpoint{2.129255in}{0.696823in}}{\pgfqpoint{2.118205in}{0.696823in}}%
\pgfpathcurveto{\pgfqpoint{2.107154in}{0.696823in}}{\pgfqpoint{2.096555in}{0.692433in}}{\pgfqpoint{2.088742in}{0.684619in}}%
\pgfpathcurveto{\pgfqpoint{2.080928in}{0.676806in}}{\pgfqpoint{2.076538in}{0.666207in}}{\pgfqpoint{2.076538in}{0.655157in}}%
\pgfpathcurveto{\pgfqpoint{2.076538in}{0.644106in}}{\pgfqpoint{2.080928in}{0.633507in}}{\pgfqpoint{2.088742in}{0.625694in}}%
\pgfpathcurveto{\pgfqpoint{2.096555in}{0.617880in}}{\pgfqpoint{2.107154in}{0.613490in}}{\pgfqpoint{2.118205in}{0.613490in}}%
\pgfpathlineto{\pgfqpoint{2.118205in}{0.613490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013061in}{0.558709in}}%
\pgfpathcurveto{\pgfqpoint{2.024111in}{0.558709in}}{\pgfqpoint{2.034710in}{0.563099in}}{\pgfqpoint{2.042524in}{0.570913in}}%
\pgfpathcurveto{\pgfqpoint{2.050337in}{0.578726in}}{\pgfqpoint{2.054727in}{0.589325in}}{\pgfqpoint{2.054727in}{0.600375in}}%
\pgfpathcurveto{\pgfqpoint{2.054727in}{0.611426in}}{\pgfqpoint{2.050337in}{0.622025in}}{\pgfqpoint{2.042524in}{0.629838in}}%
\pgfpathcurveto{\pgfqpoint{2.034710in}{0.637652in}}{\pgfqpoint{2.024111in}{0.642042in}}{\pgfqpoint{2.013061in}{0.642042in}}%
\pgfpathcurveto{\pgfqpoint{2.002011in}{0.642042in}}{\pgfqpoint{1.991412in}{0.637652in}}{\pgfqpoint{1.983598in}{0.629838in}}%
\pgfpathcurveto{\pgfqpoint{1.975784in}{0.622025in}}{\pgfqpoint{1.971394in}{0.611426in}}{\pgfqpoint{1.971394in}{0.600375in}}%
\pgfpathcurveto{\pgfqpoint{1.971394in}{0.589325in}}{\pgfqpoint{1.975784in}{0.578726in}}{\pgfqpoint{1.983598in}{0.570913in}}%
\pgfpathcurveto{\pgfqpoint{1.991412in}{0.563099in}}{\pgfqpoint{2.002011in}{0.558709in}}{\pgfqpoint{2.013061in}{0.558709in}}%
\pgfpathlineto{\pgfqpoint{2.013061in}{0.558709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447263in}{0.395076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447263in,y=0.297854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 110.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195033in}{0.395076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195033in,y=0.297854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 115.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942804in}{0.395076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942804in,y=0.297854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 120.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690574in}{0.395076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690574in,y=0.297854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 125.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707041in}{0.398598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=0.340560in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707041in}{0.672646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=0.614609in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707041in}{0.946695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=0.888657in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707041in}{1.220744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=1.162706in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707041in}{1.494792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=1.436755in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311295in,y=1.017558in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Test Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707041in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{0.707041in}{1.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707041in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.021408in}{0.395076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872759in, y=1.500962in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \rho: 0.51\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872759in, y=1.314341in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r: 0.88\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364224in,y=1.723372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont WRN-16-10, \(\displaystyle \mu=0.9\), \(\displaystyle T = 25k \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.395076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.457324in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.457324in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.395076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.329412,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.457324in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.457324in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.457324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.519573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.581821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.644069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.706317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.811765,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.768565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.858824,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.830813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.893061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.955310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.729412,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.017558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.079806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.142054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.204302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.266550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.328798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.254902,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.391046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.453295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.427451,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.515543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.577791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290804in}{0.489170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388026in, y=0.431132in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290804in}{0.839316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388026in, y=0.781278in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290804in}{1.189461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388026in, y=1.131424in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290804in}{1.539607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388026in, y=1.481569in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.259680in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.259680in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.395076in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_correlation_wrn-16-1_mu-00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490190in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{3.954691in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{3.954691in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{0.490190in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{0.490190in}{0.395076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797214in}{1.423203in}}%
\pgfpathcurveto{\pgfqpoint{3.808264in}{1.423203in}}{\pgfqpoint{3.818863in}{1.427594in}}{\pgfqpoint{3.826676in}{1.435407in}}%
\pgfpathcurveto{\pgfqpoint{3.834490in}{1.443221in}}{\pgfqpoint{3.838880in}{1.453820in}}{\pgfqpoint{3.838880in}{1.464870in}}%
\pgfpathcurveto{\pgfqpoint{3.838880in}{1.475920in}}{\pgfqpoint{3.834490in}{1.486519in}}{\pgfqpoint{3.826676in}{1.494333in}}%
\pgfpathcurveto{\pgfqpoint{3.818863in}{1.502147in}}{\pgfqpoint{3.808264in}{1.506537in}}{\pgfqpoint{3.797214in}{1.506537in}}%
\pgfpathcurveto{\pgfqpoint{3.786163in}{1.506537in}}{\pgfqpoint{3.775564in}{1.502147in}}{\pgfqpoint{3.767751in}{1.494333in}}%
\pgfpathcurveto{\pgfqpoint{3.759937in}{1.486519in}}{\pgfqpoint{3.755547in}{1.475920in}}{\pgfqpoint{3.755547in}{1.464870in}}%
\pgfpathcurveto{\pgfqpoint{3.755547in}{1.453820in}}{\pgfqpoint{3.759937in}{1.443221in}}{\pgfqpoint{3.767751in}{1.435407in}}%
\pgfpathcurveto{\pgfqpoint{3.775564in}{1.427594in}}{\pgfqpoint{3.786163in}{1.423203in}}{\pgfqpoint{3.797214in}{1.423203in}}%
\pgfpathlineto{\pgfqpoint{3.797214in}{1.423203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549693in}{1.180745in}}%
\pgfpathcurveto{\pgfqpoint{3.560743in}{1.180745in}}{\pgfqpoint{3.571342in}{1.185135in}}{\pgfqpoint{3.579155in}{1.192949in}}%
\pgfpathcurveto{\pgfqpoint{3.586969in}{1.200762in}}{\pgfqpoint{3.591359in}{1.211361in}}{\pgfqpoint{3.591359in}{1.222411in}}%
\pgfpathcurveto{\pgfqpoint{3.591359in}{1.233462in}}{\pgfqpoint{3.586969in}{1.244061in}}{\pgfqpoint{3.579155in}{1.251874in}}%
\pgfpathcurveto{\pgfqpoint{3.571342in}{1.259688in}}{\pgfqpoint{3.560743in}{1.264078in}}{\pgfqpoint{3.549693in}{1.264078in}}%
\pgfpathcurveto{\pgfqpoint{3.538642in}{1.264078in}}{\pgfqpoint{3.528043in}{1.259688in}}{\pgfqpoint{3.520230in}{1.251874in}}%
\pgfpathcurveto{\pgfqpoint{3.512416in}{1.244061in}}{\pgfqpoint{3.508026in}{1.233462in}}{\pgfqpoint{3.508026in}{1.222411in}}%
\pgfpathcurveto{\pgfqpoint{3.508026in}{1.211361in}}{\pgfqpoint{3.512416in}{1.200762in}}{\pgfqpoint{3.520230in}{1.192949in}}%
\pgfpathcurveto{\pgfqpoint{3.528043in}{1.185135in}}{\pgfqpoint{3.538642in}{1.180745in}}{\pgfqpoint{3.549693in}{1.180745in}}%
\pgfpathlineto{\pgfqpoint{3.549693in}{1.180745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257461in}{0.624768in}}%
\pgfpathcurveto{\pgfqpoint{1.268511in}{0.624768in}}{\pgfqpoint{1.279110in}{0.629158in}}{\pgfqpoint{1.286924in}{0.636972in}}%
\pgfpathcurveto{\pgfqpoint{1.294737in}{0.644786in}}{\pgfqpoint{1.299127in}{0.655385in}}{\pgfqpoint{1.299127in}{0.666435in}}%
\pgfpathcurveto{\pgfqpoint{1.299127in}{0.677485in}}{\pgfqpoint{1.294737in}{0.688084in}}{\pgfqpoint{1.286924in}{0.695898in}}%
\pgfpathcurveto{\pgfqpoint{1.279110in}{0.703711in}}{\pgfqpoint{1.268511in}{0.708101in}}{\pgfqpoint{1.257461in}{0.708101in}}%
\pgfpathcurveto{\pgfqpoint{1.246411in}{0.708101in}}{\pgfqpoint{1.235812in}{0.703711in}}{\pgfqpoint{1.227998in}{0.695898in}}%
\pgfpathcurveto{\pgfqpoint{1.220184in}{0.688084in}}{\pgfqpoint{1.215794in}{0.677485in}}{\pgfqpoint{1.215794in}{0.666435in}}%
\pgfpathcurveto{\pgfqpoint{1.215794in}{0.655385in}}{\pgfqpoint{1.220184in}{0.644786in}}{\pgfqpoint{1.227998in}{0.636972in}}%
\pgfpathcurveto{\pgfqpoint{1.235812in}{0.629158in}}{\pgfqpoint{1.246411in}{0.624768in}}{\pgfqpoint{1.257461in}{0.624768in}}%
\pgfpathlineto{\pgfqpoint{1.257461in}{0.624768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301365in}{1.366304in}}%
\pgfpathcurveto{\pgfqpoint{3.312415in}{1.366304in}}{\pgfqpoint{3.323014in}{1.370694in}}{\pgfqpoint{3.330828in}{1.378508in}}%
\pgfpathcurveto{\pgfqpoint{3.338641in}{1.386322in}}{\pgfqpoint{3.343032in}{1.396921in}}{\pgfqpoint{3.343032in}{1.407971in}}%
\pgfpathcurveto{\pgfqpoint{3.343032in}{1.419021in}}{\pgfqpoint{3.338641in}{1.429620in}}{\pgfqpoint{3.330828in}{1.437434in}}%
\pgfpathcurveto{\pgfqpoint{3.323014in}{1.445247in}}{\pgfqpoint{3.312415in}{1.449637in}}{\pgfqpoint{3.301365in}{1.449637in}}%
\pgfpathcurveto{\pgfqpoint{3.290315in}{1.449637in}}{\pgfqpoint{3.279716in}{1.445247in}}{\pgfqpoint{3.271902in}{1.437434in}}%
\pgfpathcurveto{\pgfqpoint{3.264089in}{1.429620in}}{\pgfqpoint{3.259698in}{1.419021in}}{\pgfqpoint{3.259698in}{1.407971in}}%
\pgfpathcurveto{\pgfqpoint{3.259698in}{1.396921in}}{\pgfqpoint{3.264089in}{1.386322in}}{\pgfqpoint{3.271902in}{1.378508in}}%
\pgfpathcurveto{\pgfqpoint{3.279716in}{1.370694in}}{\pgfqpoint{3.290315in}{1.366304in}}{\pgfqpoint{3.301365in}{1.366304in}}%
\pgfpathlineto{\pgfqpoint{3.301365in}{1.366304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585584in}{1.227423in}}%
\pgfpathcurveto{\pgfqpoint{3.596635in}{1.227423in}}{\pgfqpoint{3.607234in}{1.231813in}}{\pgfqpoint{3.615047in}{1.239626in}}%
\pgfpathcurveto{\pgfqpoint{3.622861in}{1.247440in}}{\pgfqpoint{3.627251in}{1.258039in}}{\pgfqpoint{3.627251in}{1.269089in}}%
\pgfpathcurveto{\pgfqpoint{3.627251in}{1.280139in}}{\pgfqpoint{3.622861in}{1.290738in}}{\pgfqpoint{3.615047in}{1.298552in}}%
\pgfpathcurveto{\pgfqpoint{3.607234in}{1.306366in}}{\pgfqpoint{3.596635in}{1.310756in}}{\pgfqpoint{3.585584in}{1.310756in}}%
\pgfpathcurveto{\pgfqpoint{3.574534in}{1.310756in}}{\pgfqpoint{3.563935in}{1.306366in}}{\pgfqpoint{3.556122in}{1.298552in}}%
\pgfpathcurveto{\pgfqpoint{3.548308in}{1.290738in}}{\pgfqpoint{3.543918in}{1.280139in}}{\pgfqpoint{3.543918in}{1.269089in}}%
\pgfpathcurveto{\pgfqpoint{3.543918in}{1.258039in}}{\pgfqpoint{3.548308in}{1.247440in}}{\pgfqpoint{3.556122in}{1.239626in}}%
\pgfpathcurveto{\pgfqpoint{3.563935in}{1.231813in}}{\pgfqpoint{3.574534in}{1.227423in}}{\pgfqpoint{3.585584in}{1.227423in}}%
\pgfpathlineto{\pgfqpoint{3.585584in}{1.227423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605746in}{1.007098in}}%
\pgfpathcurveto{\pgfqpoint{3.616796in}{1.007098in}}{\pgfqpoint{3.627395in}{1.011488in}}{\pgfqpoint{3.635209in}{1.019302in}}%
\pgfpathcurveto{\pgfqpoint{3.643022in}{1.027116in}}{\pgfqpoint{3.647412in}{1.037715in}}{\pgfqpoint{3.647412in}{1.048765in}}%
\pgfpathcurveto{\pgfqpoint{3.647412in}{1.059815in}}{\pgfqpoint{3.643022in}{1.070414in}}{\pgfqpoint{3.635209in}{1.078228in}}%
\pgfpathcurveto{\pgfqpoint{3.627395in}{1.086041in}}{\pgfqpoint{3.616796in}{1.090432in}}{\pgfqpoint{3.605746in}{1.090432in}}%
\pgfpathcurveto{\pgfqpoint{3.594696in}{1.090432in}}{\pgfqpoint{3.584097in}{1.086041in}}{\pgfqpoint{3.576283in}{1.078228in}}%
\pgfpathcurveto{\pgfqpoint{3.568469in}{1.070414in}}{\pgfqpoint{3.564079in}{1.059815in}}{\pgfqpoint{3.564079in}{1.048765in}}%
\pgfpathcurveto{\pgfqpoint{3.564079in}{1.037715in}}{\pgfqpoint{3.568469in}{1.027116in}}{\pgfqpoint{3.576283in}{1.019302in}}%
\pgfpathcurveto{\pgfqpoint{3.584097in}{1.011488in}}{\pgfqpoint{3.594696in}{1.007098in}}{\pgfqpoint{3.605746in}{1.007098in}}%
\pgfpathlineto{\pgfqpoint{3.605746in}{1.007098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821994in}{0.498631in}}%
\pgfpathcurveto{\pgfqpoint{0.833044in}{0.498631in}}{\pgfqpoint{0.843643in}{0.503022in}}{\pgfqpoint{0.851457in}{0.510835in}}%
\pgfpathcurveto{\pgfqpoint{0.859270in}{0.518649in}}{\pgfqpoint{0.863661in}{0.529248in}}{\pgfqpoint{0.863661in}{0.540298in}}%
\pgfpathcurveto{\pgfqpoint{0.863661in}{0.551348in}}{\pgfqpoint{0.859270in}{0.561947in}}{\pgfqpoint{0.851457in}{0.569761in}}%
\pgfpathcurveto{\pgfqpoint{0.843643in}{0.577575in}}{\pgfqpoint{0.833044in}{0.581965in}}{\pgfqpoint{0.821994in}{0.581965in}}%
\pgfpathcurveto{\pgfqpoint{0.810944in}{0.581965in}}{\pgfqpoint{0.800345in}{0.577575in}}{\pgfqpoint{0.792531in}{0.569761in}}%
\pgfpathcurveto{\pgfqpoint{0.784717in}{0.561947in}}{\pgfqpoint{0.780327in}{0.551348in}}{\pgfqpoint{0.780327in}{0.540298in}}%
\pgfpathcurveto{\pgfqpoint{0.780327in}{0.529248in}}{\pgfqpoint{0.784717in}{0.518649in}}{\pgfqpoint{0.792531in}{0.510835in}}%
\pgfpathcurveto{\pgfqpoint{0.800345in}{0.503022in}}{\pgfqpoint{0.810944in}{0.498631in}}{\pgfqpoint{0.821994in}{0.498631in}}%
\pgfpathlineto{\pgfqpoint{0.821994in}{0.498631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611109in}{1.296410in}}%
\pgfpathcurveto{\pgfqpoint{3.622159in}{1.296410in}}{\pgfqpoint{3.632758in}{1.300801in}}{\pgfqpoint{3.640572in}{1.308614in}}%
\pgfpathcurveto{\pgfqpoint{3.648385in}{1.316428in}}{\pgfqpoint{3.652775in}{1.327027in}}{\pgfqpoint{3.652775in}{1.338077in}}%
\pgfpathcurveto{\pgfqpoint{3.652775in}{1.349127in}}{\pgfqpoint{3.648385in}{1.359726in}}{\pgfqpoint{3.640572in}{1.367540in}}%
\pgfpathcurveto{\pgfqpoint{3.632758in}{1.375353in}}{\pgfqpoint{3.622159in}{1.379744in}}{\pgfqpoint{3.611109in}{1.379744in}}%
\pgfpathcurveto{\pgfqpoint{3.600059in}{1.379744in}}{\pgfqpoint{3.589460in}{1.375353in}}{\pgfqpoint{3.581646in}{1.367540in}}%
\pgfpathcurveto{\pgfqpoint{3.573832in}{1.359726in}}{\pgfqpoint{3.569442in}{1.349127in}}{\pgfqpoint{3.569442in}{1.338077in}}%
\pgfpathcurveto{\pgfqpoint{3.569442in}{1.327027in}}{\pgfqpoint{3.573832in}{1.316428in}}{\pgfqpoint{3.581646in}{1.308614in}}%
\pgfpathcurveto{\pgfqpoint{3.589460in}{1.300801in}}{\pgfqpoint{3.600059in}{1.296410in}}{\pgfqpoint{3.611109in}{1.296410in}}%
\pgfpathlineto{\pgfqpoint{3.611109in}{1.296410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514862in}{1.140769in}}%
\pgfpathcurveto{\pgfqpoint{3.525912in}{1.140769in}}{\pgfqpoint{3.536511in}{1.145159in}}{\pgfqpoint{3.544324in}{1.152973in}}%
\pgfpathcurveto{\pgfqpoint{3.552138in}{1.160787in}}{\pgfqpoint{3.556528in}{1.171386in}}{\pgfqpoint{3.556528in}{1.182436in}}%
\pgfpathcurveto{\pgfqpoint{3.556528in}{1.193486in}}{\pgfqpoint{3.552138in}{1.204085in}}{\pgfqpoint{3.544324in}{1.211899in}}%
\pgfpathcurveto{\pgfqpoint{3.536511in}{1.219712in}}{\pgfqpoint{3.525912in}{1.224102in}}{\pgfqpoint{3.514862in}{1.224102in}}%
\pgfpathcurveto{\pgfqpoint{3.503812in}{1.224102in}}{\pgfqpoint{3.493212in}{1.219712in}}{\pgfqpoint{3.485399in}{1.211899in}}%
\pgfpathcurveto{\pgfqpoint{3.477585in}{1.204085in}}{\pgfqpoint{3.473195in}{1.193486in}}{\pgfqpoint{3.473195in}{1.182436in}}%
\pgfpathcurveto{\pgfqpoint{3.473195in}{1.171386in}}{\pgfqpoint{3.477585in}{1.160787in}}{\pgfqpoint{3.485399in}{1.152973in}}%
\pgfpathcurveto{\pgfqpoint{3.493212in}{1.145159in}}{\pgfqpoint{3.503812in}{1.140769in}}{\pgfqpoint{3.514862in}{1.140769in}}%
\pgfpathlineto{\pgfqpoint{3.514862in}{1.140769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.858824,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.858824,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356419in}{1.031059in}}%
\pgfpathcurveto{\pgfqpoint{3.367469in}{1.031059in}}{\pgfqpoint{3.378068in}{1.035450in}}{\pgfqpoint{3.385881in}{1.043263in}}%
\pgfpathcurveto{\pgfqpoint{3.393695in}{1.051077in}}{\pgfqpoint{3.398085in}{1.061676in}}{\pgfqpoint{3.398085in}{1.072726in}}%
\pgfpathcurveto{\pgfqpoint{3.398085in}{1.083776in}}{\pgfqpoint{3.393695in}{1.094375in}}{\pgfqpoint{3.385881in}{1.102189in}}%
\pgfpathcurveto{\pgfqpoint{3.378068in}{1.110002in}}{\pgfqpoint{3.367469in}{1.114393in}}{\pgfqpoint{3.356419in}{1.114393in}}%
\pgfpathcurveto{\pgfqpoint{3.345369in}{1.114393in}}{\pgfqpoint{3.334770in}{1.110002in}}{\pgfqpoint{3.326956in}{1.102189in}}%
\pgfpathcurveto{\pgfqpoint{3.319142in}{1.094375in}}{\pgfqpoint{3.314752in}{1.083776in}}{\pgfqpoint{3.314752in}{1.072726in}}%
\pgfpathcurveto{\pgfqpoint{3.314752in}{1.061676in}}{\pgfqpoint{3.319142in}{1.051077in}}{\pgfqpoint{3.326956in}{1.043263in}}%
\pgfpathcurveto{\pgfqpoint{3.334770in}{1.035450in}}{\pgfqpoint{3.345369in}{1.031059in}}{\pgfqpoint{3.356419in}{1.031059in}}%
\pgfpathlineto{\pgfqpoint{3.356419in}{1.031059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311928in}{0.852688in}}%
\pgfpathcurveto{\pgfqpoint{3.322979in}{0.852688in}}{\pgfqpoint{3.333578in}{0.857078in}}{\pgfqpoint{3.341391in}{0.864892in}}%
\pgfpathcurveto{\pgfqpoint{3.349205in}{0.872705in}}{\pgfqpoint{3.353595in}{0.883304in}}{\pgfqpoint{3.353595in}{0.894354in}}%
\pgfpathcurveto{\pgfqpoint{3.353595in}{0.905404in}}{\pgfqpoint{3.349205in}{0.916004in}}{\pgfqpoint{3.341391in}{0.923817in}}%
\pgfpathcurveto{\pgfqpoint{3.333578in}{0.931631in}}{\pgfqpoint{3.322979in}{0.936021in}}{\pgfqpoint{3.311928in}{0.936021in}}%
\pgfpathcurveto{\pgfqpoint{3.300878in}{0.936021in}}{\pgfqpoint{3.290279in}{0.931631in}}{\pgfqpoint{3.282466in}{0.923817in}}%
\pgfpathcurveto{\pgfqpoint{3.274652in}{0.916004in}}{\pgfqpoint{3.270262in}{0.905404in}}{\pgfqpoint{3.270262in}{0.894354in}}%
\pgfpathcurveto{\pgfqpoint{3.270262in}{0.883304in}}{\pgfqpoint{3.274652in}{0.872705in}}{\pgfqpoint{3.282466in}{0.864892in}}%
\pgfpathcurveto{\pgfqpoint{3.290279in}{0.857078in}}{\pgfqpoint{3.300878in}{0.852688in}}{\pgfqpoint{3.311928in}{0.852688in}}%
\pgfpathlineto{\pgfqpoint{3.311928in}{0.852688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490190in}{0.395076in}}{\pgfqpoint{3.464501in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647667in}{0.429176in}}%
\pgfpathcurveto{\pgfqpoint{0.658717in}{0.429176in}}{\pgfqpoint{0.669316in}{0.433566in}}{\pgfqpoint{0.677130in}{0.441380in}}%
\pgfpathcurveto{\pgfqpoint{0.684943in}{0.449193in}}{\pgfqpoint{0.689334in}{0.459792in}}{\pgfqpoint{0.689334in}{0.470842in}}%
\pgfpathcurveto{\pgfqpoint{0.689334in}{0.481892in}}{\pgfqpoint{0.684943in}{0.492492in}}{\pgfqpoint{0.677130in}{0.500305in}}%
\pgfpathcurveto{\pgfqpoint{0.669316in}{0.508119in}}{\pgfqpoint{0.658717in}{0.512509in}}{\pgfqpoint{0.647667in}{0.512509in}}%
\pgfpathcurveto{\pgfqpoint{0.636617in}{0.512509in}}{\pgfqpoint{0.626018in}{0.508119in}}{\pgfqpoint{0.618204in}{0.500305in}}%
\pgfpathcurveto{\pgfqpoint{0.610391in}{0.492492in}}{\pgfqpoint{0.606000in}{0.481892in}}{\pgfqpoint{0.606000in}{0.470842in}}%
\pgfpathcurveto{\pgfqpoint{0.606000in}{0.459792in}}{\pgfqpoint{0.610391in}{0.449193in}}{\pgfqpoint{0.618204in}{0.441380in}}%
\pgfpathcurveto{\pgfqpoint{0.626018in}{0.433566in}}{\pgfqpoint{0.636617in}{0.429176in}}{\pgfqpoint{0.647667in}{0.429176in}}%
\pgfpathlineto{\pgfqpoint{0.647667in}{0.429176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849281in}{0.395076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849281in,y=0.297854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 36.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647170in}{0.395076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647170in,y=0.297854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 36.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445060in}{0.395076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445060in,y=0.297854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 36.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242949in}{0.395076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242949in,y=0.297854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 36.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490190in}{0.595644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.537606in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490190in}{0.889798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.831761in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490190in}{1.183953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.125915in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490190in}{1.478107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.420069in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490190in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{0.490190in}{1.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490190in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{3.954691in}{0.395076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663415in, y=1.500962in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \rho: 0.91\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663415in, y=1.314341in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r: 0.73\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222440in,y=1.723372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont WRN-16-1, \(\displaystyle \mu=0.0\), \(\displaystyle T = 25k \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.395076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.457324in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.457324in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.395076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.329412,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.457324in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.457324in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.457324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.519573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.581821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.644069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.706317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.811765,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.768565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.858824,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.830813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.893061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.955310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.729412,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.017558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.079806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.142054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.204302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.266550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.328798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.254902,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.391046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.453295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.427451,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.515543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.171222in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.577791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233470in}{0.670122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330693in, y=0.612084in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233470in}{1.230355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330693in, y=1.172318in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601737in,y=1.017558in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle log_{10}(\alpha \lambda)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171222in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.202346in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.233470in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.202346in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.171222in}{0.395076in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_correlation_wrn-16-1_mu-09.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707041in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.021408in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.021408in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{0.707041in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{0.707041in}{0.395076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870755in}{1.145705in}}%
\pgfpathcurveto{\pgfqpoint{3.881805in}{1.145705in}}{\pgfqpoint{3.892404in}{1.150095in}}{\pgfqpoint{3.900218in}{1.157908in}}%
\pgfpathcurveto{\pgfqpoint{3.908031in}{1.165722in}}{\pgfqpoint{3.912422in}{1.176321in}}{\pgfqpoint{3.912422in}{1.187371in}}%
\pgfpathcurveto{\pgfqpoint{3.912422in}{1.198421in}}{\pgfqpoint{3.908031in}{1.209020in}}{\pgfqpoint{3.900218in}{1.216834in}}%
\pgfpathcurveto{\pgfqpoint{3.892404in}{1.224648in}}{\pgfqpoint{3.881805in}{1.229038in}}{\pgfqpoint{3.870755in}{1.229038in}}%
\pgfpathcurveto{\pgfqpoint{3.859705in}{1.229038in}}{\pgfqpoint{3.849106in}{1.224648in}}{\pgfqpoint{3.841292in}{1.216834in}}%
\pgfpathcurveto{\pgfqpoint{3.833479in}{1.209020in}}{\pgfqpoint{3.829088in}{1.198421in}}{\pgfqpoint{3.829088in}{1.187371in}}%
\pgfpathcurveto{\pgfqpoint{3.829088in}{1.176321in}}{\pgfqpoint{3.833479in}{1.165722in}}{\pgfqpoint{3.841292in}{1.157908in}}%
\pgfpathcurveto{\pgfqpoint{3.849106in}{1.150095in}}{\pgfqpoint{3.859705in}{1.145705in}}{\pgfqpoint{3.870755in}{1.145705in}}%
\pgfpathlineto{\pgfqpoint{3.870755in}{1.145705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164033in}{0.940235in}}%
\pgfpathcurveto{\pgfqpoint{3.175083in}{0.940235in}}{\pgfqpoint{3.185682in}{0.944626in}}{\pgfqpoint{3.193495in}{0.952439in}}%
\pgfpathcurveto{\pgfqpoint{3.201309in}{0.960253in}}{\pgfqpoint{3.205699in}{0.970852in}}{\pgfqpoint{3.205699in}{0.981902in}}%
\pgfpathcurveto{\pgfqpoint{3.205699in}{0.992952in}}{\pgfqpoint{3.201309in}{1.003551in}}{\pgfqpoint{3.193495in}{1.011365in}}%
\pgfpathcurveto{\pgfqpoint{3.185682in}{1.019178in}}{\pgfqpoint{3.175083in}{1.023569in}}{\pgfqpoint{3.164033in}{1.023569in}}%
\pgfpathcurveto{\pgfqpoint{3.152982in}{1.023569in}}{\pgfqpoint{3.142383in}{1.019178in}}{\pgfqpoint{3.134570in}{1.011365in}}%
\pgfpathcurveto{\pgfqpoint{3.126756in}{1.003551in}}{\pgfqpoint{3.122366in}{0.992952in}}{\pgfqpoint{3.122366in}{0.981902in}}%
\pgfpathcurveto{\pgfqpoint{3.122366in}{0.970852in}}{\pgfqpoint{3.126756in}{0.960253in}}{\pgfqpoint{3.134570in}{0.952439in}}%
\pgfpathcurveto{\pgfqpoint{3.142383in}{0.944626in}}{\pgfqpoint{3.152982in}{0.940235in}}{\pgfqpoint{3.164033in}{0.940235in}}%
\pgfpathlineto{\pgfqpoint{3.164033in}{0.940235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512476in}{1.421787in}}%
\pgfpathcurveto{\pgfqpoint{2.523526in}{1.421787in}}{\pgfqpoint{2.534125in}{1.426177in}}{\pgfqpoint{2.541939in}{1.433991in}}%
\pgfpathcurveto{\pgfqpoint{2.549752in}{1.441804in}}{\pgfqpoint{2.554142in}{1.452403in}}{\pgfqpoint{2.554142in}{1.463454in}}%
\pgfpathcurveto{\pgfqpoint{2.554142in}{1.474504in}}{\pgfqpoint{2.549752in}{1.485103in}}{\pgfqpoint{2.541939in}{1.492916in}}%
\pgfpathcurveto{\pgfqpoint{2.534125in}{1.500730in}}{\pgfqpoint{2.523526in}{1.505120in}}{\pgfqpoint{2.512476in}{1.505120in}}%
\pgfpathcurveto{\pgfqpoint{2.501426in}{1.505120in}}{\pgfqpoint{2.490827in}{1.500730in}}{\pgfqpoint{2.483013in}{1.492916in}}%
\pgfpathcurveto{\pgfqpoint{2.475199in}{1.485103in}}{\pgfqpoint{2.470809in}{1.474504in}}{\pgfqpoint{2.470809in}{1.463454in}}%
\pgfpathcurveto{\pgfqpoint{2.470809in}{1.452403in}}{\pgfqpoint{2.475199in}{1.441804in}}{\pgfqpoint{2.483013in}{1.433991in}}%
\pgfpathcurveto{\pgfqpoint{2.490827in}{1.426177in}}{\pgfqpoint{2.501426in}{1.421787in}}{\pgfqpoint{2.512476in}{1.421787in}}%
\pgfpathlineto{\pgfqpoint{2.512476in}{1.421787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633403in}{1.280412in}}%
\pgfpathcurveto{\pgfqpoint{2.644453in}{1.280412in}}{\pgfqpoint{2.655052in}{1.284802in}}{\pgfqpoint{2.662866in}{1.292616in}}%
\pgfpathcurveto{\pgfqpoint{2.670680in}{1.300429in}}{\pgfqpoint{2.675070in}{1.311028in}}{\pgfqpoint{2.675070in}{1.322079in}}%
\pgfpathcurveto{\pgfqpoint{2.675070in}{1.333129in}}{\pgfqpoint{2.670680in}{1.343728in}}{\pgfqpoint{2.662866in}{1.351541in}}%
\pgfpathcurveto{\pgfqpoint{2.655052in}{1.359355in}}{\pgfqpoint{2.644453in}{1.363745in}}{\pgfqpoint{2.633403in}{1.363745in}}%
\pgfpathcurveto{\pgfqpoint{2.622353in}{1.363745in}}{\pgfqpoint{2.611754in}{1.359355in}}{\pgfqpoint{2.603941in}{1.351541in}}%
\pgfpathcurveto{\pgfqpoint{2.596127in}{1.343728in}}{\pgfqpoint{2.591737in}{1.333129in}}{\pgfqpoint{2.591737in}{1.322079in}}%
\pgfpathcurveto{\pgfqpoint{2.591737in}{1.311028in}}{\pgfqpoint{2.596127in}{1.300429in}}{\pgfqpoint{2.603941in}{1.292616in}}%
\pgfpathcurveto{\pgfqpoint{2.611754in}{1.284802in}}{\pgfqpoint{2.622353in}{1.280412in}}{\pgfqpoint{2.633403in}{1.280412in}}%
\pgfpathlineto{\pgfqpoint{2.633403in}{1.280412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047710in}{1.001793in}}%
\pgfpathcurveto{\pgfqpoint{2.058760in}{1.001793in}}{\pgfqpoint{2.069359in}{1.006183in}}{\pgfqpoint{2.077173in}{1.013996in}}%
\pgfpathcurveto{\pgfqpoint{2.084986in}{1.021810in}}{\pgfqpoint{2.089377in}{1.032409in}}{\pgfqpoint{2.089377in}{1.043459in}}%
\pgfpathcurveto{\pgfqpoint{2.089377in}{1.054509in}}{\pgfqpoint{2.084986in}{1.065108in}}{\pgfqpoint{2.077173in}{1.072922in}}%
\pgfpathcurveto{\pgfqpoint{2.069359in}{1.080736in}}{\pgfqpoint{2.058760in}{1.085126in}}{\pgfqpoint{2.047710in}{1.085126in}}%
\pgfpathcurveto{\pgfqpoint{2.036660in}{1.085126in}}{\pgfqpoint{2.026061in}{1.080736in}}{\pgfqpoint{2.018247in}{1.072922in}}%
\pgfpathcurveto{\pgfqpoint{2.010434in}{1.065108in}}{\pgfqpoint{2.006043in}{1.054509in}}{\pgfqpoint{2.006043in}{1.043459in}}%
\pgfpathcurveto{\pgfqpoint{2.006043in}{1.032409in}}{\pgfqpoint{2.010434in}{1.021810in}}{\pgfqpoint{2.018247in}{1.013996in}}%
\pgfpathcurveto{\pgfqpoint{2.026061in}{1.006183in}}{\pgfqpoint{2.036660in}{1.001793in}}{\pgfqpoint{2.047710in}{1.001793in}}%
\pgfpathlineto{\pgfqpoint{2.047710in}{1.001793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894007in}{0.683157in}}%
\pgfpathcurveto{\pgfqpoint{1.905057in}{0.683157in}}{\pgfqpoint{1.915656in}{0.687547in}}{\pgfqpoint{1.923470in}{0.695361in}}%
\pgfpathcurveto{\pgfqpoint{1.931284in}{0.703175in}}{\pgfqpoint{1.935674in}{0.713774in}}{\pgfqpoint{1.935674in}{0.724824in}}%
\pgfpathcurveto{\pgfqpoint{1.935674in}{0.735874in}}{\pgfqpoint{1.931284in}{0.746473in}}{\pgfqpoint{1.923470in}{0.754287in}}%
\pgfpathcurveto{\pgfqpoint{1.915656in}{0.762100in}}{\pgfqpoint{1.905057in}{0.766490in}}{\pgfqpoint{1.894007in}{0.766490in}}%
\pgfpathcurveto{\pgfqpoint{1.882957in}{0.766490in}}{\pgfqpoint{1.872358in}{0.762100in}}{\pgfqpoint{1.864545in}{0.754287in}}%
\pgfpathcurveto{\pgfqpoint{1.856731in}{0.746473in}}{\pgfqpoint{1.852341in}{0.735874in}}{\pgfqpoint{1.852341in}{0.724824in}}%
\pgfpathcurveto{\pgfqpoint{1.852341in}{0.713774in}}{\pgfqpoint{1.856731in}{0.703175in}}{\pgfqpoint{1.864545in}{0.695361in}}%
\pgfpathcurveto{\pgfqpoint{1.872358in}{0.687547in}}{\pgfqpoint{1.882957in}{0.683157in}}{\pgfqpoint{1.894007in}{0.683157in}}%
\pgfpathlineto{\pgfqpoint{1.894007in}{0.683157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952267in}{0.446121in}}%
\pgfpathcurveto{\pgfqpoint{0.963317in}{0.446121in}}{\pgfqpoint{0.973916in}{0.450512in}}{\pgfqpoint{0.981730in}{0.458325in}}%
\pgfpathcurveto{\pgfqpoint{0.989544in}{0.466139in}}{\pgfqpoint{0.993934in}{0.476738in}}{\pgfqpoint{0.993934in}{0.487788in}}%
\pgfpathcurveto{\pgfqpoint{0.993934in}{0.498838in}}{\pgfqpoint{0.989544in}{0.509437in}}{\pgfqpoint{0.981730in}{0.517251in}}%
\pgfpathcurveto{\pgfqpoint{0.973916in}{0.525064in}}{\pgfqpoint{0.963317in}{0.529455in}}{\pgfqpoint{0.952267in}{0.529455in}}%
\pgfpathcurveto{\pgfqpoint{0.941217in}{0.529455in}}{\pgfqpoint{0.930618in}{0.525064in}}{\pgfqpoint{0.922804in}{0.517251in}}%
\pgfpathcurveto{\pgfqpoint{0.914991in}{0.509437in}}{\pgfqpoint{0.910600in}{0.498838in}}{\pgfqpoint{0.910600in}{0.487788in}}%
\pgfpathcurveto{\pgfqpoint{0.910600in}{0.476738in}}{\pgfqpoint{0.914991in}{0.466139in}}{\pgfqpoint{0.922804in}{0.458325in}}%
\pgfpathcurveto{\pgfqpoint{0.930618in}{0.450512in}}{\pgfqpoint{0.941217in}{0.446121in}}{\pgfqpoint{0.952267in}{0.446121in}}%
\pgfpathlineto{\pgfqpoint{0.952267in}{0.446121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162073in}{1.227545in}}%
\pgfpathcurveto{\pgfqpoint{2.173123in}{1.227545in}}{\pgfqpoint{2.183722in}{1.231935in}}{\pgfqpoint{2.191536in}{1.239749in}}%
\pgfpathcurveto{\pgfqpoint{2.199349in}{1.247562in}}{\pgfqpoint{2.203740in}{1.258161in}}{\pgfqpoint{2.203740in}{1.269211in}}%
\pgfpathcurveto{\pgfqpoint{2.203740in}{1.280262in}}{\pgfqpoint{2.199349in}{1.290861in}}{\pgfqpoint{2.191536in}{1.298674in}}%
\pgfpathcurveto{\pgfqpoint{2.183722in}{1.306488in}}{\pgfqpoint{2.173123in}{1.310878in}}{\pgfqpoint{2.162073in}{1.310878in}}%
\pgfpathcurveto{\pgfqpoint{2.151023in}{1.310878in}}{\pgfqpoint{2.140424in}{1.306488in}}{\pgfqpoint{2.132610in}{1.298674in}}%
\pgfpathcurveto{\pgfqpoint{2.124797in}{1.290861in}}{\pgfqpoint{2.120406in}{1.280262in}}{\pgfqpoint{2.120406in}{1.269211in}}%
\pgfpathcurveto{\pgfqpoint{2.120406in}{1.258161in}}{\pgfqpoint{2.124797in}{1.247562in}}{\pgfqpoint{2.132610in}{1.239749in}}%
\pgfpathcurveto{\pgfqpoint{2.140424in}{1.231935in}}{\pgfqpoint{2.151023in}{1.227545in}}{\pgfqpoint{2.162073in}{1.227545in}}%
\pgfpathlineto{\pgfqpoint{2.162073in}{1.227545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132964in}{0.836872in}}%
\pgfpathcurveto{\pgfqpoint{2.144014in}{0.836872in}}{\pgfqpoint{2.154613in}{0.841262in}}{\pgfqpoint{2.162427in}{0.849076in}}%
\pgfpathcurveto{\pgfqpoint{2.170240in}{0.856890in}}{\pgfqpoint{2.174631in}{0.867489in}}{\pgfqpoint{2.174631in}{0.878539in}}%
\pgfpathcurveto{\pgfqpoint{2.174631in}{0.889589in}}{\pgfqpoint{2.170240in}{0.900188in}}{\pgfqpoint{2.162427in}{0.908002in}}%
\pgfpathcurveto{\pgfqpoint{2.154613in}{0.915815in}}{\pgfqpoint{2.144014in}{0.920205in}}{\pgfqpoint{2.132964in}{0.920205in}}%
\pgfpathcurveto{\pgfqpoint{2.121914in}{0.920205in}}{\pgfqpoint{2.111315in}{0.915815in}}{\pgfqpoint{2.103501in}{0.908002in}}%
\pgfpathcurveto{\pgfqpoint{2.095688in}{0.900188in}}{\pgfqpoint{2.091297in}{0.889589in}}{\pgfqpoint{2.091297in}{0.878539in}}%
\pgfpathcurveto{\pgfqpoint{2.091297in}{0.867489in}}{\pgfqpoint{2.095688in}{0.856890in}}{\pgfqpoint{2.103501in}{0.849076in}}%
\pgfpathcurveto{\pgfqpoint{2.111315in}{0.841262in}}{\pgfqpoint{2.121914in}{0.836872in}}{\pgfqpoint{2.132964in}{0.836872in}}%
\pgfpathlineto{\pgfqpoint{2.132964in}{0.836872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809622in}{0.525354in}}%
\pgfpathcurveto{\pgfqpoint{1.820672in}{0.525354in}}{\pgfqpoint{1.831271in}{0.529744in}}{\pgfqpoint{1.839085in}{0.537558in}}%
\pgfpathcurveto{\pgfqpoint{1.846898in}{0.545372in}}{\pgfqpoint{1.851288in}{0.555971in}}{\pgfqpoint{1.851288in}{0.567021in}}%
\pgfpathcurveto{\pgfqpoint{1.851288in}{0.578071in}}{\pgfqpoint{1.846898in}{0.588670in}}{\pgfqpoint{1.839085in}{0.596483in}}%
\pgfpathcurveto{\pgfqpoint{1.831271in}{0.604297in}}{\pgfqpoint{1.820672in}{0.608687in}}{\pgfqpoint{1.809622in}{0.608687in}}%
\pgfpathcurveto{\pgfqpoint{1.798572in}{0.608687in}}{\pgfqpoint{1.787973in}{0.604297in}}{\pgfqpoint{1.780159in}{0.596483in}}%
\pgfpathcurveto{\pgfqpoint{1.772345in}{0.588670in}}{\pgfqpoint{1.767955in}{0.578071in}}{\pgfqpoint{1.767955in}{0.567021in}}%
\pgfpathcurveto{\pgfqpoint{1.767955in}{0.555971in}}{\pgfqpoint{1.772345in}{0.545372in}}{\pgfqpoint{1.780159in}{0.537558in}}%
\pgfpathcurveto{\pgfqpoint{1.787973in}{0.529744in}}{\pgfqpoint{1.798572in}{0.525354in}}{\pgfqpoint{1.809622in}{0.525354in}}%
\pgfpathlineto{\pgfqpoint{1.809622in}{0.525354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857694in}{0.430907in}}%
\pgfpathcurveto{\pgfqpoint{0.868744in}{0.430907in}}{\pgfqpoint{0.879343in}{0.435297in}}{\pgfqpoint{0.887156in}{0.443111in}}%
\pgfpathcurveto{\pgfqpoint{0.894970in}{0.450925in}}{\pgfqpoint{0.899360in}{0.461524in}}{\pgfqpoint{0.899360in}{0.472574in}}%
\pgfpathcurveto{\pgfqpoint{0.899360in}{0.483624in}}{\pgfqpoint{0.894970in}{0.494223in}}{\pgfqpoint{0.887156in}{0.502037in}}%
\pgfpathcurveto{\pgfqpoint{0.879343in}{0.509850in}}{\pgfqpoint{0.868744in}{0.514240in}}{\pgfqpoint{0.857694in}{0.514240in}}%
\pgfpathcurveto{\pgfqpoint{0.846643in}{0.514240in}}{\pgfqpoint{0.836044in}{0.509850in}}{\pgfqpoint{0.828231in}{0.502037in}}%
\pgfpathcurveto{\pgfqpoint{0.820417in}{0.494223in}}{\pgfqpoint{0.816027in}{0.483624in}}{\pgfqpoint{0.816027in}{0.472574in}}%
\pgfpathcurveto{\pgfqpoint{0.816027in}{0.461524in}}{\pgfqpoint{0.820417in}{0.450925in}}{\pgfqpoint{0.828231in}{0.443111in}}%
\pgfpathcurveto{\pgfqpoint{0.836044in}{0.435297in}}{\pgfqpoint{0.846643in}{0.430907in}}{\pgfqpoint{0.857694in}{0.430907in}}%
\pgfpathlineto{\pgfqpoint{0.857694in}{0.430907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.395076in}}{\pgfqpoint{3.314368in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888900in}{0.450014in}}%
\pgfpathcurveto{\pgfqpoint{1.899951in}{0.450014in}}{\pgfqpoint{1.910550in}{0.454405in}}{\pgfqpoint{1.918363in}{0.462218in}}%
\pgfpathcurveto{\pgfqpoint{1.926177in}{0.470032in}}{\pgfqpoint{1.930567in}{0.480631in}}{\pgfqpoint{1.930567in}{0.491681in}}%
\pgfpathcurveto{\pgfqpoint{1.930567in}{0.502731in}}{\pgfqpoint{1.926177in}{0.513330in}}{\pgfqpoint{1.918363in}{0.521144in}}%
\pgfpathcurveto{\pgfqpoint{1.910550in}{0.528957in}}{\pgfqpoint{1.899951in}{0.533348in}}{\pgfqpoint{1.888900in}{0.533348in}}%
\pgfpathcurveto{\pgfqpoint{1.877850in}{0.533348in}}{\pgfqpoint{1.867251in}{0.528957in}}{\pgfqpoint{1.859438in}{0.521144in}}%
\pgfpathcurveto{\pgfqpoint{1.851624in}{0.513330in}}{\pgfqpoint{1.847234in}{0.502731in}}{\pgfqpoint{1.847234in}{0.491681in}}%
\pgfpathcurveto{\pgfqpoint{1.847234in}{0.480631in}}{\pgfqpoint{1.851624in}{0.470032in}}{\pgfqpoint{1.859438in}{0.462218in}}%
\pgfpathcurveto{\pgfqpoint{1.867251in}{0.454405in}}{\pgfqpoint{1.877850in}{0.450014in}}{\pgfqpoint{1.888900in}{0.450014in}}%
\pgfpathlineto{\pgfqpoint{1.888900in}{0.450014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992898in}{0.395076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992898in,y=0.297854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 36.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772313in}{0.395076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772313in,y=0.297854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 36.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551729in}{0.395076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551729in,y=0.297854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 37.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331144in}{0.395076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331144in,y=0.297854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 37.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707041in}{0.577951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=0.519913in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707041in}{0.871401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=0.813364in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707041in}{1.164852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=1.106814in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707041in}{1.458303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=1.400265in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311295in,y=1.017558in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Test Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707041in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{0.707041in}{1.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707041in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.021408in}{0.395076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872759in, y=1.500962in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \rho: 0.69\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872759in, y=1.314341in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r: 0.84\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364224in,y=1.723372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont WRN-16-1, \(\displaystyle \mu=0.9\), \(\displaystyle T = 25k \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.395076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.457324in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.457324in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.395076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.329412,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.457324in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.457324in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.457324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.519573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.581821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.644069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.706317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.811765,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.768565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.858824,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.830813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.893061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.955310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.729412,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.017558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.079806in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.079806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.142054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.204302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.266550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.328798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.254902,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.391046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.453295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.427451,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.515543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.395076in}}{\pgfqpoint{0.062248in}{1.244963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.577791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290804in}{0.699979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388026in, y=0.641941in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290804in}{1.050124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388026in, y=0.992087in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290804in}{1.400270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388026in, y=1.342232in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.259680in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{0.395076in}}%
\pgfpathlineto{\pgfqpoint{4.290804in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.259680in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.395076in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_correlation_wrn-16-3_mu-00_T-75k.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707041in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{4.021408in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{4.021408in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{0.707041in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{0.707041in}{0.617298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838792in}{1.417768in}}%
\pgfpathcurveto{\pgfqpoint{3.849842in}{1.417768in}}{\pgfqpoint{3.860441in}{1.422159in}}{\pgfqpoint{3.868255in}{1.429972in}}%
\pgfpathcurveto{\pgfqpoint{3.876069in}{1.437786in}}{\pgfqpoint{3.880459in}{1.448385in}}{\pgfqpoint{3.880459in}{1.459435in}}%
\pgfpathcurveto{\pgfqpoint{3.880459in}{1.470485in}}{\pgfqpoint{3.876069in}{1.481084in}}{\pgfqpoint{3.868255in}{1.488898in}}%
\pgfpathcurveto{\pgfqpoint{3.860441in}{1.496712in}}{\pgfqpoint{3.849842in}{1.501102in}}{\pgfqpoint{3.838792in}{1.501102in}}%
\pgfpathcurveto{\pgfqpoint{3.827742in}{1.501102in}}{\pgfqpoint{3.817143in}{1.496712in}}{\pgfqpoint{3.809329in}{1.488898in}}%
\pgfpathcurveto{\pgfqpoint{3.801516in}{1.481084in}}{\pgfqpoint{3.797125in}{1.470485in}}{\pgfqpoint{3.797125in}{1.459435in}}%
\pgfpathcurveto{\pgfqpoint{3.797125in}{1.448385in}}{\pgfqpoint{3.801516in}{1.437786in}}{\pgfqpoint{3.809329in}{1.429972in}}%
\pgfpathcurveto{\pgfqpoint{3.817143in}{1.422159in}}{\pgfqpoint{3.827742in}{1.417768in}}{\pgfqpoint{3.838792in}{1.417768in}}%
\pgfpathlineto{\pgfqpoint{3.838792in}{1.417768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697418in}{1.052458in}}%
\pgfpathcurveto{\pgfqpoint{3.708469in}{1.052458in}}{\pgfqpoint{3.719068in}{1.056849in}}{\pgfqpoint{3.726881in}{1.064662in}}%
\pgfpathcurveto{\pgfqpoint{3.734695in}{1.072476in}}{\pgfqpoint{3.739085in}{1.083075in}}{\pgfqpoint{3.739085in}{1.094125in}}%
\pgfpathcurveto{\pgfqpoint{3.739085in}{1.105175in}}{\pgfqpoint{3.734695in}{1.115774in}}{\pgfqpoint{3.726881in}{1.123588in}}%
\pgfpathcurveto{\pgfqpoint{3.719068in}{1.131401in}}{\pgfqpoint{3.708469in}{1.135792in}}{\pgfqpoint{3.697418in}{1.135792in}}%
\pgfpathcurveto{\pgfqpoint{3.686368in}{1.135792in}}{\pgfqpoint{3.675769in}{1.131401in}}{\pgfqpoint{3.667956in}{1.123588in}}%
\pgfpathcurveto{\pgfqpoint{3.660142in}{1.115774in}}{\pgfqpoint{3.655752in}{1.105175in}}{\pgfqpoint{3.655752in}{1.094125in}}%
\pgfpathcurveto{\pgfqpoint{3.655752in}{1.083075in}}{\pgfqpoint{3.660142in}{1.072476in}}{\pgfqpoint{3.667956in}{1.064662in}}%
\pgfpathcurveto{\pgfqpoint{3.675769in}{1.056849in}}{\pgfqpoint{3.686368in}{1.052458in}}{\pgfqpoint{3.697418in}{1.052458in}}%
\pgfpathlineto{\pgfqpoint{3.697418in}{1.052458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447872in}{0.779523in}}%
\pgfpathcurveto{\pgfqpoint{3.458922in}{0.779523in}}{\pgfqpoint{3.469521in}{0.783913in}}{\pgfqpoint{3.477335in}{0.791727in}}%
\pgfpathcurveto{\pgfqpoint{3.485148in}{0.799540in}}{\pgfqpoint{3.489539in}{0.810140in}}{\pgfqpoint{3.489539in}{0.821190in}}%
\pgfpathcurveto{\pgfqpoint{3.489539in}{0.832240in}}{\pgfqpoint{3.485148in}{0.842839in}}{\pgfqpoint{3.477335in}{0.850652in}}%
\pgfpathcurveto{\pgfqpoint{3.469521in}{0.858466in}}{\pgfqpoint{3.458922in}{0.862856in}}{\pgfqpoint{3.447872in}{0.862856in}}%
\pgfpathcurveto{\pgfqpoint{3.436822in}{0.862856in}}{\pgfqpoint{3.426223in}{0.858466in}}{\pgfqpoint{3.418409in}{0.850652in}}%
\pgfpathcurveto{\pgfqpoint{3.410596in}{0.842839in}}{\pgfqpoint{3.406205in}{0.832240in}}{\pgfqpoint{3.406205in}{0.821190in}}%
\pgfpathcurveto{\pgfqpoint{3.406205in}{0.810140in}}{\pgfqpoint{3.410596in}{0.799540in}}{\pgfqpoint{3.418409in}{0.791727in}}%
\pgfpathcurveto{\pgfqpoint{3.426223in}{0.783913in}}{\pgfqpoint{3.436822in}{0.779523in}}{\pgfqpoint{3.447872in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{3.447872in}{0.779523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798467in}{0.668296in}}%
\pgfpathcurveto{\pgfqpoint{2.809517in}{0.668296in}}{\pgfqpoint{2.820116in}{0.672686in}}{\pgfqpoint{2.827929in}{0.680499in}}%
\pgfpathcurveto{\pgfqpoint{2.835743in}{0.688313in}}{\pgfqpoint{2.840133in}{0.698912in}}{\pgfqpoint{2.840133in}{0.709962in}}%
\pgfpathcurveto{\pgfqpoint{2.840133in}{0.721012in}}{\pgfqpoint{2.835743in}{0.731611in}}{\pgfqpoint{2.827929in}{0.739425in}}%
\pgfpathcurveto{\pgfqpoint{2.820116in}{0.747239in}}{\pgfqpoint{2.809517in}{0.751629in}}{\pgfqpoint{2.798467in}{0.751629in}}%
\pgfpathcurveto{\pgfqpoint{2.787416in}{0.751629in}}{\pgfqpoint{2.776817in}{0.747239in}}{\pgfqpoint{2.769004in}{0.739425in}}%
\pgfpathcurveto{\pgfqpoint{2.761190in}{0.731611in}}{\pgfqpoint{2.756800in}{0.721012in}}{\pgfqpoint{2.756800in}{0.709962in}}%
\pgfpathcurveto{\pgfqpoint{2.756800in}{0.698912in}}{\pgfqpoint{2.761190in}{0.688313in}}{\pgfqpoint{2.769004in}{0.680499in}}%
\pgfpathcurveto{\pgfqpoint{2.776817in}{0.672686in}}{\pgfqpoint{2.787416in}{0.668296in}}{\pgfqpoint{2.798467in}{0.668296in}}%
\pgfpathlineto{\pgfqpoint{2.798467in}{0.668296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871345in}{0.655099in}}%
\pgfpathcurveto{\pgfqpoint{0.882395in}{0.655099in}}{\pgfqpoint{0.892994in}{0.659490in}}{\pgfqpoint{0.900808in}{0.667303in}}%
\pgfpathcurveto{\pgfqpoint{0.908621in}{0.675117in}}{\pgfqpoint{0.913012in}{0.685716in}}{\pgfqpoint{0.913012in}{0.696766in}}%
\pgfpathcurveto{\pgfqpoint{0.913012in}{0.707816in}}{\pgfqpoint{0.908621in}{0.718415in}}{\pgfqpoint{0.900808in}{0.726229in}}%
\pgfpathcurveto{\pgfqpoint{0.892994in}{0.734042in}}{\pgfqpoint{0.882395in}{0.738433in}}{\pgfqpoint{0.871345in}{0.738433in}}%
\pgfpathcurveto{\pgfqpoint{0.860295in}{0.738433in}}{\pgfqpoint{0.849696in}{0.734042in}}{\pgfqpoint{0.841882in}{0.726229in}}%
\pgfpathcurveto{\pgfqpoint{0.834068in}{0.718415in}}{\pgfqpoint{0.829678in}{0.707816in}}{\pgfqpoint{0.829678in}{0.696766in}}%
\pgfpathcurveto{\pgfqpoint{0.829678in}{0.685716in}}{\pgfqpoint{0.834068in}{0.675117in}}{\pgfqpoint{0.841882in}{0.667303in}}%
\pgfpathcurveto{\pgfqpoint{0.849696in}{0.659490in}}{\pgfqpoint{0.860295in}{0.655099in}}{\pgfqpoint{0.871345in}{0.655099in}}%
\pgfpathlineto{\pgfqpoint{0.871345in}{0.655099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833471in}{1.371823in}}%
\pgfpathcurveto{\pgfqpoint{3.844521in}{1.371823in}}{\pgfqpoint{3.855120in}{1.376213in}}{\pgfqpoint{3.862934in}{1.384027in}}%
\pgfpathcurveto{\pgfqpoint{3.870747in}{1.391840in}}{\pgfqpoint{3.875138in}{1.402439in}}{\pgfqpoint{3.875138in}{1.413489in}}%
\pgfpathcurveto{\pgfqpoint{3.875138in}{1.424540in}}{\pgfqpoint{3.870747in}{1.435139in}}{\pgfqpoint{3.862934in}{1.442952in}}%
\pgfpathcurveto{\pgfqpoint{3.855120in}{1.450766in}}{\pgfqpoint{3.844521in}{1.455156in}}{\pgfqpoint{3.833471in}{1.455156in}}%
\pgfpathcurveto{\pgfqpoint{3.822421in}{1.455156in}}{\pgfqpoint{3.811822in}{1.450766in}}{\pgfqpoint{3.804008in}{1.442952in}}%
\pgfpathcurveto{\pgfqpoint{3.796195in}{1.435139in}}{\pgfqpoint{3.791804in}{1.424540in}}{\pgfqpoint{3.791804in}{1.413489in}}%
\pgfpathcurveto{\pgfqpoint{3.791804in}{1.402439in}}{\pgfqpoint{3.796195in}{1.391840in}}{\pgfqpoint{3.804008in}{1.384027in}}%
\pgfpathcurveto{\pgfqpoint{3.811822in}{1.376213in}}{\pgfqpoint{3.822421in}{1.371823in}}{\pgfqpoint{3.833471in}{1.371823in}}%
\pgfpathlineto{\pgfqpoint{3.833471in}{1.371823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745769in}{1.122160in}}%
\pgfpathcurveto{\pgfqpoint{3.756819in}{1.122160in}}{\pgfqpoint{3.767418in}{1.126550in}}{\pgfqpoint{3.775232in}{1.134364in}}%
\pgfpathcurveto{\pgfqpoint{3.783046in}{1.142178in}}{\pgfqpoint{3.787436in}{1.152777in}}{\pgfqpoint{3.787436in}{1.163827in}}%
\pgfpathcurveto{\pgfqpoint{3.787436in}{1.174877in}}{\pgfqpoint{3.783046in}{1.185476in}}{\pgfqpoint{3.775232in}{1.193290in}}%
\pgfpathcurveto{\pgfqpoint{3.767418in}{1.201103in}}{\pgfqpoint{3.756819in}{1.205494in}}{\pgfqpoint{3.745769in}{1.205494in}}%
\pgfpathcurveto{\pgfqpoint{3.734719in}{1.205494in}}{\pgfqpoint{3.724120in}{1.201103in}}{\pgfqpoint{3.716307in}{1.193290in}}%
\pgfpathcurveto{\pgfqpoint{3.708493in}{1.185476in}}{\pgfqpoint{3.704103in}{1.174877in}}{\pgfqpoint{3.704103in}{1.163827in}}%
\pgfpathcurveto{\pgfqpoint{3.704103in}{1.152777in}}{\pgfqpoint{3.708493in}{1.142178in}}{\pgfqpoint{3.716307in}{1.134364in}}%
\pgfpathcurveto{\pgfqpoint{3.724120in}{1.126550in}}{\pgfqpoint{3.734719in}{1.122160in}}{\pgfqpoint{3.745769in}{1.122160in}}%
\pgfpathlineto{\pgfqpoint{3.745769in}{1.122160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735059in}{0.860670in}}%
\pgfpathcurveto{\pgfqpoint{3.746109in}{0.860670in}}{\pgfqpoint{3.756708in}{0.865061in}}{\pgfqpoint{3.764522in}{0.872874in}}%
\pgfpathcurveto{\pgfqpoint{3.772336in}{0.880688in}}{\pgfqpoint{3.776726in}{0.891287in}}{\pgfqpoint{3.776726in}{0.902337in}}%
\pgfpathcurveto{\pgfqpoint{3.776726in}{0.913387in}}{\pgfqpoint{3.772336in}{0.923986in}}{\pgfqpoint{3.764522in}{0.931800in}}%
\pgfpathcurveto{\pgfqpoint{3.756708in}{0.939614in}}{\pgfqpoint{3.746109in}{0.944004in}}{\pgfqpoint{3.735059in}{0.944004in}}%
\pgfpathcurveto{\pgfqpoint{3.724009in}{0.944004in}}{\pgfqpoint{3.713410in}{0.939614in}}{\pgfqpoint{3.705597in}{0.931800in}}%
\pgfpathcurveto{\pgfqpoint{3.697783in}{0.923986in}}{\pgfqpoint{3.693393in}{0.913387in}}{\pgfqpoint{3.693393in}{0.902337in}}%
\pgfpathcurveto{\pgfqpoint{3.693393in}{0.891287in}}{\pgfqpoint{3.697783in}{0.880688in}}{\pgfqpoint{3.705597in}{0.872874in}}%
\pgfpathcurveto{\pgfqpoint{3.713410in}{0.865061in}}{\pgfqpoint{3.724009in}{0.860670in}}{\pgfqpoint{3.735059in}{0.860670in}}%
\pgfpathlineto{\pgfqpoint{3.735059in}{0.860670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452770in}{0.745838in}}%
\pgfpathcurveto{\pgfqpoint{3.463820in}{0.745838in}}{\pgfqpoint{3.474419in}{0.750228in}}{\pgfqpoint{3.482233in}{0.758042in}}%
\pgfpathcurveto{\pgfqpoint{3.490046in}{0.765856in}}{\pgfqpoint{3.494437in}{0.776455in}}{\pgfqpoint{3.494437in}{0.787505in}}%
\pgfpathcurveto{\pgfqpoint{3.494437in}{0.798555in}}{\pgfqpoint{3.490046in}{0.809154in}}{\pgfqpoint{3.482233in}{0.816968in}}%
\pgfpathcurveto{\pgfqpoint{3.474419in}{0.824781in}}{\pgfqpoint{3.463820in}{0.829172in}}{\pgfqpoint{3.452770in}{0.829172in}}%
\pgfpathcurveto{\pgfqpoint{3.441720in}{0.829172in}}{\pgfqpoint{3.431121in}{0.824781in}}{\pgfqpoint{3.423307in}{0.816968in}}%
\pgfpathcurveto{\pgfqpoint{3.415493in}{0.809154in}}{\pgfqpoint{3.411103in}{0.798555in}}{\pgfqpoint{3.411103in}{0.787505in}}%
\pgfpathcurveto{\pgfqpoint{3.411103in}{0.776455in}}{\pgfqpoint{3.415493in}{0.765856in}}{\pgfqpoint{3.423307in}{0.758042in}}%
\pgfpathcurveto{\pgfqpoint{3.431121in}{0.750228in}}{\pgfqpoint{3.441720in}{0.745838in}}{\pgfqpoint{3.452770in}{0.745838in}}%
\pgfpathlineto{\pgfqpoint{3.452770in}{0.745838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762299in}{0.635744in}}%
\pgfpathcurveto{\pgfqpoint{2.773349in}{0.635744in}}{\pgfqpoint{2.783948in}{0.640134in}}{\pgfqpoint{2.791762in}{0.647947in}}%
\pgfpathcurveto{\pgfqpoint{2.799575in}{0.655761in}}{\pgfqpoint{2.803965in}{0.666360in}}{\pgfqpoint{2.803965in}{0.677410in}}%
\pgfpathcurveto{\pgfqpoint{2.803965in}{0.688460in}}{\pgfqpoint{2.799575in}{0.699059in}}{\pgfqpoint{2.791762in}{0.706873in}}%
\pgfpathcurveto{\pgfqpoint{2.783948in}{0.714687in}}{\pgfqpoint{2.773349in}{0.719077in}}{\pgfqpoint{2.762299in}{0.719077in}}%
\pgfpathcurveto{\pgfqpoint{2.751249in}{0.719077in}}{\pgfqpoint{2.740650in}{0.714687in}}{\pgfqpoint{2.732836in}{0.706873in}}%
\pgfpathcurveto{\pgfqpoint{2.725022in}{0.699059in}}{\pgfqpoint{2.720632in}{0.688460in}}{\pgfqpoint{2.720632in}{0.677410in}}%
\pgfpathcurveto{\pgfqpoint{2.720632in}{0.666360in}}{\pgfqpoint{2.725022in}{0.655761in}}{\pgfqpoint{2.732836in}{0.647947in}}%
\pgfpathcurveto{\pgfqpoint{2.740650in}{0.640134in}}{\pgfqpoint{2.751249in}{0.635744in}}{\pgfqpoint{2.762299in}{0.635744in}}%
\pgfpathlineto{\pgfqpoint{2.762299in}{0.635744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857694in}{0.654893in}}%
\pgfpathcurveto{\pgfqpoint{0.868744in}{0.654893in}}{\pgfqpoint{0.879343in}{0.659283in}}{\pgfqpoint{0.887156in}{0.667096in}}%
\pgfpathcurveto{\pgfqpoint{0.894970in}{0.674910in}}{\pgfqpoint{0.899360in}{0.685509in}}{\pgfqpoint{0.899360in}{0.696559in}}%
\pgfpathcurveto{\pgfqpoint{0.899360in}{0.707609in}}{\pgfqpoint{0.894970in}{0.718208in}}{\pgfqpoint{0.887156in}{0.726022in}}%
\pgfpathcurveto{\pgfqpoint{0.879343in}{0.733836in}}{\pgfqpoint{0.868744in}{0.738226in}}{\pgfqpoint{0.857694in}{0.738226in}}%
\pgfpathcurveto{\pgfqpoint{0.846643in}{0.738226in}}{\pgfqpoint{0.836044in}{0.733836in}}{\pgfqpoint{0.828231in}{0.726022in}}%
\pgfpathcurveto{\pgfqpoint{0.820417in}{0.718208in}}{\pgfqpoint{0.816027in}{0.707609in}}{\pgfqpoint{0.816027in}{0.696559in}}%
\pgfpathcurveto{\pgfqpoint{0.816027in}{0.685509in}}{\pgfqpoint{0.820417in}{0.674910in}}{\pgfqpoint{0.828231in}{0.667096in}}%
\pgfpathcurveto{\pgfqpoint{0.836044in}{0.659283in}}{\pgfqpoint{0.846643in}{0.654893in}}{\pgfqpoint{0.857694in}{0.654893in}}%
\pgfpathlineto{\pgfqpoint{0.857694in}{0.654893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.811765,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.811765,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834678in}{1.456214in}}%
\pgfpathcurveto{\pgfqpoint{3.845729in}{1.456214in}}{\pgfqpoint{3.856328in}{1.460604in}}{\pgfqpoint{3.864141in}{1.468418in}}%
\pgfpathcurveto{\pgfqpoint{3.871955in}{1.476231in}}{\pgfqpoint{3.876345in}{1.486830in}}{\pgfqpoint{3.876345in}{1.497880in}}%
\pgfpathcurveto{\pgfqpoint{3.876345in}{1.508930in}}{\pgfqpoint{3.871955in}{1.519529in}}{\pgfqpoint{3.864141in}{1.527343in}}%
\pgfpathcurveto{\pgfqpoint{3.856328in}{1.535157in}}{\pgfqpoint{3.845729in}{1.539547in}}{\pgfqpoint{3.834678in}{1.539547in}}%
\pgfpathcurveto{\pgfqpoint{3.823628in}{1.539547in}}{\pgfqpoint{3.813029in}{1.535157in}}{\pgfqpoint{3.805216in}{1.527343in}}%
\pgfpathcurveto{\pgfqpoint{3.797402in}{1.519529in}}{\pgfqpoint{3.793012in}{1.508930in}}{\pgfqpoint{3.793012in}{1.497880in}}%
\pgfpathcurveto{\pgfqpoint{3.793012in}{1.486830in}}{\pgfqpoint{3.797402in}{1.476231in}}{\pgfqpoint{3.805216in}{1.468418in}}%
\pgfpathcurveto{\pgfqpoint{3.813029in}{1.460604in}}{\pgfqpoint{3.823628in}{1.456214in}}{\pgfqpoint{3.834678in}{1.456214in}}%
\pgfpathlineto{\pgfqpoint{3.834678in}{1.456214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827228in}{1.243273in}}%
\pgfpathcurveto{\pgfqpoint{3.838279in}{1.243273in}}{\pgfqpoint{3.848878in}{1.247663in}}{\pgfqpoint{3.856691in}{1.255477in}}%
\pgfpathcurveto{\pgfqpoint{3.864505in}{1.263291in}}{\pgfqpoint{3.868895in}{1.273890in}}{\pgfqpoint{3.868895in}{1.284940in}}%
\pgfpathcurveto{\pgfqpoint{3.868895in}{1.295990in}}{\pgfqpoint{3.864505in}{1.306589in}}{\pgfqpoint{3.856691in}{1.314403in}}%
\pgfpathcurveto{\pgfqpoint{3.848878in}{1.322216in}}{\pgfqpoint{3.838279in}{1.326606in}}{\pgfqpoint{3.827228in}{1.326606in}}%
\pgfpathcurveto{\pgfqpoint{3.816178in}{1.326606in}}{\pgfqpoint{3.805579in}{1.322216in}}{\pgfqpoint{3.797766in}{1.314403in}}%
\pgfpathcurveto{\pgfqpoint{3.789952in}{1.306589in}}{\pgfqpoint{3.785562in}{1.295990in}}{\pgfqpoint{3.785562in}{1.284940in}}%
\pgfpathcurveto{\pgfqpoint{3.785562in}{1.273890in}}{\pgfqpoint{3.789952in}{1.263291in}}{\pgfqpoint{3.797766in}{1.255477in}}%
\pgfpathcurveto{\pgfqpoint{3.805579in}{1.247663in}}{\pgfqpoint{3.816178in}{1.243273in}}{\pgfqpoint{3.827228in}{1.243273in}}%
\pgfpathlineto{\pgfqpoint{3.827228in}{1.243273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759479in}{0.965643in}}%
\pgfpathcurveto{\pgfqpoint{3.770529in}{0.965643in}}{\pgfqpoint{3.781128in}{0.970033in}}{\pgfqpoint{3.788942in}{0.977847in}}%
\pgfpathcurveto{\pgfqpoint{3.796755in}{0.985661in}}{\pgfqpoint{3.801146in}{0.996260in}}{\pgfqpoint{3.801146in}{1.007310in}}%
\pgfpathcurveto{\pgfqpoint{3.801146in}{1.018360in}}{\pgfqpoint{3.796755in}{1.028959in}}{\pgfqpoint{3.788942in}{1.036773in}}%
\pgfpathcurveto{\pgfqpoint{3.781128in}{1.044586in}}{\pgfqpoint{3.770529in}{1.048976in}}{\pgfqpoint{3.759479in}{1.048976in}}%
\pgfpathcurveto{\pgfqpoint{3.748429in}{1.048976in}}{\pgfqpoint{3.737830in}{1.044586in}}{\pgfqpoint{3.730016in}{1.036773in}}%
\pgfpathcurveto{\pgfqpoint{3.722203in}{1.028959in}}{\pgfqpoint{3.717812in}{1.018360in}}{\pgfqpoint{3.717812in}{1.007310in}}%
\pgfpathcurveto{\pgfqpoint{3.717812in}{0.996260in}}{\pgfqpoint{3.722203in}{0.985661in}}{\pgfqpoint{3.730016in}{0.977847in}}%
\pgfpathcurveto{\pgfqpoint{3.737830in}{0.970033in}}{\pgfqpoint{3.748429in}{0.965643in}}{\pgfqpoint{3.759479in}{0.965643in}}%
\pgfpathlineto{\pgfqpoint{3.759479in}{0.965643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719119in}{0.807285in}}%
\pgfpathcurveto{\pgfqpoint{3.730169in}{0.807285in}}{\pgfqpoint{3.740768in}{0.811676in}}{\pgfqpoint{3.748582in}{0.819489in}}%
\pgfpathcurveto{\pgfqpoint{3.756395in}{0.827303in}}{\pgfqpoint{3.760786in}{0.837902in}}{\pgfqpoint{3.760786in}{0.848952in}}%
\pgfpathcurveto{\pgfqpoint{3.760786in}{0.860002in}}{\pgfqpoint{3.756395in}{0.870601in}}{\pgfqpoint{3.748582in}{0.878415in}}%
\pgfpathcurveto{\pgfqpoint{3.740768in}{0.886228in}}{\pgfqpoint{3.730169in}{0.890619in}}{\pgfqpoint{3.719119in}{0.890619in}}%
\pgfpathcurveto{\pgfqpoint{3.708069in}{0.890619in}}{\pgfqpoint{3.697470in}{0.886228in}}{\pgfqpoint{3.689656in}{0.878415in}}%
\pgfpathcurveto{\pgfqpoint{3.681843in}{0.870601in}}{\pgfqpoint{3.677452in}{0.860002in}}{\pgfqpoint{3.677452in}{0.848952in}}%
\pgfpathcurveto{\pgfqpoint{3.677452in}{0.837902in}}{\pgfqpoint{3.681843in}{0.827303in}}{\pgfqpoint{3.689656in}{0.819489in}}%
\pgfpathcurveto{\pgfqpoint{3.697470in}{0.811676in}}{\pgfqpoint{3.708069in}{0.807285in}}{\pgfqpoint{3.719119in}{0.807285in}}%
\pgfpathlineto{\pgfqpoint{3.719119in}{0.807285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413317in}{0.698258in}}%
\pgfpathcurveto{\pgfqpoint{3.424368in}{0.698258in}}{\pgfqpoint{3.434967in}{0.702648in}}{\pgfqpoint{3.442780in}{0.710462in}}%
\pgfpathcurveto{\pgfqpoint{3.450594in}{0.718275in}}{\pgfqpoint{3.454984in}{0.728874in}}{\pgfqpoint{3.454984in}{0.739924in}}%
\pgfpathcurveto{\pgfqpoint{3.454984in}{0.750975in}}{\pgfqpoint{3.450594in}{0.761574in}}{\pgfqpoint{3.442780in}{0.769387in}}%
\pgfpathcurveto{\pgfqpoint{3.434967in}{0.777201in}}{\pgfqpoint{3.424368in}{0.781591in}}{\pgfqpoint{3.413317in}{0.781591in}}%
\pgfpathcurveto{\pgfqpoint{3.402267in}{0.781591in}}{\pgfqpoint{3.391668in}{0.777201in}}{\pgfqpoint{3.383855in}{0.769387in}}%
\pgfpathcurveto{\pgfqpoint{3.376041in}{0.761574in}}{\pgfqpoint{3.371651in}{0.750975in}}{\pgfqpoint{3.371651in}{0.739924in}}%
\pgfpathcurveto{\pgfqpoint{3.371651in}{0.728874in}}{\pgfqpoint{3.376041in}{0.718275in}}{\pgfqpoint{3.383855in}{0.710462in}}%
\pgfpathcurveto{\pgfqpoint{3.391668in}{0.702648in}}{\pgfqpoint{3.402267in}{0.698258in}}{\pgfqpoint{3.413317in}{0.698258in}}%
\pgfpathlineto{\pgfqpoint{3.413317in}{0.698258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795639in}{0.672797in}}%
\pgfpathcurveto{\pgfqpoint{2.806689in}{0.672797in}}{\pgfqpoint{2.817288in}{0.677188in}}{\pgfqpoint{2.825102in}{0.685001in}}%
\pgfpathcurveto{\pgfqpoint{2.832916in}{0.692815in}}{\pgfqpoint{2.837306in}{0.703414in}}{\pgfqpoint{2.837306in}{0.714464in}}%
\pgfpathcurveto{\pgfqpoint{2.837306in}{0.725514in}}{\pgfqpoint{2.832916in}{0.736113in}}{\pgfqpoint{2.825102in}{0.743927in}}%
\pgfpathcurveto{\pgfqpoint{2.817288in}{0.751741in}}{\pgfqpoint{2.806689in}{0.756131in}}{\pgfqpoint{2.795639in}{0.756131in}}%
\pgfpathcurveto{\pgfqpoint{2.784589in}{0.756131in}}{\pgfqpoint{2.773990in}{0.751741in}}{\pgfqpoint{2.766176in}{0.743927in}}%
\pgfpathcurveto{\pgfqpoint{2.758363in}{0.736113in}}{\pgfqpoint{2.753973in}{0.725514in}}{\pgfqpoint{2.753973in}{0.714464in}}%
\pgfpathcurveto{\pgfqpoint{2.753973in}{0.703414in}}{\pgfqpoint{2.758363in}{0.692815in}}{\pgfqpoint{2.766176in}{0.685001in}}%
\pgfpathcurveto{\pgfqpoint{2.773990in}{0.677188in}}{\pgfqpoint{2.784589in}{0.672797in}}{\pgfqpoint{2.795639in}{0.672797in}}%
\pgfpathlineto{\pgfqpoint{2.795639in}{0.672797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868827in}{0.684668in}}%
\pgfpathcurveto{\pgfqpoint{0.879877in}{0.684668in}}{\pgfqpoint{0.890476in}{0.689058in}}{\pgfqpoint{0.898290in}{0.696872in}}%
\pgfpathcurveto{\pgfqpoint{0.906104in}{0.704685in}}{\pgfqpoint{0.910494in}{0.715284in}}{\pgfqpoint{0.910494in}{0.726335in}}%
\pgfpathcurveto{\pgfqpoint{0.910494in}{0.737385in}}{\pgfqpoint{0.906104in}{0.747984in}}{\pgfqpoint{0.898290in}{0.755797in}}%
\pgfpathcurveto{\pgfqpoint{0.890476in}{0.763611in}}{\pgfqpoint{0.879877in}{0.768001in}}{\pgfqpoint{0.868827in}{0.768001in}}%
\pgfpathcurveto{\pgfqpoint{0.857777in}{0.768001in}}{\pgfqpoint{0.847178in}{0.763611in}}{\pgfqpoint{0.839364in}{0.755797in}}%
\pgfpathcurveto{\pgfqpoint{0.831551in}{0.747984in}}{\pgfqpoint{0.827160in}{0.737385in}}{\pgfqpoint{0.827160in}{0.726335in}}%
\pgfpathcurveto{\pgfqpoint{0.827160in}{0.715284in}}{\pgfqpoint{0.831551in}{0.704685in}}{\pgfqpoint{0.839364in}{0.696872in}}%
\pgfpathcurveto{\pgfqpoint{0.847178in}{0.689058in}}{\pgfqpoint{0.857777in}{0.684668in}}{\pgfqpoint{0.868827in}{0.684668in}}%
\pgfpathlineto{\pgfqpoint{0.868827in}{0.684668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819881in}{1.413617in}}%
\pgfpathcurveto{\pgfqpoint{3.830931in}{1.413617in}}{\pgfqpoint{3.841530in}{1.418007in}}{\pgfqpoint{3.849344in}{1.425821in}}%
\pgfpathcurveto{\pgfqpoint{3.857157in}{1.433635in}}{\pgfqpoint{3.861548in}{1.444234in}}{\pgfqpoint{3.861548in}{1.455284in}}%
\pgfpathcurveto{\pgfqpoint{3.861548in}{1.466334in}}{\pgfqpoint{3.857157in}{1.476933in}}{\pgfqpoint{3.849344in}{1.484746in}}%
\pgfpathcurveto{\pgfqpoint{3.841530in}{1.492560in}}{\pgfqpoint{3.830931in}{1.496950in}}{\pgfqpoint{3.819881in}{1.496950in}}%
\pgfpathcurveto{\pgfqpoint{3.808831in}{1.496950in}}{\pgfqpoint{3.798232in}{1.492560in}}{\pgfqpoint{3.790418in}{1.484746in}}%
\pgfpathcurveto{\pgfqpoint{3.782605in}{1.476933in}}{\pgfqpoint{3.778214in}{1.466334in}}{\pgfqpoint{3.778214in}{1.455284in}}%
\pgfpathcurveto{\pgfqpoint{3.778214in}{1.444234in}}{\pgfqpoint{3.782605in}{1.433635in}}{\pgfqpoint{3.790418in}{1.425821in}}%
\pgfpathcurveto{\pgfqpoint{3.798232in}{1.418007in}}{\pgfqpoint{3.808831in}{1.413617in}}{\pgfqpoint{3.819881in}{1.413617in}}%
\pgfpathlineto{\pgfqpoint{3.819881in}{1.413617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.811765,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.811765,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842468in}{1.338097in}}%
\pgfpathcurveto{\pgfqpoint{3.853518in}{1.338097in}}{\pgfqpoint{3.864117in}{1.342487in}}{\pgfqpoint{3.871931in}{1.350301in}}%
\pgfpathcurveto{\pgfqpoint{3.879745in}{1.358115in}}{\pgfqpoint{3.884135in}{1.368714in}}{\pgfqpoint{3.884135in}{1.379764in}}%
\pgfpathcurveto{\pgfqpoint{3.884135in}{1.390814in}}{\pgfqpoint{3.879745in}{1.401413in}}{\pgfqpoint{3.871931in}{1.409226in}}%
\pgfpathcurveto{\pgfqpoint{3.864117in}{1.417040in}}{\pgfqpoint{3.853518in}{1.421430in}}{\pgfqpoint{3.842468in}{1.421430in}}%
\pgfpathcurveto{\pgfqpoint{3.831418in}{1.421430in}}{\pgfqpoint{3.820819in}{1.417040in}}{\pgfqpoint{3.813006in}{1.409226in}}%
\pgfpathcurveto{\pgfqpoint{3.805192in}{1.401413in}}{\pgfqpoint{3.800802in}{1.390814in}}{\pgfqpoint{3.800802in}{1.379764in}}%
\pgfpathcurveto{\pgfqpoint{3.800802in}{1.368714in}}{\pgfqpoint{3.805192in}{1.358115in}}{\pgfqpoint{3.813006in}{1.350301in}}%
\pgfpathcurveto{\pgfqpoint{3.820819in}{1.342487in}}{\pgfqpoint{3.831418in}{1.338097in}}{\pgfqpoint{3.842468in}{1.338097in}}%
\pgfpathlineto{\pgfqpoint{3.842468in}{1.338097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838905in}{1.168355in}}%
\pgfpathcurveto{\pgfqpoint{3.849956in}{1.168355in}}{\pgfqpoint{3.860555in}{1.172745in}}{\pgfqpoint{3.868368in}{1.180559in}}%
\pgfpathcurveto{\pgfqpoint{3.876182in}{1.188372in}}{\pgfqpoint{3.880572in}{1.198971in}}{\pgfqpoint{3.880572in}{1.210021in}}%
\pgfpathcurveto{\pgfqpoint{3.880572in}{1.221072in}}{\pgfqpoint{3.876182in}{1.231671in}}{\pgfqpoint{3.868368in}{1.239484in}}%
\pgfpathcurveto{\pgfqpoint{3.860555in}{1.247298in}}{\pgfqpoint{3.849956in}{1.251688in}}{\pgfqpoint{3.838905in}{1.251688in}}%
\pgfpathcurveto{\pgfqpoint{3.827855in}{1.251688in}}{\pgfqpoint{3.817256in}{1.247298in}}{\pgfqpoint{3.809443in}{1.239484in}}%
\pgfpathcurveto{\pgfqpoint{3.801629in}{1.231671in}}{\pgfqpoint{3.797239in}{1.221072in}}{\pgfqpoint{3.797239in}{1.210021in}}%
\pgfpathcurveto{\pgfqpoint{3.797239in}{1.198971in}}{\pgfqpoint{3.801629in}{1.188372in}}{\pgfqpoint{3.809443in}{1.180559in}}%
\pgfpathcurveto{\pgfqpoint{3.817256in}{1.172745in}}{\pgfqpoint{3.827855in}{1.168355in}}{\pgfqpoint{3.838905in}{1.168355in}}%
\pgfpathlineto{\pgfqpoint{3.838905in}{1.168355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798351in}{0.893435in}}%
\pgfpathcurveto{\pgfqpoint{3.809401in}{0.893435in}}{\pgfqpoint{3.820000in}{0.897826in}}{\pgfqpoint{3.827814in}{0.905639in}}%
\pgfpathcurveto{\pgfqpoint{3.835628in}{0.913453in}}{\pgfqpoint{3.840018in}{0.924052in}}{\pgfqpoint{3.840018in}{0.935102in}}%
\pgfpathcurveto{\pgfqpoint{3.840018in}{0.946152in}}{\pgfqpoint{3.835628in}{0.956751in}}{\pgfqpoint{3.827814in}{0.964565in}}%
\pgfpathcurveto{\pgfqpoint{3.820000in}{0.972378in}}{\pgfqpoint{3.809401in}{0.976769in}}{\pgfqpoint{3.798351in}{0.976769in}}%
\pgfpathcurveto{\pgfqpoint{3.787301in}{0.976769in}}{\pgfqpoint{3.776702in}{0.972378in}}{\pgfqpoint{3.768888in}{0.964565in}}%
\pgfpathcurveto{\pgfqpoint{3.761075in}{0.956751in}}{\pgfqpoint{3.756684in}{0.946152in}}{\pgfqpoint{3.756684in}{0.935102in}}%
\pgfpathcurveto{\pgfqpoint{3.756684in}{0.924052in}}{\pgfqpoint{3.761075in}{0.913453in}}{\pgfqpoint{3.768888in}{0.905639in}}%
\pgfpathcurveto{\pgfqpoint{3.776702in}{0.897826in}}{\pgfqpoint{3.787301in}{0.893435in}}{\pgfqpoint{3.798351in}{0.893435in}}%
\pgfpathlineto{\pgfqpoint{3.798351in}{0.893435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677244in}{0.819224in}}%
\pgfpathcurveto{\pgfqpoint{3.688294in}{0.819224in}}{\pgfqpoint{3.698893in}{0.823615in}}{\pgfqpoint{3.706707in}{0.831428in}}%
\pgfpathcurveto{\pgfqpoint{3.714520in}{0.839242in}}{\pgfqpoint{3.718911in}{0.849841in}}{\pgfqpoint{3.718911in}{0.860891in}}%
\pgfpathcurveto{\pgfqpoint{3.718911in}{0.871941in}}{\pgfqpoint{3.714520in}{0.882540in}}{\pgfqpoint{3.706707in}{0.890354in}}%
\pgfpathcurveto{\pgfqpoint{3.698893in}{0.898168in}}{\pgfqpoint{3.688294in}{0.902558in}}{\pgfqpoint{3.677244in}{0.902558in}}%
\pgfpathcurveto{\pgfqpoint{3.666194in}{0.902558in}}{\pgfqpoint{3.655595in}{0.898168in}}{\pgfqpoint{3.647781in}{0.890354in}}%
\pgfpathcurveto{\pgfqpoint{3.639968in}{0.882540in}}{\pgfqpoint{3.635577in}{0.871941in}}{\pgfqpoint{3.635577in}{0.860891in}}%
\pgfpathcurveto{\pgfqpoint{3.635577in}{0.849841in}}{\pgfqpoint{3.639968in}{0.839242in}}{\pgfqpoint{3.647781in}{0.831428in}}%
\pgfpathcurveto{\pgfqpoint{3.655595in}{0.823615in}}{\pgfqpoint{3.666194in}{0.819224in}}{\pgfqpoint{3.677244in}{0.819224in}}%
\pgfpathlineto{\pgfqpoint{3.677244in}{0.819224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448477in}{0.746647in}}%
\pgfpathcurveto{\pgfqpoint{3.459527in}{0.746647in}}{\pgfqpoint{3.470126in}{0.751037in}}{\pgfqpoint{3.477940in}{0.758851in}}%
\pgfpathcurveto{\pgfqpoint{3.485753in}{0.766664in}}{\pgfqpoint{3.490143in}{0.777263in}}{\pgfqpoint{3.490143in}{0.788313in}}%
\pgfpathcurveto{\pgfqpoint{3.490143in}{0.799364in}}{\pgfqpoint{3.485753in}{0.809963in}}{\pgfqpoint{3.477940in}{0.817776in}}%
\pgfpathcurveto{\pgfqpoint{3.470126in}{0.825590in}}{\pgfqpoint{3.459527in}{0.829980in}}{\pgfqpoint{3.448477in}{0.829980in}}%
\pgfpathcurveto{\pgfqpoint{3.437427in}{0.829980in}}{\pgfqpoint{3.426828in}{0.825590in}}{\pgfqpoint{3.419014in}{0.817776in}}%
\pgfpathcurveto{\pgfqpoint{3.411200in}{0.809963in}}{\pgfqpoint{3.406810in}{0.799364in}}{\pgfqpoint{3.406810in}{0.788313in}}%
\pgfpathcurveto{\pgfqpoint{3.406810in}{0.777263in}}{\pgfqpoint{3.411200in}{0.766664in}}{\pgfqpoint{3.419014in}{0.758851in}}%
\pgfpathcurveto{\pgfqpoint{3.426828in}{0.751037in}}{\pgfqpoint{3.437427in}{0.746647in}}{\pgfqpoint{3.448477in}{0.746647in}}%
\pgfpathlineto{\pgfqpoint{3.448477in}{0.746647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766739in}{0.692666in}}%
\pgfpathcurveto{\pgfqpoint{2.777789in}{0.692666in}}{\pgfqpoint{2.788388in}{0.697056in}}{\pgfqpoint{2.796202in}{0.704870in}}%
\pgfpathcurveto{\pgfqpoint{2.804015in}{0.712683in}}{\pgfqpoint{2.808406in}{0.723282in}}{\pgfqpoint{2.808406in}{0.734332in}}%
\pgfpathcurveto{\pgfqpoint{2.808406in}{0.745382in}}{\pgfqpoint{2.804015in}{0.755981in}}{\pgfqpoint{2.796202in}{0.763795in}}%
\pgfpathcurveto{\pgfqpoint{2.788388in}{0.771609in}}{\pgfqpoint{2.777789in}{0.775999in}}{\pgfqpoint{2.766739in}{0.775999in}}%
\pgfpathcurveto{\pgfqpoint{2.755689in}{0.775999in}}{\pgfqpoint{2.745090in}{0.771609in}}{\pgfqpoint{2.737276in}{0.763795in}}%
\pgfpathcurveto{\pgfqpoint{2.729462in}{0.755981in}}{\pgfqpoint{2.725072in}{0.745382in}}{\pgfqpoint{2.725072in}{0.734332in}}%
\pgfpathcurveto{\pgfqpoint{2.725072in}{0.723282in}}{\pgfqpoint{2.729462in}{0.712683in}}{\pgfqpoint{2.737276in}{0.704870in}}%
\pgfpathcurveto{\pgfqpoint{2.745090in}{0.697056in}}{\pgfqpoint{2.755689in}{0.692666in}}{\pgfqpoint{2.766739in}{0.692666in}}%
\pgfpathlineto{\pgfqpoint{2.766739in}{0.692666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823641in}{1.428918in}}%
\pgfpathcurveto{\pgfqpoint{3.834691in}{1.428918in}}{\pgfqpoint{3.845290in}{1.433308in}}{\pgfqpoint{3.853104in}{1.441121in}}%
\pgfpathcurveto{\pgfqpoint{3.860917in}{1.448935in}}{\pgfqpoint{3.865308in}{1.459534in}}{\pgfqpoint{3.865308in}{1.470584in}}%
\pgfpathcurveto{\pgfqpoint{3.865308in}{1.481634in}}{\pgfqpoint{3.860917in}{1.492233in}}{\pgfqpoint{3.853104in}{1.500047in}}%
\pgfpathcurveto{\pgfqpoint{3.845290in}{1.507861in}}{\pgfqpoint{3.834691in}{1.512251in}}{\pgfqpoint{3.823641in}{1.512251in}}%
\pgfpathcurveto{\pgfqpoint{3.812591in}{1.512251in}}{\pgfqpoint{3.801992in}{1.507861in}}{\pgfqpoint{3.794178in}{1.500047in}}%
\pgfpathcurveto{\pgfqpoint{3.786365in}{1.492233in}}{\pgfqpoint{3.781974in}{1.481634in}}{\pgfqpoint{3.781974in}{1.470584in}}%
\pgfpathcurveto{\pgfqpoint{3.781974in}{1.459534in}}{\pgfqpoint{3.786365in}{1.448935in}}{\pgfqpoint{3.794178in}{1.441121in}}%
\pgfpathcurveto{\pgfqpoint{3.801992in}{1.433308in}}{\pgfqpoint{3.812591in}{1.428918in}}{\pgfqpoint{3.823641in}{1.428918in}}%
\pgfpathlineto{\pgfqpoint{3.823641in}{1.428918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870755in}{1.280147in}}%
\pgfpathcurveto{\pgfqpoint{3.881805in}{1.280147in}}{\pgfqpoint{3.892404in}{1.284538in}}{\pgfqpoint{3.900218in}{1.292351in}}%
\pgfpathcurveto{\pgfqpoint{3.908031in}{1.300165in}}{\pgfqpoint{3.912422in}{1.310764in}}{\pgfqpoint{3.912422in}{1.321814in}}%
\pgfpathcurveto{\pgfqpoint{3.912422in}{1.332864in}}{\pgfqpoint{3.908031in}{1.343463in}}{\pgfqpoint{3.900218in}{1.351277in}}%
\pgfpathcurveto{\pgfqpoint{3.892404in}{1.359090in}}{\pgfqpoint{3.881805in}{1.363481in}}{\pgfqpoint{3.870755in}{1.363481in}}%
\pgfpathcurveto{\pgfqpoint{3.859705in}{1.363481in}}{\pgfqpoint{3.849106in}{1.359090in}}{\pgfqpoint{3.841292in}{1.351277in}}%
\pgfpathcurveto{\pgfqpoint{3.833479in}{1.343463in}}{\pgfqpoint{3.829088in}{1.332864in}}{\pgfqpoint{3.829088in}{1.321814in}}%
\pgfpathcurveto{\pgfqpoint{3.829088in}{1.310764in}}{\pgfqpoint{3.833479in}{1.300165in}}{\pgfqpoint{3.841292in}{1.292351in}}%
\pgfpathcurveto{\pgfqpoint{3.849106in}{1.284538in}}{\pgfqpoint{3.859705in}{1.280147in}}{\pgfqpoint{3.870755in}{1.280147in}}%
\pgfpathlineto{\pgfqpoint{3.870755in}{1.280147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.811765,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.811765,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824785in}{1.235504in}}%
\pgfpathcurveto{\pgfqpoint{3.835835in}{1.235504in}}{\pgfqpoint{3.846434in}{1.239895in}}{\pgfqpoint{3.854247in}{1.247708in}}%
\pgfpathcurveto{\pgfqpoint{3.862061in}{1.255522in}}{\pgfqpoint{3.866451in}{1.266121in}}{\pgfqpoint{3.866451in}{1.277171in}}%
\pgfpathcurveto{\pgfqpoint{3.866451in}{1.288221in}}{\pgfqpoint{3.862061in}{1.298820in}}{\pgfqpoint{3.854247in}{1.306634in}}%
\pgfpathcurveto{\pgfqpoint{3.846434in}{1.314447in}}{\pgfqpoint{3.835835in}{1.318838in}}{\pgfqpoint{3.824785in}{1.318838in}}%
\pgfpathcurveto{\pgfqpoint{3.813734in}{1.318838in}}{\pgfqpoint{3.803135in}{1.314447in}}{\pgfqpoint{3.795322in}{1.306634in}}%
\pgfpathcurveto{\pgfqpoint{3.787508in}{1.298820in}}{\pgfqpoint{3.783118in}{1.288221in}}{\pgfqpoint{3.783118in}{1.277171in}}%
\pgfpathcurveto{\pgfqpoint{3.783118in}{1.266121in}}{\pgfqpoint{3.787508in}{1.255522in}}{\pgfqpoint{3.795322in}{1.247708in}}%
\pgfpathcurveto{\pgfqpoint{3.803135in}{1.239895in}}{\pgfqpoint{3.813734in}{1.235504in}}{\pgfqpoint{3.824785in}{1.235504in}}%
\pgfpathlineto{\pgfqpoint{3.824785in}{1.235504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804505in}{0.892067in}}%
\pgfpathcurveto{\pgfqpoint{3.815555in}{0.892067in}}{\pgfqpoint{3.826154in}{0.896457in}}{\pgfqpoint{3.833968in}{0.904271in}}%
\pgfpathcurveto{\pgfqpoint{3.841782in}{0.912084in}}{\pgfqpoint{3.846172in}{0.922683in}}{\pgfqpoint{3.846172in}{0.933733in}}%
\pgfpathcurveto{\pgfqpoint{3.846172in}{0.944784in}}{\pgfqpoint{3.841782in}{0.955383in}}{\pgfqpoint{3.833968in}{0.963196in}}%
\pgfpathcurveto{\pgfqpoint{3.826154in}{0.971010in}}{\pgfqpoint{3.815555in}{0.975400in}}{\pgfqpoint{3.804505in}{0.975400in}}%
\pgfpathcurveto{\pgfqpoint{3.793455in}{0.975400in}}{\pgfqpoint{3.782856in}{0.971010in}}{\pgfqpoint{3.775043in}{0.963196in}}%
\pgfpathcurveto{\pgfqpoint{3.767229in}{0.955383in}}{\pgfqpoint{3.762839in}{0.944784in}}{\pgfqpoint{3.762839in}{0.933733in}}%
\pgfpathcurveto{\pgfqpoint{3.762839in}{0.922683in}}{\pgfqpoint{3.767229in}{0.912084in}}{\pgfqpoint{3.775043in}{0.904271in}}%
\pgfpathcurveto{\pgfqpoint{3.782856in}{0.896457in}}{\pgfqpoint{3.793455in}{0.892067in}}{\pgfqpoint{3.804505in}{0.892067in}}%
\pgfpathlineto{\pgfqpoint{3.804505in}{0.892067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689212in}{0.893627in}}%
\pgfpathcurveto{\pgfqpoint{3.700262in}{0.893627in}}{\pgfqpoint{3.710861in}{0.898017in}}{\pgfqpoint{3.718675in}{0.905831in}}%
\pgfpathcurveto{\pgfqpoint{3.726489in}{0.913645in}}{\pgfqpoint{3.730879in}{0.924244in}}{\pgfqpoint{3.730879in}{0.935294in}}%
\pgfpathcurveto{\pgfqpoint{3.730879in}{0.946344in}}{\pgfqpoint{3.726489in}{0.956943in}}{\pgfqpoint{3.718675in}{0.964756in}}%
\pgfpathcurveto{\pgfqpoint{3.710861in}{0.972570in}}{\pgfqpoint{3.700262in}{0.976960in}}{\pgfqpoint{3.689212in}{0.976960in}}%
\pgfpathcurveto{\pgfqpoint{3.678162in}{0.976960in}}{\pgfqpoint{3.667563in}{0.972570in}}{\pgfqpoint{3.659749in}{0.964756in}}%
\pgfpathcurveto{\pgfqpoint{3.651936in}{0.956943in}}{\pgfqpoint{3.647545in}{0.946344in}}{\pgfqpoint{3.647545in}{0.935294in}}%
\pgfpathcurveto{\pgfqpoint{3.647545in}{0.924244in}}{\pgfqpoint{3.651936in}{0.913645in}}{\pgfqpoint{3.659749in}{0.905831in}}%
\pgfpathcurveto{\pgfqpoint{3.667563in}{0.898017in}}{\pgfqpoint{3.678162in}{0.893627in}}{\pgfqpoint{3.689212in}{0.893627in}}%
\pgfpathlineto{\pgfqpoint{3.689212in}{0.893627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448772in}{0.757705in}}%
\pgfpathcurveto{\pgfqpoint{3.459822in}{0.757705in}}{\pgfqpoint{3.470421in}{0.762095in}}{\pgfqpoint{3.478234in}{0.769909in}}%
\pgfpathcurveto{\pgfqpoint{3.486048in}{0.777722in}}{\pgfqpoint{3.490438in}{0.788321in}}{\pgfqpoint{3.490438in}{0.799371in}}%
\pgfpathcurveto{\pgfqpoint{3.490438in}{0.810421in}}{\pgfqpoint{3.486048in}{0.821020in}}{\pgfqpoint{3.478234in}{0.828834in}}%
\pgfpathcurveto{\pgfqpoint{3.470421in}{0.836648in}}{\pgfqpoint{3.459822in}{0.841038in}}{\pgfqpoint{3.448772in}{0.841038in}}%
\pgfpathcurveto{\pgfqpoint{3.437721in}{0.841038in}}{\pgfqpoint{3.427122in}{0.836648in}}{\pgfqpoint{3.419309in}{0.828834in}}%
\pgfpathcurveto{\pgfqpoint{3.411495in}{0.821020in}}{\pgfqpoint{3.407105in}{0.810421in}}{\pgfqpoint{3.407105in}{0.799371in}}%
\pgfpathcurveto{\pgfqpoint{3.407105in}{0.788321in}}{\pgfqpoint{3.411495in}{0.777722in}}{\pgfqpoint{3.419309in}{0.769909in}}%
\pgfpathcurveto{\pgfqpoint{3.427122in}{0.762095in}}{\pgfqpoint{3.437721in}{0.757705in}}{\pgfqpoint{3.448772in}{0.757705in}}%
\pgfpathlineto{\pgfqpoint{3.448772in}{0.757705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765807in}{0.766634in}}%
\pgfpathcurveto{\pgfqpoint{2.776857in}{0.766634in}}{\pgfqpoint{2.787456in}{0.771024in}}{\pgfqpoint{2.795270in}{0.778838in}}%
\pgfpathcurveto{\pgfqpoint{2.803083in}{0.786651in}}{\pgfqpoint{2.807474in}{0.797250in}}{\pgfqpoint{2.807474in}{0.808300in}}%
\pgfpathcurveto{\pgfqpoint{2.807474in}{0.819350in}}{\pgfqpoint{2.803083in}{0.829949in}}{\pgfqpoint{2.795270in}{0.837763in}}%
\pgfpathcurveto{\pgfqpoint{2.787456in}{0.845577in}}{\pgfqpoint{2.776857in}{0.849967in}}{\pgfqpoint{2.765807in}{0.849967in}}%
\pgfpathcurveto{\pgfqpoint{2.754757in}{0.849967in}}{\pgfqpoint{2.744158in}{0.845577in}}{\pgfqpoint{2.736344in}{0.837763in}}%
\pgfpathcurveto{\pgfqpoint{2.728531in}{0.829949in}}{\pgfqpoint{2.724140in}{0.819350in}}{\pgfqpoint{2.724140in}{0.808300in}}%
\pgfpathcurveto{\pgfqpoint{2.724140in}{0.797250in}}{\pgfqpoint{2.728531in}{0.786651in}}{\pgfqpoint{2.736344in}{0.778838in}}%
\pgfpathcurveto{\pgfqpoint{2.744158in}{0.771024in}}{\pgfqpoint{2.754757in}{0.766634in}}{\pgfqpoint{2.765807in}{0.766634in}}%
\pgfpathlineto{\pgfqpoint{2.765807in}{0.766634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823191in}{1.319944in}}%
\pgfpathcurveto{\pgfqpoint{3.834241in}{1.319944in}}{\pgfqpoint{3.844840in}{1.324335in}}{\pgfqpoint{3.852654in}{1.332148in}}%
\pgfpathcurveto{\pgfqpoint{3.860467in}{1.339962in}}{\pgfqpoint{3.864857in}{1.350561in}}{\pgfqpoint{3.864857in}{1.361611in}}%
\pgfpathcurveto{\pgfqpoint{3.864857in}{1.372661in}}{\pgfqpoint{3.860467in}{1.383260in}}{\pgfqpoint{3.852654in}{1.391074in}}%
\pgfpathcurveto{\pgfqpoint{3.844840in}{1.398887in}}{\pgfqpoint{3.834241in}{1.403278in}}{\pgfqpoint{3.823191in}{1.403278in}}%
\pgfpathcurveto{\pgfqpoint{3.812141in}{1.403278in}}{\pgfqpoint{3.801542in}{1.398887in}}{\pgfqpoint{3.793728in}{1.391074in}}%
\pgfpathcurveto{\pgfqpoint{3.785914in}{1.383260in}}{\pgfqpoint{3.781524in}{1.372661in}}{\pgfqpoint{3.781524in}{1.361611in}}%
\pgfpathcurveto{\pgfqpoint{3.781524in}{1.350561in}}{\pgfqpoint{3.785914in}{1.339962in}}{\pgfqpoint{3.793728in}{1.332148in}}%
\pgfpathcurveto{\pgfqpoint{3.801542in}{1.324335in}}{\pgfqpoint{3.812141in}{1.319944in}}{\pgfqpoint{3.823191in}{1.319944in}}%
\pgfpathlineto{\pgfqpoint{3.823191in}{1.319944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837913in}{1.334378in}}%
\pgfpathcurveto{\pgfqpoint{3.848963in}{1.334378in}}{\pgfqpoint{3.859562in}{1.338768in}}{\pgfqpoint{3.867375in}{1.346581in}}%
\pgfpathcurveto{\pgfqpoint{3.875189in}{1.354395in}}{\pgfqpoint{3.879579in}{1.364994in}}{\pgfqpoint{3.879579in}{1.376044in}}%
\pgfpathcurveto{\pgfqpoint{3.879579in}{1.387094in}}{\pgfqpoint{3.875189in}{1.397693in}}{\pgfqpoint{3.867375in}{1.405507in}}%
\pgfpathcurveto{\pgfqpoint{3.859562in}{1.413321in}}{\pgfqpoint{3.848963in}{1.417711in}}{\pgfqpoint{3.837913in}{1.417711in}}%
\pgfpathcurveto{\pgfqpoint{3.826863in}{1.417711in}}{\pgfqpoint{3.816264in}{1.413321in}}{\pgfqpoint{3.808450in}{1.405507in}}%
\pgfpathcurveto{\pgfqpoint{3.800636in}{1.397693in}}{\pgfqpoint{3.796246in}{1.387094in}}{\pgfqpoint{3.796246in}{1.376044in}}%
\pgfpathcurveto{\pgfqpoint{3.796246in}{1.364994in}}{\pgfqpoint{3.800636in}{1.354395in}}{\pgfqpoint{3.808450in}{1.346581in}}%
\pgfpathcurveto{\pgfqpoint{3.816264in}{1.338768in}}{\pgfqpoint{3.826863in}{1.334378in}}{\pgfqpoint{3.837913in}{1.334378in}}%
\pgfpathlineto{\pgfqpoint{3.837913in}{1.334378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785331in}{0.911815in}}%
\pgfpathcurveto{\pgfqpoint{3.796381in}{0.911815in}}{\pgfqpoint{3.806980in}{0.916205in}}{\pgfqpoint{3.814794in}{0.924019in}}%
\pgfpathcurveto{\pgfqpoint{3.822608in}{0.931832in}}{\pgfqpoint{3.826998in}{0.942431in}}{\pgfqpoint{3.826998in}{0.953482in}}%
\pgfpathcurveto{\pgfqpoint{3.826998in}{0.964532in}}{\pgfqpoint{3.822608in}{0.975131in}}{\pgfqpoint{3.814794in}{0.982944in}}%
\pgfpathcurveto{\pgfqpoint{3.806980in}{0.990758in}}{\pgfqpoint{3.796381in}{0.995148in}}{\pgfqpoint{3.785331in}{0.995148in}}%
\pgfpathcurveto{\pgfqpoint{3.774281in}{0.995148in}}{\pgfqpoint{3.763682in}{0.990758in}}{\pgfqpoint{3.755868in}{0.982944in}}%
\pgfpathcurveto{\pgfqpoint{3.748055in}{0.975131in}}{\pgfqpoint{3.743665in}{0.964532in}}{\pgfqpoint{3.743665in}{0.953482in}}%
\pgfpathcurveto{\pgfqpoint{3.743665in}{0.942431in}}{\pgfqpoint{3.748055in}{0.931832in}}{\pgfqpoint{3.755868in}{0.924019in}}%
\pgfpathcurveto{\pgfqpoint{3.763682in}{0.916205in}}{\pgfqpoint{3.774281in}{0.911815in}}{\pgfqpoint{3.785331in}{0.911815in}}%
\pgfpathlineto{\pgfqpoint{3.785331in}{0.911815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658304in}{0.878691in}}%
\pgfpathcurveto{\pgfqpoint{3.669354in}{0.878691in}}{\pgfqpoint{3.679953in}{0.883081in}}{\pgfqpoint{3.687766in}{0.890895in}}%
\pgfpathcurveto{\pgfqpoint{3.695580in}{0.898708in}}{\pgfqpoint{3.699970in}{0.909307in}}{\pgfqpoint{3.699970in}{0.920357in}}%
\pgfpathcurveto{\pgfqpoint{3.699970in}{0.931407in}}{\pgfqpoint{3.695580in}{0.942007in}}{\pgfqpoint{3.687766in}{0.949820in}}%
\pgfpathcurveto{\pgfqpoint{3.679953in}{0.957634in}}{\pgfqpoint{3.669354in}{0.962024in}}{\pgfqpoint{3.658304in}{0.962024in}}%
\pgfpathcurveto{\pgfqpoint{3.647253in}{0.962024in}}{\pgfqpoint{3.636654in}{0.957634in}}{\pgfqpoint{3.628841in}{0.949820in}}%
\pgfpathcurveto{\pgfqpoint{3.621027in}{0.942007in}}{\pgfqpoint{3.616637in}{0.931407in}}{\pgfqpoint{3.616637in}{0.920357in}}%
\pgfpathcurveto{\pgfqpoint{3.616637in}{0.909307in}}{\pgfqpoint{3.621027in}{0.898708in}}{\pgfqpoint{3.628841in}{0.890895in}}%
\pgfpathcurveto{\pgfqpoint{3.636654in}{0.883081in}}{\pgfqpoint{3.647253in}{0.878691in}}{\pgfqpoint{3.658304in}{0.878691in}}%
\pgfpathlineto{\pgfqpoint{3.658304in}{0.878691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707041in}{0.617298in}}{\pgfqpoint{3.314368in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443852in}{0.812045in}}%
\pgfpathcurveto{\pgfqpoint{3.454902in}{0.812045in}}{\pgfqpoint{3.465501in}{0.816436in}}{\pgfqpoint{3.473315in}{0.824249in}}%
\pgfpathcurveto{\pgfqpoint{3.481128in}{0.832063in}}{\pgfqpoint{3.485519in}{0.842662in}}{\pgfqpoint{3.485519in}{0.853712in}}%
\pgfpathcurveto{\pgfqpoint{3.485519in}{0.864762in}}{\pgfqpoint{3.481128in}{0.875361in}}{\pgfqpoint{3.473315in}{0.883175in}}%
\pgfpathcurveto{\pgfqpoint{3.465501in}{0.890989in}}{\pgfqpoint{3.454902in}{0.895379in}}{\pgfqpoint{3.443852in}{0.895379in}}%
\pgfpathcurveto{\pgfqpoint{3.432802in}{0.895379in}}{\pgfqpoint{3.422203in}{0.890989in}}{\pgfqpoint{3.414389in}{0.883175in}}%
\pgfpathcurveto{\pgfqpoint{3.406576in}{0.875361in}}{\pgfqpoint{3.402185in}{0.864762in}}{\pgfqpoint{3.402185in}{0.853712in}}%
\pgfpathcurveto{\pgfqpoint{3.402185in}{0.842662in}}{\pgfqpoint{3.406576in}{0.832063in}}{\pgfqpoint{3.414389in}{0.824249in}}%
\pgfpathcurveto{\pgfqpoint{3.422203in}{0.816436in}}{\pgfqpoint{3.432802in}{0.812045in}}{\pgfqpoint{3.443852in}{0.812045in}}%
\pgfpathlineto{\pgfqpoint{3.443852in}{0.812045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597796in}{0.617298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597796in,y=0.520076in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571234in}{0.617298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571234in,y=0.520076in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 61.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544673in}{0.617298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544673in,y=0.520076in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 63.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364224in,y=0.316667in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle ||\theta_{50}||\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707041in}{0.746209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=0.688171in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707041in}{0.969514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=0.911476in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707041in}{1.192819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=1.134782in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707041in}{1.416124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=1.358087in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707041in}{1.639430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=1.581392in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311295in,y=1.128669in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Test Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707041in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{0.707041in}{1.640039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707041in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{4.021408in}{0.617298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872759in, y=1.503184in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \rho: 0.59\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872759in, y=1.316563in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r: 0.92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364224in,y=1.723372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont WRN-16-3, \(\displaystyle \mu=0.0\), \(\displaystyle T = 75k \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.617298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{0.668435in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.668435in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.617298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.329412,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.668435in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{0.668435in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{0.719573in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.719573in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.668435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.719573in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{0.719573in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.719573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{0.821847in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.821847in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.770710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.474510,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.821847in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{0.821847in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{0.872984in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.872984in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.821847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.872984in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{0.872984in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{0.924121in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.924121in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.872984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.811765,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.924121in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{0.924121in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{0.975258in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.975258in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.924121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.858824,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.975258in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{0.975258in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.026395in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.026395in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.975258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.026395in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.026395in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.077532in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.077532in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.026395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.077532in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.077532in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.128669in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.128669in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.077532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.729412,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.128669in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.128669in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.128669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.230943in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.230943in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.179806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.230943in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.230943in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.282080in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.282080in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.230943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.282080in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.282080in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.333217in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.333217in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.282080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.333217in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.333217in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.384354in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.384354in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.333217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.384354in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.384354in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.384354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.254902,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.435491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.537765in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.537765in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.486628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.427451,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.537765in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.537765in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.588902in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.588902in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.537765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.228556in}{0.617298in}}{\pgfqpoint{0.051137in}{1.022741in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{1.588902in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.588902in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.588902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279693in}{0.828055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.376915in, y=0.770018in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279693in}{1.339425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.376915in, y=1.281388in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228556in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{4.254125in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{4.279693in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.254125in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.617298in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_grid_wrn-16-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805556in}{0.750000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.541667in,height=4.527778in]{fig_grid_wrn-16-1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036500in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851300in, y=0.302718in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 5e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489500in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214054in, y=0.198511in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.00014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942500in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667054in, y=0.198511in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.00039}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395500in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120054in, y=0.198511in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.00108}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848500in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664886in, y=0.304549in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301500in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026054in, y=0.198511in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.00834}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754500in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479054in, y=0.198511in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.02321}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207500in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.932054in, y=0.198511in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.06458}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660500in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.385054in, y=0.198511in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.17969}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113500in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.021718in, y=0.410587in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.112932in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont weight decay}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810000in}{5.053500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465899in, y=4.874623in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810000in}{4.600500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098571in, y=4.209547in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.17969}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810000in}{4.147500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098571in, y=3.756547in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.06458}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810000in}{3.694500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098571in, y=3.303547in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.02321}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810000in}{3.241500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098571in, y=2.850547in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.00834}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810000in}{2.788500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282235in, y=2.503585in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810000in}{2.335500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098571in, y=1.944547in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.00108}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810000in}{1.882500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098571in, y=1.491547in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.00039}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810000in}{1.429500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098571in, y=1.038547in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.00014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810000in}{0.976500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279064in, y=0.689754in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 5e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.020298in,y=3.015000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036500in,y=5.053500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 42.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489500in,y=5.053500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942500in,y=5.053500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395500in,y=5.053500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848500in,y=5.053500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301500in,y=5.053500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754500in,y=5.053500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207500in,y=5.053500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660500in,y=5.053500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113500in,y=5.053500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036500in,y=4.600500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489500in,y=4.600500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 47.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942500in,y=4.600500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 51.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395500in,y=4.600500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 49.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848500in,y=4.600500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301500in,y=4.600500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754500in,y=4.600500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207500in,y=4.600500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660500in,y=4.600500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113500in,y=4.600500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036500in,y=4.147500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 49.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489500in,y=4.147500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 47.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942500in,y=4.147500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 53.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395500in,y=4.147500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 53.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848500in,y=4.147500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301500in,y=4.147500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754500in,y=4.147500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207500in,y=4.147500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660500in,y=4.147500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113500in,y=4.147500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036500in,y=3.694500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489500in,y=3.694500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 51.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942500in,y=3.694500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 52.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395500in,y=3.694500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 54.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848500in,y=3.694500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 59.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301500in,y=3.694500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 53.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754500in,y=3.694500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207500in,y=3.694500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660500in,y=3.694500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113500in,y=3.694500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036500in,y=3.241500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489500in,y=3.241500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942500in,y=3.241500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 53.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395500in,y=3.241500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 51.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848500in,y=3.241500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 55.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301500in,y=3.241500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 56.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754500in,y=3.241500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 51.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207500in,y=3.241500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660500in,y=3.241500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113500in,y=3.241500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036500in,y=2.788500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489500in,y=2.788500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 49.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942500in,y=2.788500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395500in,y=2.788500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 49.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848500in,y=2.788500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 51.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301500in,y=2.788500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 56.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754500in,y=2.788500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 57.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207500in,y=2.788500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 33.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660500in,y=2.788500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113500in,y=2.788500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036500in,y=2.335500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 44.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489500in,y=2.335500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942500in,y=2.335500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395500in,y=2.335500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848500in,y=2.335500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301500in,y=2.335500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754500in,y=2.335500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 53.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207500in,y=2.335500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660500in,y=2.335500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113500in,y=2.335500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036500in,y=1.882500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 41.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489500in,y=1.882500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 38.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942500in,y=1.882500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395500in,y=1.882500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 38.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848500in,y=1.882500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 39.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301500in,y=1.882500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 38.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754500in,y=1.882500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207500in,y=1.882500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660500in,y=1.882500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113500in,y=1.882500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036500in,y=1.429500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489500in,y=1.429500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942500in,y=1.429500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 33.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395500in,y=1.429500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848500in,y=1.429500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 34.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301500in,y=1.429500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 31.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754500in,y=1.429500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 33.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207500in,y=1.429500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660500in,y=1.429500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113500in,y=1.429500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036500in,y=0.976500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489500in,y=0.976500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942500in,y=0.976500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395500in,y=0.976500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848500in,y=0.976500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301500in,y=0.976500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754500in,y=0.976500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207500in,y=0.976500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 23.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660500in,y=0.976500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113500in,y=0.976500in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 19.2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_norm_perepoch.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808512in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808512in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655661in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655661in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502810in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502810in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349959in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.349959in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197108in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.197108in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.199368in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.985389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458374in, y=0.927351in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.476265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458374in, y=1.418228in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.967142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458374in, y=1.909104in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.458018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458374in, y=2.399981in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.948895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361172in, y=2.890857in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.439772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361172in, y=3.381734in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305617in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont ||\(\displaystyle \theta||\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.322957in}}%
\pgfpathlineto{\pgfqpoint{0.995250in}{3.311883in}}%
\pgfpathlineto{\pgfqpoint{1.088436in}{3.286288in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{3.263094in}}%
\pgfpathlineto{\pgfqpoint{1.283280in}{3.255523in}}%
\pgfpathlineto{\pgfqpoint{1.308695in}{3.254359in}}%
\pgfpathlineto{\pgfqpoint{1.410353in}{3.256128in}}%
\pgfpathlineto{\pgfqpoint{1.452710in}{3.260984in}}%
\pgfpathlineto{\pgfqpoint{1.512010in}{3.270577in}}%
\pgfpathlineto{\pgfqpoint{1.613668in}{3.295386in}}%
\pgfpathlineto{\pgfqpoint{1.698383in}{3.320466in}}%
\pgfpathlineto{\pgfqpoint{1.766155in}{3.340670in}}%
\pgfpathlineto{\pgfqpoint{1.791570in}{3.345802in}}%
\pgfpathlineto{\pgfqpoint{1.808512in}{3.350858in}}%
\pgfpathlineto{\pgfqpoint{1.842398in}{3.357189in}}%
\pgfpathlineto{\pgfqpoint{1.884756in}{3.366092in}}%
\pgfpathlineto{\pgfqpoint{1.901699in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{1.918642in}{3.372939in}}%
\pgfpathlineto{\pgfqpoint{1.944056in}{3.374422in}}%
\pgfpathlineto{\pgfqpoint{1.960999in}{3.377301in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{3.377804in}}%
\pgfpathlineto{\pgfqpoint{2.011828in}{3.381859in}}%
\pgfpathlineto{\pgfqpoint{2.113486in}{3.380995in}}%
\pgfpathlineto{\pgfqpoint{2.215144in}{3.373906in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{3.375014in}}%
\pgfpathlineto{\pgfqpoint{2.265973in}{3.371106in}}%
\pgfpathlineto{\pgfqpoint{2.282916in}{3.370992in}}%
\pgfpathlineto{\pgfqpoint{2.325273in}{3.365928in}}%
\pgfpathlineto{\pgfqpoint{2.367631in}{3.359060in}}%
\pgfpathlineto{\pgfqpoint{2.393045in}{3.358006in}}%
\pgfpathlineto{\pgfqpoint{2.409988in}{3.355883in}}%
\pgfpathlineto{\pgfqpoint{2.554003in}{3.328727in}}%
\pgfpathlineto{\pgfqpoint{2.570946in}{3.326560in}}%
\pgfpathlineto{\pgfqpoint{2.647190in}{3.312622in}}%
\pgfpathlineto{\pgfqpoint{2.698019in}{3.302959in}}%
\pgfpathlineto{\pgfqpoint{2.731905in}{3.296400in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{3.293861in}}%
\pgfpathlineto{\pgfqpoint{2.858977in}{3.272111in}}%
\pgfpathlineto{\pgfqpoint{3.079236in}{3.233509in}}%
\pgfpathlineto{\pgfqpoint{3.401152in}{3.184008in}}%
\pgfpathlineto{\pgfqpoint{3.553639in}{3.164164in}}%
\pgfpathlineto{\pgfqpoint{3.748483in}{3.143025in}}%
\pgfpathlineto{\pgfqpoint{3.900970in}{3.129554in}}%
\pgfpathlineto{\pgfqpoint{4.087343in}{3.116662in}}%
\pgfpathlineto{\pgfqpoint{4.256773in}{3.108026in}}%
\pgfpathlineto{\pgfqpoint{4.451617in}{3.101232in}}%
\pgfpathlineto{\pgfqpoint{4.663404in}{3.096914in}}%
\pgfpathlineto{\pgfqpoint{4.934492in}{3.094727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.094452in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.094452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.316376in}}%
\pgfpathlineto{\pgfqpoint{1.046079in}{3.228464in}}%
\pgfpathlineto{\pgfqpoint{1.105379in}{3.172774in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{3.089378in}}%
\pgfpathlineto{\pgfqpoint{1.283280in}{3.033757in}}%
\pgfpathlineto{\pgfqpoint{1.317166in}{3.012932in}}%
\pgfpathlineto{\pgfqpoint{1.359524in}{2.988253in}}%
\pgfpathlineto{\pgfqpoint{1.418824in}{2.958899in}}%
\pgfpathlineto{\pgfqpoint{1.452710in}{2.945602in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{2.929223in}}%
\pgfpathlineto{\pgfqpoint{1.554368in}{2.915521in}}%
\pgfpathlineto{\pgfqpoint{1.622140in}{2.905511in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{2.902560in}}%
\pgfpathlineto{\pgfqpoint{1.723798in}{2.896554in}}%
\pgfpathlineto{\pgfqpoint{1.816984in}{2.887558in}}%
\pgfpathlineto{\pgfqpoint{1.842398in}{2.885259in}}%
\pgfpathlineto{\pgfqpoint{1.867813in}{2.880864in}}%
\pgfpathlineto{\pgfqpoint{1.893227in}{2.879492in}}%
\pgfpathlineto{\pgfqpoint{1.910170in}{2.875281in}}%
\pgfpathlineto{\pgfqpoint{1.918642in}{2.875002in}}%
\pgfpathlineto{\pgfqpoint{1.944056in}{2.870415in}}%
\pgfpathlineto{\pgfqpoint{1.969471in}{2.865937in}}%
\pgfpathlineto{\pgfqpoint{1.986414in}{2.862010in}}%
\pgfpathlineto{\pgfqpoint{1.994885in}{2.861438in}}%
\pgfpathlineto{\pgfqpoint{2.037243in}{2.850613in}}%
\pgfpathlineto{\pgfqpoint{2.045714in}{2.849473in}}%
\pgfpathlineto{\pgfqpoint{2.054186in}{2.845969in}}%
\pgfpathlineto{\pgfqpoint{2.062657in}{2.844725in}}%
\pgfpathlineto{\pgfqpoint{2.071129in}{2.841660in}}%
\pgfpathlineto{\pgfqpoint{2.088072in}{2.839059in}}%
\pgfpathlineto{\pgfqpoint{2.130429in}{2.824311in}}%
\pgfpathlineto{\pgfqpoint{2.138901in}{2.822342in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{2.817858in}}%
\pgfpathlineto{\pgfqpoint{2.181258in}{2.808425in}}%
\pgfpathlineto{\pgfqpoint{2.206672in}{2.800320in}}%
\pgfpathlineto{\pgfqpoint{2.215144in}{2.798173in}}%
\pgfpathlineto{\pgfqpoint{2.240558in}{2.787943in}}%
\pgfpathlineto{\pgfqpoint{2.257501in}{2.782610in}}%
\pgfpathlineto{\pgfqpoint{2.282916in}{2.771014in}}%
\pgfpathlineto{\pgfqpoint{2.333745in}{2.753801in}}%
\pgfpathlineto{\pgfqpoint{2.469289in}{2.686560in}}%
\pgfpathlineto{\pgfqpoint{2.486232in}{2.682101in}}%
\pgfpathlineto{\pgfqpoint{2.494703in}{2.678823in}}%
\pgfpathlineto{\pgfqpoint{2.520118in}{2.675456in}}%
\pgfpathlineto{\pgfqpoint{2.587889in}{2.649625in}}%
\pgfpathlineto{\pgfqpoint{2.604832in}{2.643534in}}%
\pgfpathlineto{\pgfqpoint{2.638718in}{2.630087in}}%
\pgfpathlineto{\pgfqpoint{2.655661in}{2.624231in}}%
\pgfpathlineto{\pgfqpoint{2.731905in}{2.589455in}}%
\pgfpathlineto{\pgfqpoint{2.833563in}{2.548376in}}%
\pgfpathlineto{\pgfqpoint{2.858977in}{2.541315in}}%
\pgfpathlineto{\pgfqpoint{2.884392in}{2.531795in}}%
\pgfpathlineto{\pgfqpoint{2.943692in}{2.508742in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{2.495845in}}%
\pgfpathlineto{\pgfqpoint{3.070764in}{2.462354in}}%
\pgfpathlineto{\pgfqpoint{3.180894in}{2.422793in}}%
\pgfpathlineto{\pgfqpoint{3.257137in}{2.399858in}}%
\pgfpathlineto{\pgfqpoint{3.341852in}{2.374451in}}%
\pgfpathlineto{\pgfqpoint{3.451981in}{2.344097in}}%
\pgfpathlineto{\pgfqpoint{3.570582in}{2.315435in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{2.293671in}}%
\pgfpathlineto{\pgfqpoint{3.782369in}{2.272912in}}%
\pgfpathlineto{\pgfqpoint{3.884027in}{2.256582in}}%
\pgfpathlineto{\pgfqpoint{4.011099in}{2.239152in}}%
\pgfpathlineto{\pgfqpoint{4.138172in}{2.225064in}}%
\pgfpathlineto{\pgfqpoint{4.273716in}{2.213295in}}%
\pgfpathlineto{\pgfqpoint{4.417731in}{2.203988in}}%
\pgfpathlineto{\pgfqpoint{4.570218in}{2.197236in}}%
\pgfpathlineto{\pgfqpoint{4.739647in}{2.192751in}}%
\pgfpathlineto{\pgfqpoint{4.951435in}{2.190373in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.189964in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.189964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.346825in}}%
\pgfpathlineto{\pgfqpoint{1.003721in}{3.214894in}}%
\pgfpathlineto{\pgfqpoint{1.054550in}{3.068215in}}%
\pgfpathlineto{\pgfqpoint{1.105379in}{2.932658in}}%
\pgfpathlineto{\pgfqpoint{1.156208in}{2.807853in}}%
\pgfpathlineto{\pgfqpoint{1.190094in}{2.730296in}}%
\pgfpathlineto{\pgfqpoint{1.240923in}{2.622316in}}%
\pgfpathlineto{\pgfqpoint{1.283280in}{2.540170in}}%
\pgfpathlineto{\pgfqpoint{1.342581in}{2.436106in}}%
\pgfpathlineto{\pgfqpoint{1.384938in}{2.369821in}}%
\pgfpathlineto{\pgfqpoint{1.418824in}{2.322646in}}%
\pgfpathlineto{\pgfqpoint{1.452710in}{2.279109in}}%
\pgfpathlineto{\pgfqpoint{1.486596in}{2.240566in}}%
\pgfpathlineto{\pgfqpoint{1.537425in}{2.191528in}}%
\pgfpathlineto{\pgfqpoint{1.571311in}{2.163539in}}%
\pgfpathlineto{\pgfqpoint{1.605197in}{2.140800in}}%
\pgfpathlineto{\pgfqpoint{1.630611in}{2.125698in}}%
\pgfpathlineto{\pgfqpoint{1.689912in}{2.096235in}}%
\pgfpathlineto{\pgfqpoint{1.766155in}{2.071888in}}%
\pgfpathlineto{\pgfqpoint{1.859341in}{2.051902in}}%
\pgfpathlineto{\pgfqpoint{1.876284in}{2.050386in}}%
\pgfpathlineto{\pgfqpoint{1.901699in}{2.048916in}}%
\pgfpathlineto{\pgfqpoint{1.944056in}{2.041853in}}%
\pgfpathlineto{\pgfqpoint{1.952528in}{2.043072in}}%
\pgfpathlineto{\pgfqpoint{1.960999in}{2.040123in}}%
\pgfpathlineto{\pgfqpoint{1.986414in}{2.038004in}}%
\pgfpathlineto{\pgfqpoint{1.994885in}{2.038808in}}%
\pgfpathlineto{\pgfqpoint{2.011828in}{2.037171in}}%
\pgfpathlineto{\pgfqpoint{2.020300in}{2.033778in}}%
\pgfpathlineto{\pgfqpoint{2.045714in}{2.031833in}}%
\pgfpathlineto{\pgfqpoint{2.062657in}{2.027780in}}%
\pgfpathlineto{\pgfqpoint{2.079600in}{2.028239in}}%
\pgfpathlineto{\pgfqpoint{2.088072in}{2.025895in}}%
\pgfpathlineto{\pgfqpoint{2.096543in}{2.021876in}}%
\pgfpathlineto{\pgfqpoint{2.105015in}{2.023413in}}%
\pgfpathlineto{\pgfqpoint{2.113486in}{2.022947in}}%
\pgfpathlineto{\pgfqpoint{2.130429in}{2.019567in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{2.018053in}}%
\pgfpathlineto{\pgfqpoint{2.198201in}{2.010964in}}%
\pgfpathlineto{\pgfqpoint{2.206672in}{2.012548in}}%
\pgfpathlineto{\pgfqpoint{2.249030in}{1.997900in}}%
\pgfpathlineto{\pgfqpoint{2.257501in}{1.996267in}}%
\pgfpathlineto{\pgfqpoint{2.265973in}{1.998955in}}%
\pgfpathlineto{\pgfqpoint{2.274444in}{1.998820in}}%
\pgfpathlineto{\pgfqpoint{2.308330in}{1.986718in}}%
\pgfpathlineto{\pgfqpoint{2.316802in}{1.989562in}}%
\pgfpathlineto{\pgfqpoint{2.325273in}{1.990088in}}%
\pgfpathlineto{\pgfqpoint{2.333745in}{1.984768in}}%
\pgfpathlineto{\pgfqpoint{2.342216in}{1.983010in}}%
\pgfpathlineto{\pgfqpoint{2.359159in}{1.974454in}}%
\pgfpathlineto{\pgfqpoint{2.376102in}{1.963914in}}%
\pgfpathlineto{\pgfqpoint{2.401517in}{1.952760in}}%
\pgfpathlineto{\pgfqpoint{2.409988in}{1.956201in}}%
\pgfpathlineto{\pgfqpoint{2.418460in}{1.957953in}}%
\pgfpathlineto{\pgfqpoint{2.426931in}{1.957672in}}%
\pgfpathlineto{\pgfqpoint{2.435403in}{1.954884in}}%
\pgfpathlineto{\pgfqpoint{2.443874in}{1.949900in}}%
\pgfpathlineto{\pgfqpoint{2.460817in}{1.944072in}}%
\pgfpathlineto{\pgfqpoint{2.469289in}{1.943865in}}%
\pgfpathlineto{\pgfqpoint{2.486232in}{1.935379in}}%
\pgfpathlineto{\pgfqpoint{2.494703in}{1.934000in}}%
\pgfpathlineto{\pgfqpoint{2.503175in}{1.935061in}}%
\pgfpathlineto{\pgfqpoint{2.511646in}{1.930961in}}%
\pgfpathlineto{\pgfqpoint{2.537060in}{1.924289in}}%
\pgfpathlineto{\pgfqpoint{2.562475in}{1.916811in}}%
\pgfpathlineto{\pgfqpoint{2.570946in}{1.919725in}}%
\pgfpathlineto{\pgfqpoint{2.579418in}{1.919350in}}%
\pgfpathlineto{\pgfqpoint{2.596361in}{1.911376in}}%
\pgfpathlineto{\pgfqpoint{2.613304in}{1.898293in}}%
\pgfpathlineto{\pgfqpoint{2.621775in}{1.893670in}}%
\pgfpathlineto{\pgfqpoint{2.630247in}{1.892762in}}%
\pgfpathlineto{\pgfqpoint{2.638718in}{1.888664in}}%
\pgfpathlineto{\pgfqpoint{2.647190in}{1.886440in}}%
\pgfpathlineto{\pgfqpoint{2.698019in}{1.860412in}}%
\pgfpathlineto{\pgfqpoint{2.706490in}{1.854018in}}%
\pgfpathlineto{\pgfqpoint{2.714962in}{1.850469in}}%
\pgfpathlineto{\pgfqpoint{2.723433in}{1.849830in}}%
\pgfpathlineto{\pgfqpoint{2.757319in}{1.839018in}}%
\pgfpathlineto{\pgfqpoint{2.765791in}{1.835568in}}%
\pgfpathlineto{\pgfqpoint{2.791205in}{1.819795in}}%
\pgfpathlineto{\pgfqpoint{2.816620in}{1.808764in}}%
\pgfpathlineto{\pgfqpoint{2.825091in}{1.812318in}}%
\pgfpathlineto{\pgfqpoint{2.833563in}{1.813512in}}%
\pgfpathlineto{\pgfqpoint{2.867449in}{1.795339in}}%
\pgfpathlineto{\pgfqpoint{2.875920in}{1.789647in}}%
\pgfpathlineto{\pgfqpoint{2.892863in}{1.781612in}}%
\pgfpathlineto{\pgfqpoint{2.909806in}{1.772735in}}%
\pgfpathlineto{\pgfqpoint{2.918277in}{1.773732in}}%
\pgfpathlineto{\pgfqpoint{2.926749in}{1.773065in}}%
\pgfpathlineto{\pgfqpoint{2.943692in}{1.766534in}}%
\pgfpathlineto{\pgfqpoint{2.952163in}{1.766563in}}%
\pgfpathlineto{\pgfqpoint{2.960635in}{1.764412in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{1.756331in}}%
\pgfpathlineto{\pgfqpoint{2.994521in}{1.752954in}}%
\pgfpathlineto{\pgfqpoint{3.062293in}{1.718905in}}%
\pgfpathlineto{\pgfqpoint{3.070764in}{1.720478in}}%
\pgfpathlineto{\pgfqpoint{3.096179in}{1.717237in}}%
\pgfpathlineto{\pgfqpoint{3.113122in}{1.708322in}}%
\pgfpathlineto{\pgfqpoint{3.121593in}{1.705439in}}%
\pgfpathlineto{\pgfqpoint{3.130065in}{1.704366in}}%
\pgfpathlineto{\pgfqpoint{3.172422in}{1.685953in}}%
\pgfpathlineto{\pgfqpoint{3.257137in}{1.656501in}}%
\pgfpathlineto{\pgfqpoint{3.274080in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{3.299494in}{1.642940in}}%
\pgfpathlineto{\pgfqpoint{3.324909in}{1.640435in}}%
\pgfpathlineto{\pgfqpoint{3.341852in}{1.636006in}}%
\pgfpathlineto{\pgfqpoint{3.384209in}{1.622065in}}%
\pgfpathlineto{\pgfqpoint{3.519753in}{1.568913in}}%
\pgfpathlineto{\pgfqpoint{3.621411in}{1.532379in}}%
\pgfpathlineto{\pgfqpoint{3.765426in}{1.490365in}}%
\pgfpathlineto{\pgfqpoint{3.892499in}{1.459522in}}%
\pgfpathlineto{\pgfqpoint{3.985685in}{1.440419in}}%
\pgfpathlineto{\pgfqpoint{4.070400in}{1.425790in}}%
\pgfpathlineto{\pgfqpoint{4.172058in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{4.282187in}{1.398032in}}%
\pgfpathlineto{\pgfqpoint{4.400788in}{1.387281in}}%
\pgfpathlineto{\pgfqpoint{4.536332in}{1.378399in}}%
\pgfpathlineto{\pgfqpoint{4.680347in}{1.372234in}}%
\pgfpathlineto{\pgfqpoint{4.841305in}{1.368456in}}%
\pgfpathlineto{\pgfqpoint{5.053093in}{1.366779in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.366674in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.366674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.251779in}}%
\pgfpathlineto{\pgfqpoint{0.995250in}{2.973576in}}%
\pgfpathlineto{\pgfqpoint{1.029136in}{2.725718in}}%
\pgfpathlineto{\pgfqpoint{1.063021in}{2.504354in}}%
\pgfpathlineto{\pgfqpoint{1.096907in}{2.307294in}}%
\pgfpathlineto{\pgfqpoint{1.130793in}{2.132377in}}%
\pgfpathlineto{\pgfqpoint{1.156208in}{2.014550in}}%
\pgfpathlineto{\pgfqpoint{1.190094in}{1.874636in}}%
\pgfpathlineto{\pgfqpoint{1.215508in}{1.780713in}}%
\pgfpathlineto{\pgfqpoint{1.240923in}{1.697021in}}%
\pgfpathlineto{\pgfqpoint{1.274809in}{1.598112in}}%
\pgfpathlineto{\pgfqpoint{1.300223in}{1.533020in}}%
\pgfpathlineto{\pgfqpoint{1.334109in}{1.459987in}}%
\pgfpathlineto{\pgfqpoint{1.359524in}{1.413600in}}%
\pgfpathlineto{\pgfqpoint{1.384938in}{1.373156in}}%
\pgfpathlineto{\pgfqpoint{1.418824in}{1.329083in}}%
\pgfpathlineto{\pgfqpoint{1.435767in}{1.311529in}}%
\pgfpathlineto{\pgfqpoint{1.461181in}{1.289364in}}%
\pgfpathlineto{\pgfqpoint{1.469653in}{1.284095in}}%
\pgfpathlineto{\pgfqpoint{1.486596in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{1.263759in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.571311in}{1.251969in}}%
\pgfpathlineto{\pgfqpoint{1.588254in}{1.254535in}}%
\pgfpathlineto{\pgfqpoint{1.596725in}{1.254031in}}%
\pgfpathlineto{\pgfqpoint{1.622140in}{1.258496in}}%
\pgfpathlineto{\pgfqpoint{1.630611in}{1.262601in}}%
\pgfpathlineto{\pgfqpoint{1.656026in}{1.269311in}}%
\pgfpathlineto{\pgfqpoint{1.664497in}{1.273828in}}%
\pgfpathlineto{\pgfqpoint{1.672969in}{1.276008in}}%
\pgfpathlineto{\pgfqpoint{1.706855in}{1.290648in}}%
\pgfpathlineto{\pgfqpoint{1.766155in}{1.313145in}}%
\pgfpathlineto{\pgfqpoint{1.808512in}{1.332704in}}%
\pgfpathlineto{\pgfqpoint{1.825455in}{1.338726in}}%
\pgfpathlineto{\pgfqpoint{1.867813in}{1.363840in}}%
\pgfpathlineto{\pgfqpoint{1.876284in}{1.366485in}}%
\pgfpathlineto{\pgfqpoint{1.901699in}{1.379976in}}%
\pgfpathlineto{\pgfqpoint{1.944056in}{1.396374in}}%
\pgfpathlineto{\pgfqpoint{1.952528in}{1.403209in}}%
\pgfpathlineto{\pgfqpoint{1.994885in}{1.423040in}}%
\pgfpathlineto{\pgfqpoint{2.011828in}{1.434029in}}%
\pgfpathlineto{\pgfqpoint{2.020300in}{1.436892in}}%
\pgfpathlineto{\pgfqpoint{2.028771in}{1.441808in}}%
\pgfpathlineto{\pgfqpoint{2.037243in}{1.442089in}}%
\pgfpathlineto{\pgfqpoint{2.054186in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{2.062657in}{1.453041in}}%
\pgfpathlineto{\pgfqpoint{2.096543in}{1.459901in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.481754in}}%
\pgfpathlineto{\pgfqpoint{2.172786in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{2.198201in}{1.493735in}}%
\pgfpathlineto{\pgfqpoint{2.206672in}{1.492834in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.501468in}}%
\pgfpathlineto{\pgfqpoint{2.240558in}{1.502546in}}%
\pgfpathlineto{\pgfqpoint{2.249030in}{1.505338in}}%
\pgfpathlineto{\pgfqpoint{2.257501in}{1.506170in}}%
\pgfpathlineto{\pgfqpoint{2.265973in}{1.512261in}}%
\pgfpathlineto{\pgfqpoint{2.299859in}{1.513274in}}%
\pgfpathlineto{\pgfqpoint{2.333745in}{1.515910in}}%
\pgfpathlineto{\pgfqpoint{2.342216in}{1.517904in}}%
\pgfpathlineto{\pgfqpoint{2.367631in}{1.515936in}}%
\pgfpathlineto{\pgfqpoint{2.376102in}{1.514182in}}%
\pgfpathlineto{\pgfqpoint{2.401517in}{1.515942in}}%
\pgfpathlineto{\pgfqpoint{2.409988in}{1.514422in}}%
\pgfpathlineto{\pgfqpoint{2.418460in}{1.511312in}}%
\pgfpathlineto{\pgfqpoint{2.426931in}{1.518274in}}%
\pgfpathlineto{\pgfqpoint{2.443874in}{1.519731in}}%
\pgfpathlineto{\pgfqpoint{2.452346in}{1.515727in}}%
\pgfpathlineto{\pgfqpoint{2.460817in}{1.517742in}}%
\pgfpathlineto{\pgfqpoint{2.469289in}{1.517562in}}%
\pgfpathlineto{\pgfqpoint{2.486232in}{1.510857in}}%
\pgfpathlineto{\pgfqpoint{2.494703in}{1.519975in}}%
\pgfpathlineto{\pgfqpoint{2.503175in}{1.520352in}}%
\pgfpathlineto{\pgfqpoint{2.511646in}{1.514869in}}%
\pgfpathlineto{\pgfqpoint{2.520118in}{1.514758in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{1.511202in}}%
\pgfpathlineto{\pgfqpoint{2.545532in}{1.511899in}}%
\pgfpathlineto{\pgfqpoint{2.554003in}{1.509361in}}%
\pgfpathlineto{\pgfqpoint{2.562475in}{1.510320in}}%
\pgfpathlineto{\pgfqpoint{2.570946in}{1.518455in}}%
\pgfpathlineto{\pgfqpoint{2.587889in}{1.513783in}}%
\pgfpathlineto{\pgfqpoint{2.596361in}{1.513328in}}%
\pgfpathlineto{\pgfqpoint{2.604832in}{1.510518in}}%
\pgfpathlineto{\pgfqpoint{2.621775in}{1.510121in}}%
\pgfpathlineto{\pgfqpoint{2.630247in}{1.513675in}}%
\pgfpathlineto{\pgfqpoint{2.638718in}{1.512454in}}%
\pgfpathlineto{\pgfqpoint{2.647190in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{2.655661in}{1.508471in}}%
\pgfpathlineto{\pgfqpoint{2.664133in}{1.502006in}}%
\pgfpathlineto{\pgfqpoint{2.681076in}{1.496468in}}%
\pgfpathlineto{\pgfqpoint{2.689547in}{1.503812in}}%
\pgfpathlineto{\pgfqpoint{2.698019in}{1.503813in}}%
\pgfpathlineto{\pgfqpoint{2.714962in}{1.497133in}}%
\pgfpathlineto{\pgfqpoint{2.723433in}{1.487688in}}%
\pgfpathlineto{\pgfqpoint{2.731905in}{1.488362in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{1.492312in}}%
\pgfpathlineto{\pgfqpoint{2.757319in}{1.483330in}}%
\pgfpathlineto{\pgfqpoint{2.765791in}{1.473442in}}%
\pgfpathlineto{\pgfqpoint{2.774262in}{1.466771in}}%
\pgfpathlineto{\pgfqpoint{2.782734in}{1.466704in}}%
\pgfpathlineto{\pgfqpoint{2.791205in}{1.474736in}}%
\pgfpathlineto{\pgfqpoint{2.799677in}{1.473249in}}%
\pgfpathlineto{\pgfqpoint{2.808148in}{1.466612in}}%
\pgfpathlineto{\pgfqpoint{2.816620in}{1.467245in}}%
\pgfpathlineto{\pgfqpoint{2.825091in}{1.470507in}}%
\pgfpathlineto{\pgfqpoint{2.833563in}{1.465735in}}%
\pgfpathlineto{\pgfqpoint{2.842034in}{1.457164in}}%
\pgfpathlineto{\pgfqpoint{2.850506in}{1.454774in}}%
\pgfpathlineto{\pgfqpoint{2.867449in}{1.457806in}}%
\pgfpathlineto{\pgfqpoint{2.884392in}{1.452358in}}%
\pgfpathlineto{\pgfqpoint{2.901334in}{1.451417in}}%
\pgfpathlineto{\pgfqpoint{2.909806in}{1.444962in}}%
\pgfpathlineto{\pgfqpoint{2.926749in}{1.429787in}}%
\pgfpathlineto{\pgfqpoint{2.935220in}{1.435600in}}%
\pgfpathlineto{\pgfqpoint{2.943692in}{1.446055in}}%
\pgfpathlineto{\pgfqpoint{2.952163in}{1.439366in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{1.437798in}}%
\pgfpathlineto{\pgfqpoint{2.994521in}{1.424906in}}%
\pgfpathlineto{\pgfqpoint{3.002992in}{1.426437in}}%
\pgfpathlineto{\pgfqpoint{3.011464in}{1.424743in}}%
\pgfpathlineto{\pgfqpoint{3.019935in}{1.421153in}}%
\pgfpathlineto{\pgfqpoint{3.036878in}{1.424309in}}%
\pgfpathlineto{\pgfqpoint{3.045350in}{1.424858in}}%
\pgfpathlineto{\pgfqpoint{3.053821in}{1.422120in}}%
\pgfpathlineto{\pgfqpoint{3.070764in}{1.410287in}}%
\pgfpathlineto{\pgfqpoint{3.079236in}{1.412083in}}%
\pgfpathlineto{\pgfqpoint{3.096179in}{1.401811in}}%
\pgfpathlineto{\pgfqpoint{3.113122in}{1.394908in}}%
\pgfpathlineto{\pgfqpoint{3.121593in}{1.390686in}}%
\pgfpathlineto{\pgfqpoint{3.130065in}{1.382395in}}%
\pgfpathlineto{\pgfqpoint{3.138536in}{1.378923in}}%
\pgfpathlineto{\pgfqpoint{3.155479in}{1.388094in}}%
\pgfpathlineto{\pgfqpoint{3.163951in}{1.384679in}}%
\pgfpathlineto{\pgfqpoint{3.180894in}{1.392752in}}%
\pgfpathlineto{\pgfqpoint{3.206308in}{1.382467in}}%
\pgfpathlineto{\pgfqpoint{3.214780in}{1.375116in}}%
\pgfpathlineto{\pgfqpoint{3.248666in}{1.362708in}}%
\pgfpathlineto{\pgfqpoint{3.257137in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{3.265608in}{1.365217in}}%
\pgfpathlineto{\pgfqpoint{3.274080in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{3.291023in}{1.350116in}}%
\pgfpathlineto{\pgfqpoint{3.299494in}{1.345399in}}%
\pgfpathlineto{\pgfqpoint{3.307966in}{1.346556in}}%
\pgfpathlineto{\pgfqpoint{3.333380in}{1.334045in}}%
\pgfpathlineto{\pgfqpoint{3.341852in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{3.350323in}{1.338000in}}%
\pgfpathlineto{\pgfqpoint{3.367266in}{1.330602in}}%
\pgfpathlineto{\pgfqpoint{3.375738in}{1.328369in}}%
\pgfpathlineto{\pgfqpoint{3.384209in}{1.334230in}}%
\pgfpathlineto{\pgfqpoint{3.392681in}{1.332308in}}%
\pgfpathlineto{\pgfqpoint{3.435038in}{1.312794in}}%
\pgfpathlineto{\pgfqpoint{3.443510in}{1.306724in}}%
\pgfpathlineto{\pgfqpoint{3.485867in}{1.284244in}}%
\pgfpathlineto{\pgfqpoint{3.528225in}{1.259164in}}%
\pgfpathlineto{\pgfqpoint{3.655297in}{1.185266in}}%
\pgfpathlineto{\pgfqpoint{3.697654in}{1.164994in}}%
\pgfpathlineto{\pgfqpoint{3.714597in}{1.159305in}}%
\pgfpathlineto{\pgfqpoint{3.782369in}{1.130321in}}%
\pgfpathlineto{\pgfqpoint{3.943328in}{1.078231in}}%
\pgfpathlineto{\pgfqpoint{3.977214in}{1.071062in}}%
\pgfpathlineto{\pgfqpoint{4.129700in}{1.033707in}}%
\pgfpathlineto{\pgfqpoint{4.205944in}{1.019041in}}%
\pgfpathlineto{\pgfqpoint{4.299130in}{1.004448in}}%
\pgfpathlineto{\pgfqpoint{4.409259in}{0.991029in}}%
\pgfpathlineto{\pgfqpoint{4.510917in}{0.981710in}}%
\pgfpathlineto{\pgfqpoint{4.629518in}{0.974067in}}%
\pgfpathlineto{\pgfqpoint{4.756590in}{0.968819in}}%
\pgfpathlineto{\pgfqpoint{4.917549in}{0.965446in}}%
\pgfpathlineto{\pgfqpoint{5.146279in}{0.964353in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.964349in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.964349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.119747in}}%
\pgfpathlineto{\pgfqpoint{0.978307in}{2.755761in}}%
\pgfpathlineto{\pgfqpoint{0.995250in}{2.443552in}}%
\pgfpathlineto{\pgfqpoint{1.012193in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{1.029136in}{1.946017in}}%
\pgfpathlineto{\pgfqpoint{1.046079in}{1.749009in}}%
\pgfpathlineto{\pgfqpoint{1.063021in}{1.580396in}}%
\pgfpathlineto{\pgfqpoint{1.079964in}{1.436014in}}%
\pgfpathlineto{\pgfqpoint{1.096907in}{1.314640in}}%
\pgfpathlineto{\pgfqpoint{1.113850in}{1.211413in}}%
\pgfpathlineto{\pgfqpoint{1.130793in}{1.125705in}}%
\pgfpathlineto{\pgfqpoint{1.147736in}{1.054464in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{0.995518in}}%
\pgfpathlineto{\pgfqpoint{1.190094in}{0.930655in}}%
\pgfpathlineto{\pgfqpoint{1.198565in}{0.913189in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{0.900800in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{0.868523in}}%
\pgfpathlineto{\pgfqpoint{1.240923in}{0.849194in}}%
\pgfpathlineto{\pgfqpoint{1.249394in}{0.843628in}}%
\pgfpathlineto{\pgfqpoint{1.257866in}{0.835927in}}%
\pgfpathlineto{\pgfqpoint{1.274809in}{0.825775in}}%
\pgfpathlineto{\pgfqpoint{1.283280in}{0.824268in}}%
\pgfpathlineto{\pgfqpoint{1.300223in}{0.817840in}}%
\pgfpathlineto{\pgfqpoint{1.325638in}{0.816839in}}%
\pgfpathlineto{\pgfqpoint{1.334109in}{0.813155in}}%
\pgfpathlineto{\pgfqpoint{1.342581in}{0.811720in}}%
\pgfpathlineto{\pgfqpoint{1.359524in}{0.811810in}}%
\pgfpathlineto{\pgfqpoint{1.367995in}{0.810804in}}%
\pgfpathlineto{\pgfqpoint{1.376467in}{0.813547in}}%
\pgfpathlineto{\pgfqpoint{1.393410in}{0.816621in}}%
\pgfpathlineto{\pgfqpoint{1.427296in}{0.823953in}}%
\pgfpathlineto{\pgfqpoint{1.444238in}{0.823778in}}%
\pgfpathlineto{\pgfqpoint{1.452710in}{0.828883in}}%
\pgfpathlineto{\pgfqpoint{1.461181in}{0.829194in}}%
\pgfpathlineto{\pgfqpoint{1.486596in}{0.823545in}}%
\pgfpathlineto{\pgfqpoint{1.495067in}{0.828261in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{0.829996in}}%
\pgfpathlineto{\pgfqpoint{1.512010in}{0.834658in}}%
\pgfpathlineto{\pgfqpoint{1.520482in}{0.835203in}}%
\pgfpathlineto{\pgfqpoint{1.537425in}{0.842969in}}%
\pgfpathlineto{\pgfqpoint{1.562839in}{0.849310in}}%
\pgfpathlineto{\pgfqpoint{1.571311in}{0.847900in}}%
\pgfpathlineto{\pgfqpoint{1.613668in}{0.855266in}}%
\pgfpathlineto{\pgfqpoint{1.622140in}{0.858534in}}%
\pgfpathlineto{\pgfqpoint{1.639083in}{0.868846in}}%
\pgfpathlineto{\pgfqpoint{1.656026in}{0.871772in}}%
\pgfpathlineto{\pgfqpoint{1.681440in}{0.877493in}}%
\pgfpathlineto{\pgfqpoint{1.698383in}{0.879610in}}%
\pgfpathlineto{\pgfqpoint{1.706855in}{0.877062in}}%
\pgfpathlineto{\pgfqpoint{1.732269in}{0.884076in}}%
\pgfpathlineto{\pgfqpoint{1.740741in}{0.884889in}}%
\pgfpathlineto{\pgfqpoint{1.749212in}{0.889072in}}%
\pgfpathlineto{\pgfqpoint{1.766155in}{0.892037in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{0.895173in}}%
\pgfpathlineto{\pgfqpoint{1.791570in}{0.898478in}}%
\pgfpathlineto{\pgfqpoint{1.800041in}{0.903533in}}%
\pgfpathlineto{\pgfqpoint{1.816984in}{0.906851in}}%
\pgfpathlineto{\pgfqpoint{1.825455in}{0.910718in}}%
\pgfpathlineto{\pgfqpoint{1.833927in}{0.912851in}}%
\pgfpathlineto{\pgfqpoint{1.876284in}{0.914879in}}%
\pgfpathlineto{\pgfqpoint{1.884756in}{0.917484in}}%
\pgfpathlineto{\pgfqpoint{1.893227in}{0.916723in}}%
\pgfpathlineto{\pgfqpoint{1.910170in}{0.922929in}}%
\pgfpathlineto{\pgfqpoint{1.927113in}{0.929249in}}%
\pgfpathlineto{\pgfqpoint{1.944056in}{0.930854in}}%
\pgfpathlineto{\pgfqpoint{1.960999in}{0.934126in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{0.937566in}}%
\pgfpathlineto{\pgfqpoint{1.994885in}{0.944466in}}%
\pgfpathlineto{\pgfqpoint{2.003357in}{0.944101in}}%
\pgfpathlineto{\pgfqpoint{2.011828in}{0.946271in}}%
\pgfpathlineto{\pgfqpoint{2.020300in}{0.945828in}}%
\pgfpathlineto{\pgfqpoint{2.028771in}{0.950083in}}%
\pgfpathlineto{\pgfqpoint{2.037243in}{0.949453in}}%
\pgfpathlineto{\pgfqpoint{2.062657in}{0.953708in}}%
\pgfpathlineto{\pgfqpoint{2.071129in}{0.956613in}}%
\pgfpathlineto{\pgfqpoint{2.096543in}{0.958069in}}%
\pgfpathlineto{\pgfqpoint{2.105015in}{0.961750in}}%
\pgfpathlineto{\pgfqpoint{2.113486in}{0.959121in}}%
\pgfpathlineto{\pgfqpoint{2.138901in}{0.963800in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{0.963459in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{0.969371in}}%
\pgfpathlineto{\pgfqpoint{2.172786in}{0.973242in}}%
\pgfpathlineto{\pgfqpoint{2.181258in}{0.973145in}}%
\pgfpathlineto{\pgfqpoint{2.215144in}{0.981629in}}%
\pgfpathlineto{\pgfqpoint{2.223615in}{0.981585in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{0.984905in}}%
\pgfpathlineto{\pgfqpoint{2.249030in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{2.257501in}{0.989559in}}%
\pgfpathlineto{\pgfqpoint{2.265973in}{0.988244in}}%
\pgfpathlineto{\pgfqpoint{2.308330in}{0.996684in}}%
\pgfpathlineto{\pgfqpoint{2.316802in}{0.997473in}}%
\pgfpathlineto{\pgfqpoint{2.325273in}{0.996687in}}%
\pgfpathlineto{\pgfqpoint{2.342216in}{1.000123in}}%
\pgfpathlineto{\pgfqpoint{2.359159in}{1.008495in}}%
\pgfpathlineto{\pgfqpoint{2.376102in}{1.009718in}}%
\pgfpathlineto{\pgfqpoint{2.393045in}{1.014178in}}%
\pgfpathlineto{\pgfqpoint{2.409988in}{1.015929in}}%
\pgfpathlineto{\pgfqpoint{2.418460in}{1.014879in}}%
\pgfpathlineto{\pgfqpoint{2.435403in}{1.021280in}}%
\pgfpathlineto{\pgfqpoint{2.486232in}{1.029235in}}%
\pgfpathlineto{\pgfqpoint{2.494703in}{1.035883in}}%
\pgfpathlineto{\pgfqpoint{2.511646in}{1.035163in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{1.037369in}}%
\pgfpathlineto{\pgfqpoint{2.537060in}{1.042466in}}%
\pgfpathlineto{\pgfqpoint{2.545532in}{1.041763in}}%
\pgfpathlineto{\pgfqpoint{2.562475in}{1.046009in}}%
\pgfpathlineto{\pgfqpoint{2.570946in}{1.045625in}}%
\pgfpathlineto{\pgfqpoint{2.587889in}{1.052689in}}%
\pgfpathlineto{\pgfqpoint{2.604832in}{1.054165in}}%
\pgfpathlineto{\pgfqpoint{2.613304in}{1.054080in}}%
\pgfpathlineto{\pgfqpoint{2.630247in}{1.060785in}}%
\pgfpathlineto{\pgfqpoint{2.647190in}{1.061510in}}%
\pgfpathlineto{\pgfqpoint{2.714962in}{1.073763in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{1.074675in}}%
\pgfpathlineto{\pgfqpoint{2.765791in}{1.078046in}}%
\pgfpathlineto{\pgfqpoint{2.782734in}{1.080979in}}%
\pgfpathlineto{\pgfqpoint{2.799677in}{1.080659in}}%
\pgfpathlineto{\pgfqpoint{2.825091in}{1.086272in}}%
\pgfpathlineto{\pgfqpoint{2.850506in}{1.094651in}}%
\pgfpathlineto{\pgfqpoint{2.867449in}{1.096453in}}%
\pgfpathlineto{\pgfqpoint{2.875920in}{1.095366in}}%
\pgfpathlineto{\pgfqpoint{2.901334in}{1.098384in}}%
\pgfpathlineto{\pgfqpoint{2.918277in}{1.101550in}}%
\pgfpathlineto{\pgfqpoint{2.935220in}{1.102742in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{1.111420in}}%
\pgfpathlineto{\pgfqpoint{3.011464in}{1.115874in}}%
\pgfpathlineto{\pgfqpoint{3.019935in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{3.070764in}{1.122413in}}%
\pgfpathlineto{\pgfqpoint{3.130065in}{1.127756in}}%
\pgfpathlineto{\pgfqpoint{3.138536in}{1.131166in}}%
\pgfpathlineto{\pgfqpoint{3.147008in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{3.163951in}{1.131482in}}%
\pgfpathlineto{\pgfqpoint{3.172422in}{1.132041in}}%
\pgfpathlineto{\pgfqpoint{3.189365in}{1.137780in}}%
\pgfpathlineto{\pgfqpoint{3.206308in}{1.135304in}}%
\pgfpathlineto{\pgfqpoint{3.214780in}{1.133197in}}%
\pgfpathlineto{\pgfqpoint{3.231723in}{1.132875in}}%
\pgfpathlineto{\pgfqpoint{3.291023in}{1.143485in}}%
\pgfpathlineto{\pgfqpoint{3.307966in}{1.140541in}}%
\pgfpathlineto{\pgfqpoint{3.316437in}{1.139153in}}%
\pgfpathlineto{\pgfqpoint{3.333380in}{1.141011in}}%
\pgfpathlineto{\pgfqpoint{3.350323in}{1.140361in}}%
\pgfpathlineto{\pgfqpoint{3.358795in}{1.142228in}}%
\pgfpathlineto{\pgfqpoint{3.384209in}{1.138656in}}%
\pgfpathlineto{\pgfqpoint{3.392681in}{1.140591in}}%
\pgfpathlineto{\pgfqpoint{3.401152in}{1.137058in}}%
\pgfpathlineto{\pgfqpoint{3.418095in}{1.134923in}}%
\pgfpathlineto{\pgfqpoint{3.426567in}{1.137331in}}%
\pgfpathlineto{\pgfqpoint{3.443510in}{1.136276in}}%
\pgfpathlineto{\pgfqpoint{3.460453in}{1.136349in}}%
\pgfpathlineto{\pgfqpoint{3.468924in}{1.136876in}}%
\pgfpathlineto{\pgfqpoint{3.485867in}{1.133119in}}%
\pgfpathlineto{\pgfqpoint{3.494339in}{1.129749in}}%
\pgfpathlineto{\pgfqpoint{3.502810in}{1.129935in}}%
\pgfpathlineto{\pgfqpoint{3.519753in}{1.125939in}}%
\pgfpathlineto{\pgfqpoint{3.528225in}{1.123279in}}%
\pgfpathlineto{\pgfqpoint{3.536696in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{3.553639in}{1.115616in}}%
\pgfpathlineto{\pgfqpoint{3.562111in}{1.109755in}}%
\pgfpathlineto{\pgfqpoint{3.579054in}{1.114306in}}%
\pgfpathlineto{\pgfqpoint{3.612940in}{1.110931in}}%
\pgfpathlineto{\pgfqpoint{3.621411in}{1.106388in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.109051in}}%
\pgfpathlineto{\pgfqpoint{3.638354in}{1.107563in}}%
\pgfpathlineto{\pgfqpoint{3.646825in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{1.106030in}}%
\pgfpathlineto{\pgfqpoint{3.680711in}{1.102175in}}%
\pgfpathlineto{\pgfqpoint{3.689183in}{1.100247in}}%
\pgfpathlineto{\pgfqpoint{3.697654in}{1.101101in}}%
\pgfpathlineto{\pgfqpoint{3.714597in}{1.095406in}}%
\pgfpathlineto{\pgfqpoint{3.723069in}{1.090111in}}%
\pgfpathlineto{\pgfqpoint{3.740012in}{1.086347in}}%
\pgfpathlineto{\pgfqpoint{3.756955in}{1.086609in}}%
\pgfpathlineto{\pgfqpoint{3.782369in}{1.081010in}}%
\pgfpathlineto{\pgfqpoint{3.790841in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{3.807784in}{1.073953in}}%
\pgfpathlineto{\pgfqpoint{3.816255in}{1.074003in}}%
\pgfpathlineto{\pgfqpoint{3.858613in}{1.059673in}}%
\pgfpathlineto{\pgfqpoint{3.875556in}{1.057150in}}%
\pgfpathlineto{\pgfqpoint{3.951799in}{1.028303in}}%
\pgfpathlineto{\pgfqpoint{4.019571in}{0.996852in}}%
\pgfpathlineto{\pgfqpoint{4.028042in}{0.998708in}}%
\pgfpathlineto{\pgfqpoint{4.070400in}{0.992779in}}%
\pgfpathlineto{\pgfqpoint{4.172058in}{0.960540in}}%
\pgfpathlineto{\pgfqpoint{4.231358in}{0.942585in}}%
\pgfpathlineto{\pgfqpoint{4.290659in}{0.925766in}}%
\pgfpathlineto{\pgfqpoint{4.333016in}{0.914390in}}%
\pgfpathlineto{\pgfqpoint{4.375373in}{0.904332in}}%
\pgfpathlineto{\pgfqpoint{4.502446in}{0.880428in}}%
\pgfpathlineto{\pgfqpoint{4.578689in}{0.870234in}}%
\pgfpathlineto{\pgfqpoint{4.663404in}{0.861782in}}%
\pgfpathlineto{\pgfqpoint{4.765062in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{4.883663in}{0.849939in}}%
\pgfpathlineto{\pgfqpoint{5.027678in}{0.847473in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.847045in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.847045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.314648in}}%
\pgfpathlineto{\pgfqpoint{1.020664in}{3.308471in}}%
\pgfpathlineto{\pgfqpoint{1.105379in}{3.302683in}}%
\pgfpathlineto{\pgfqpoint{1.173151in}{3.300193in}}%
\pgfpathlineto{\pgfqpoint{1.291752in}{3.300210in}}%
\pgfpathlineto{\pgfqpoint{1.367995in}{3.303188in}}%
\pgfpathlineto{\pgfqpoint{1.461181in}{3.309535in}}%
\pgfpathlineto{\pgfqpoint{1.512010in}{3.314540in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{3.327565in}}%
\pgfpathlineto{\pgfqpoint{1.783098in}{3.335295in}}%
\pgfpathlineto{\pgfqpoint{1.952528in}{3.335452in}}%
\pgfpathlineto{\pgfqpoint{2.155844in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{2.409988in}{3.308942in}}%
\pgfpathlineto{\pgfqpoint{2.537060in}{3.298053in}}%
\pgfpathlineto{\pgfqpoint{2.689547in}{3.285251in}}%
\pgfpathlineto{\pgfqpoint{3.282551in}{3.243923in}}%
\pgfpathlineto{\pgfqpoint{3.562111in}{3.229614in}}%
\pgfpathlineto{\pgfqpoint{3.816255in}{3.219625in}}%
\pgfpathlineto{\pgfqpoint{4.078871in}{3.212318in}}%
\pgfpathlineto{\pgfqpoint{4.366902in}{3.207290in}}%
\pgfpathlineto{\pgfqpoint{4.705762in}{3.204485in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.203774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.304581in}}%
\pgfpathlineto{\pgfqpoint{1.020664in}{3.239632in}}%
\pgfpathlineto{\pgfqpoint{1.105379in}{3.152483in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{3.095014in}}%
\pgfpathlineto{\pgfqpoint{1.232451in}{3.033375in}}%
\pgfpathlineto{\pgfqpoint{1.308695in}{2.969720in}}%
\pgfpathlineto{\pgfqpoint{1.367995in}{2.924241in}}%
\pgfpathlineto{\pgfqpoint{1.435767in}{2.875668in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{2.832416in}}%
\pgfpathlineto{\pgfqpoint{1.554368in}{2.801587in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{2.747953in}}%
\pgfpathlineto{\pgfqpoint{1.672969in}{2.734016in}}%
\pgfpathlineto{\pgfqpoint{2.003357in}{2.546382in}}%
\pgfpathlineto{\pgfqpoint{2.037243in}{2.526255in}}%
\pgfpathlineto{\pgfqpoint{2.079600in}{2.502735in}}%
\pgfpathlineto{\pgfqpoint{2.215144in}{2.429514in}}%
\pgfpathlineto{\pgfqpoint{2.274444in}{2.402174in}}%
\pgfpathlineto{\pgfqpoint{2.299859in}{2.389689in}}%
\pgfpathlineto{\pgfqpoint{2.359159in}{2.358900in}}%
\pgfpathlineto{\pgfqpoint{2.672604in}{2.209964in}}%
\pgfpathlineto{\pgfqpoint{2.808148in}{2.154442in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{2.093563in}}%
\pgfpathlineto{\pgfqpoint{3.062293in}{2.066126in}}%
\pgfpathlineto{\pgfqpoint{3.163951in}{2.035839in}}%
\pgfpathlineto{\pgfqpoint{3.282551in}{2.003803in}}%
\pgfpathlineto{\pgfqpoint{3.392681in}{1.977486in}}%
\pgfpathlineto{\pgfqpoint{3.502810in}{1.954188in}}%
\pgfpathlineto{\pgfqpoint{3.612940in}{1.933638in}}%
\pgfpathlineto{\pgfqpoint{3.740012in}{1.913227in}}%
\pgfpathlineto{\pgfqpoint{3.875556in}{1.894936in}}%
\pgfpathlineto{\pgfqpoint{4.011099in}{1.880001in}}%
\pgfpathlineto{\pgfqpoint{4.155115in}{1.867389in}}%
\pgfpathlineto{\pgfqpoint{4.307602in}{1.857313in}}%
\pgfpathlineto{\pgfqpoint{4.468560in}{1.849808in}}%
\pgfpathlineto{\pgfqpoint{4.646461in}{1.844611in}}%
\pgfpathlineto{\pgfqpoint{4.858248in}{1.841594in}}%
\pgfpathlineto{\pgfqpoint{5.163222in}{1.840709in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.840709in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.840709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.288252in}}%
\pgfpathlineto{\pgfqpoint{1.012193in}{3.132663in}}%
\pgfpathlineto{\pgfqpoint{1.063021in}{2.987325in}}%
\pgfpathlineto{\pgfqpoint{1.105379in}{2.873602in}}%
\pgfpathlineto{\pgfqpoint{1.156208in}{2.745632in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{2.626635in}}%
\pgfpathlineto{\pgfqpoint{1.257866in}{2.516562in}}%
\pgfpathlineto{\pgfqpoint{1.300223in}{2.430827in}}%
\pgfpathlineto{\pgfqpoint{1.342581in}{2.350663in}}%
\pgfpathlineto{\pgfqpoint{1.384938in}{2.276944in}}%
\pgfpathlineto{\pgfqpoint{1.427296in}{2.208184in}}%
\pgfpathlineto{\pgfqpoint{1.478124in}{2.133869in}}%
\pgfpathlineto{\pgfqpoint{1.520482in}{2.077568in}}%
\pgfpathlineto{\pgfqpoint{1.562839in}{2.026243in}}%
\pgfpathlineto{\pgfqpoint{1.613668in}{1.969690in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{1.934755in}}%
\pgfpathlineto{\pgfqpoint{1.689912in}{1.895204in}}%
\pgfpathlineto{\pgfqpoint{1.740741in}{1.849772in}}%
\pgfpathlineto{\pgfqpoint{1.766155in}{1.828526in}}%
\pgfpathlineto{\pgfqpoint{1.808512in}{1.793548in}}%
\pgfpathlineto{\pgfqpoint{1.825455in}{1.781394in}}%
\pgfpathlineto{\pgfqpoint{1.842398in}{1.767565in}}%
\pgfpathlineto{\pgfqpoint{1.859341in}{1.757051in}}%
\pgfpathlineto{\pgfqpoint{1.944056in}{1.696678in}}%
\pgfpathlineto{\pgfqpoint{1.960999in}{1.687689in}}%
\pgfpathlineto{\pgfqpoint{2.037243in}{1.639529in}}%
\pgfpathlineto{\pgfqpoint{2.062657in}{1.625094in}}%
\pgfpathlineto{\pgfqpoint{2.088072in}{1.607562in}}%
\pgfpathlineto{\pgfqpoint{2.096543in}{1.604058in}}%
\pgfpathlineto{\pgfqpoint{2.113486in}{1.594047in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.567169in}}%
\pgfpathlineto{\pgfqpoint{2.181258in}{1.556804in}}%
\pgfpathlineto{\pgfqpoint{2.206672in}{1.541011in}}%
\pgfpathlineto{\pgfqpoint{2.282916in}{1.508281in}}%
\pgfpathlineto{\pgfqpoint{2.333745in}{1.487569in}}%
\pgfpathlineto{\pgfqpoint{2.350688in}{1.479637in}}%
\pgfpathlineto{\pgfqpoint{2.359159in}{1.476684in}}%
\pgfpathlineto{\pgfqpoint{2.384574in}{1.463594in}}%
\pgfpathlineto{\pgfqpoint{2.401517in}{1.455778in}}%
\pgfpathlineto{\pgfqpoint{2.409988in}{1.450593in}}%
\pgfpathlineto{\pgfqpoint{2.435403in}{1.441523in}}%
\pgfpathlineto{\pgfqpoint{2.460817in}{1.429299in}}%
\pgfpathlineto{\pgfqpoint{2.477760in}{1.423401in}}%
\pgfpathlineto{\pgfqpoint{2.486232in}{1.420714in}}%
\pgfpathlineto{\pgfqpoint{2.511646in}{1.408002in}}%
\pgfpathlineto{\pgfqpoint{2.579418in}{1.372219in}}%
\pgfpathlineto{\pgfqpoint{2.638718in}{1.343319in}}%
\pgfpathlineto{\pgfqpoint{2.647190in}{1.339721in}}%
\pgfpathlineto{\pgfqpoint{2.664133in}{1.336174in}}%
\pgfpathlineto{\pgfqpoint{2.681076in}{1.333222in}}%
\pgfpathlineto{\pgfqpoint{2.689547in}{1.329825in}}%
\pgfpathlineto{\pgfqpoint{2.698019in}{1.330433in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{1.323164in}}%
\pgfpathlineto{\pgfqpoint{2.782734in}{1.309497in}}%
\pgfpathlineto{\pgfqpoint{2.799677in}{1.310497in}}%
\pgfpathlineto{\pgfqpoint{2.850506in}{1.291457in}}%
\pgfpathlineto{\pgfqpoint{2.875920in}{1.280512in}}%
\pgfpathlineto{\pgfqpoint{2.909806in}{1.268623in}}%
\pgfpathlineto{\pgfqpoint{2.926749in}{1.268106in}}%
\pgfpathlineto{\pgfqpoint{2.935220in}{1.265895in}}%
\pgfpathlineto{\pgfqpoint{2.943692in}{1.266815in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{1.258507in}}%
\pgfpathlineto{\pgfqpoint{2.994521in}{1.253829in}}%
\pgfpathlineto{\pgfqpoint{3.130065in}{1.208519in}}%
\pgfpathlineto{\pgfqpoint{3.147008in}{1.204731in}}%
\pgfpathlineto{\pgfqpoint{3.197837in}{1.188260in}}%
\pgfpathlineto{\pgfqpoint{3.214780in}{1.186026in}}%
\pgfpathlineto{\pgfqpoint{3.231723in}{1.182741in}}%
\pgfpathlineto{\pgfqpoint{3.316437in}{1.159863in}}%
\pgfpathlineto{\pgfqpoint{3.460453in}{1.124949in}}%
\pgfpathlineto{\pgfqpoint{3.638354in}{1.089424in}}%
\pgfpathlineto{\pgfqpoint{3.756955in}{1.070160in}}%
\pgfpathlineto{\pgfqpoint{3.875556in}{1.054547in}}%
\pgfpathlineto{\pgfqpoint{4.002628in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.146643in}{1.028245in}}%
\pgfpathlineto{\pgfqpoint{4.299130in}{1.018589in}}%
\pgfpathlineto{\pgfqpoint{4.460088in}{1.011437in}}%
\pgfpathlineto{\pgfqpoint{4.646461in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.866720in}{1.003512in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.002764in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.002764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.240095in}}%
\pgfpathlineto{\pgfqpoint{0.995250in}{2.960795in}}%
\pgfpathlineto{\pgfqpoint{1.029136in}{2.711621in}}%
\pgfpathlineto{\pgfqpoint{1.063021in}{2.488341in}}%
\pgfpathlineto{\pgfqpoint{1.096907in}{2.288910in}}%
\pgfpathlineto{\pgfqpoint{1.130793in}{2.110894in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{1.953275in}}%
\pgfpathlineto{\pgfqpoint{1.198565in}{1.812752in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{1.718290in}}%
\pgfpathlineto{\pgfqpoint{1.249394in}{1.632681in}}%
\pgfpathlineto{\pgfqpoint{1.283280in}{1.531570in}}%
\pgfpathlineto{\pgfqpoint{1.308695in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{1.342581in}{1.385454in}}%
\pgfpathlineto{\pgfqpoint{1.367995in}{1.333966in}}%
\pgfpathlineto{\pgfqpoint{1.393410in}{1.287019in}}%
\pgfpathlineto{\pgfqpoint{1.418824in}{1.247329in}}%
\pgfpathlineto{\pgfqpoint{1.444238in}{1.212502in}}%
\pgfpathlineto{\pgfqpoint{1.478124in}{1.174097in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{1.150692in}}%
\pgfpathlineto{\pgfqpoint{1.520482in}{1.137637in}}%
\pgfpathlineto{\pgfqpoint{1.554368in}{1.115955in}}%
\pgfpathlineto{\pgfqpoint{1.579782in}{1.104360in}}%
\pgfpathlineto{\pgfqpoint{1.596725in}{1.097156in}}%
\pgfpathlineto{\pgfqpoint{1.622140in}{1.089601in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{1.084593in}}%
\pgfpathlineto{\pgfqpoint{1.698383in}{1.080576in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{1.082748in}}%
\pgfpathlineto{\pgfqpoint{1.723798in}{1.081110in}}%
\pgfpathlineto{\pgfqpoint{1.766155in}{1.081192in}}%
\pgfpathlineto{\pgfqpoint{1.783098in}{1.082152in}}%
\pgfpathlineto{\pgfqpoint{1.808512in}{1.086669in}}%
\pgfpathlineto{\pgfqpoint{1.842398in}{1.089116in}}%
\pgfpathlineto{\pgfqpoint{1.850870in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{1.884756in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{1.901699in}{1.094133in}}%
\pgfpathlineto{\pgfqpoint{1.918642in}{1.096544in}}%
\pgfpathlineto{\pgfqpoint{1.935585in}{1.098333in}}%
\pgfpathlineto{\pgfqpoint{1.944056in}{1.097509in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{1.105098in}}%
\pgfpathlineto{\pgfqpoint{1.994885in}{1.104090in}}%
\pgfpathlineto{\pgfqpoint{2.020300in}{1.102847in}}%
\pgfpathlineto{\pgfqpoint{2.037243in}{1.106380in}}%
\pgfpathlineto{\pgfqpoint{2.045714in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{2.054186in}{1.106646in}}%
\pgfpathlineto{\pgfqpoint{2.062657in}{1.106509in}}%
\pgfpathlineto{\pgfqpoint{2.071129in}{1.104587in}}%
\pgfpathlineto{\pgfqpoint{2.079600in}{1.106816in}}%
\pgfpathlineto{\pgfqpoint{2.096543in}{1.108600in}}%
\pgfpathlineto{\pgfqpoint{2.105015in}{1.105829in}}%
\pgfpathlineto{\pgfqpoint{2.138901in}{1.110279in}}%
\pgfpathlineto{\pgfqpoint{2.155844in}{1.107997in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.108129in}}%
\pgfpathlineto{\pgfqpoint{2.172786in}{1.110173in}}%
\pgfpathlineto{\pgfqpoint{2.181258in}{1.109293in}}%
\pgfpathlineto{\pgfqpoint{2.189729in}{1.112041in}}%
\pgfpathlineto{\pgfqpoint{2.215144in}{1.109832in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{2.240558in}{1.108832in}}%
\pgfpathlineto{\pgfqpoint{2.249030in}{1.110430in}}%
\pgfpathlineto{\pgfqpoint{2.257501in}{1.108945in}}%
\pgfpathlineto{\pgfqpoint{2.282916in}{1.113748in}}%
\pgfpathlineto{\pgfqpoint{2.299859in}{1.107560in}}%
\pgfpathlineto{\pgfqpoint{2.316802in}{1.111124in}}%
\pgfpathlineto{\pgfqpoint{2.325273in}{1.109862in}}%
\pgfpathlineto{\pgfqpoint{2.333745in}{1.105537in}}%
\pgfpathlineto{\pgfqpoint{2.350688in}{1.101880in}}%
\pgfpathlineto{\pgfqpoint{2.393045in}{1.104032in}}%
\pgfpathlineto{\pgfqpoint{2.426931in}{1.096649in}}%
\pgfpathlineto{\pgfqpoint{2.435403in}{1.098848in}}%
\pgfpathlineto{\pgfqpoint{2.452346in}{1.096782in}}%
\pgfpathlineto{\pgfqpoint{2.469289in}{1.095405in}}%
\pgfpathlineto{\pgfqpoint{2.477760in}{1.101654in}}%
\pgfpathlineto{\pgfqpoint{2.486232in}{1.101995in}}%
\pgfpathlineto{\pgfqpoint{2.494703in}{1.099627in}}%
\pgfpathlineto{\pgfqpoint{2.503175in}{1.094044in}}%
\pgfpathlineto{\pgfqpoint{2.537060in}{1.079294in}}%
\pgfpathlineto{\pgfqpoint{2.545532in}{1.078720in}}%
\pgfpathlineto{\pgfqpoint{2.554003in}{1.080518in}}%
\pgfpathlineto{\pgfqpoint{2.562475in}{1.080271in}}%
\pgfpathlineto{\pgfqpoint{2.570946in}{1.084725in}}%
\pgfpathlineto{\pgfqpoint{2.579418in}{1.083114in}}%
\pgfpathlineto{\pgfqpoint{2.587889in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{2.621775in}{1.071065in}}%
\pgfpathlineto{\pgfqpoint{2.630247in}{1.074537in}}%
\pgfpathlineto{\pgfqpoint{2.647190in}{1.070996in}}%
\pgfpathlineto{\pgfqpoint{2.655661in}{1.073362in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{1.063777in}}%
\pgfpathlineto{\pgfqpoint{2.774262in}{1.051005in}}%
\pgfpathlineto{\pgfqpoint{2.791205in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{2.808148in}{1.063839in}}%
\pgfpathlineto{\pgfqpoint{2.816620in}{1.064797in}}%
\pgfpathlineto{\pgfqpoint{2.825091in}{1.063814in}}%
\pgfpathlineto{\pgfqpoint{2.833563in}{1.060514in}}%
\pgfpathlineto{\pgfqpoint{2.850506in}{1.058718in}}%
\pgfpathlineto{\pgfqpoint{2.858977in}{1.055108in}}%
\pgfpathlineto{\pgfqpoint{2.867449in}{1.056719in}}%
\pgfpathlineto{\pgfqpoint{2.875920in}{1.054606in}}%
\pgfpathlineto{\pgfqpoint{2.884392in}{1.050412in}}%
\pgfpathlineto{\pgfqpoint{2.901334in}{1.048775in}}%
\pgfpathlineto{\pgfqpoint{2.909806in}{1.045526in}}%
\pgfpathlineto{\pgfqpoint{2.935220in}{1.047402in}}%
\pgfpathlineto{\pgfqpoint{2.952163in}{1.049235in}}%
\pgfpathlineto{\pgfqpoint{2.960635in}{1.046521in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{1.038811in}}%
\pgfpathlineto{\pgfqpoint{3.002992in}{1.028180in}}%
\pgfpathlineto{\pgfqpoint{3.019935in}{1.021595in}}%
\pgfpathlineto{\pgfqpoint{3.028407in}{1.018526in}}%
\pgfpathlineto{\pgfqpoint{3.036878in}{1.021937in}}%
\pgfpathlineto{\pgfqpoint{3.070764in}{1.023967in}}%
\pgfpathlineto{\pgfqpoint{3.079236in}{1.022462in}}%
\pgfpathlineto{\pgfqpoint{3.147008in}{0.995648in}}%
\pgfpathlineto{\pgfqpoint{3.163951in}{0.991266in}}%
\pgfpathlineto{\pgfqpoint{3.172422in}{0.988202in}}%
\pgfpathlineto{\pgfqpoint{3.180894in}{0.989715in}}%
\pgfpathlineto{\pgfqpoint{3.189365in}{0.994133in}}%
\pgfpathlineto{\pgfqpoint{3.197837in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{3.206308in}{1.002510in}}%
\pgfpathlineto{\pgfqpoint{3.223251in}{0.998921in}}%
\pgfpathlineto{\pgfqpoint{3.257137in}{0.988844in}}%
\pgfpathlineto{\pgfqpoint{3.274080in}{0.989091in}}%
\pgfpathlineto{\pgfqpoint{3.291023in}{0.982644in}}%
\pgfpathlineto{\pgfqpoint{3.307966in}{0.977222in}}%
\pgfpathlineto{\pgfqpoint{3.375738in}{0.950127in}}%
\pgfpathlineto{\pgfqpoint{3.392681in}{0.946243in}}%
\pgfpathlineto{\pgfqpoint{3.451981in}{0.928288in}}%
\pgfpathlineto{\pgfqpoint{3.460453in}{0.929846in}}%
\pgfpathlineto{\pgfqpoint{3.468924in}{0.935883in}}%
\pgfpathlineto{\pgfqpoint{3.477396in}{0.935409in}}%
\pgfpathlineto{\pgfqpoint{3.494339in}{0.940730in}}%
\pgfpathlineto{\pgfqpoint{3.528225in}{0.937457in}}%
\pgfpathlineto{\pgfqpoint{3.545168in}{0.933279in}}%
\pgfpathlineto{\pgfqpoint{3.553639in}{0.934052in}}%
\pgfpathlineto{\pgfqpoint{3.646825in}{0.908194in}}%
\pgfpathlineto{\pgfqpoint{3.697654in}{0.894587in}}%
\pgfpathlineto{\pgfqpoint{3.748483in}{0.881741in}}%
\pgfpathlineto{\pgfqpoint{3.850141in}{0.860802in}}%
\pgfpathlineto{\pgfqpoint{3.934856in}{0.847036in}}%
\pgfpathlineto{\pgfqpoint{4.028042in}{0.834717in}}%
\pgfpathlineto{\pgfqpoint{4.222887in}{0.814703in}}%
\pgfpathlineto{\pgfqpoint{4.392316in}{0.803873in}}%
\pgfpathlineto{\pgfqpoint{4.561746in}{0.796849in}}%
\pgfpathlineto{\pgfqpoint{4.756590in}{0.792416in}}%
\pgfpathlineto{\pgfqpoint{4.968378in}{0.790493in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.790205in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.790205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.110904in}}%
\pgfpathlineto{\pgfqpoint{0.978307in}{2.746775in}}%
\pgfpathlineto{\pgfqpoint{0.995250in}{2.434138in}}%
\pgfpathlineto{\pgfqpoint{1.012193in}{2.165569in}}%
\pgfpathlineto{\pgfqpoint{1.029136in}{1.934669in}}%
\pgfpathlineto{\pgfqpoint{1.046079in}{1.736673in}}%
\pgfpathlineto{\pgfqpoint{1.063021in}{1.567342in}}%
\pgfpathlineto{\pgfqpoint{1.079964in}{1.422124in}}%
\pgfpathlineto{\pgfqpoint{1.096907in}{1.297787in}}%
\pgfpathlineto{\pgfqpoint{1.113850in}{1.192330in}}%
\pgfpathlineto{\pgfqpoint{1.130793in}{1.102765in}}%
\pgfpathlineto{\pgfqpoint{1.147736in}{1.027024in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{0.962613in}}%
\pgfpathlineto{\pgfqpoint{1.181622in}{0.909517in}}%
\pgfpathlineto{\pgfqpoint{1.198565in}{0.866760in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{0.815103in}}%
\pgfpathlineto{\pgfqpoint{1.240923in}{0.790644in}}%
\pgfpathlineto{\pgfqpoint{1.266337in}{0.759868in}}%
\pgfpathlineto{\pgfqpoint{1.291752in}{0.740198in}}%
\pgfpathlineto{\pgfqpoint{1.300223in}{0.736222in}}%
\pgfpathlineto{\pgfqpoint{1.317166in}{0.730172in}}%
\pgfpathlineto{\pgfqpoint{1.342581in}{0.721945in}}%
\pgfpathlineto{\pgfqpoint{1.393410in}{0.719287in}}%
\pgfpathlineto{\pgfqpoint{1.401881in}{0.720552in}}%
\pgfpathlineto{\pgfqpoint{1.418824in}{0.718100in}}%
\pgfpathlineto{\pgfqpoint{1.478124in}{0.721422in}}%
\pgfpathlineto{\pgfqpoint{1.554368in}{0.733889in}}%
\pgfpathlineto{\pgfqpoint{1.562839in}{0.734103in}}%
\pgfpathlineto{\pgfqpoint{1.571311in}{0.737237in}}%
\pgfpathlineto{\pgfqpoint{1.588254in}{0.737040in}}%
\pgfpathlineto{\pgfqpoint{1.596725in}{0.736697in}}%
\pgfpathlineto{\pgfqpoint{1.605197in}{0.738169in}}%
\pgfpathlineto{\pgfqpoint{1.613668in}{0.737454in}}%
\pgfpathlineto{\pgfqpoint{1.622140in}{0.742456in}}%
\pgfpathlineto{\pgfqpoint{1.639083in}{0.743080in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{0.744667in}}%
\pgfpathlineto{\pgfqpoint{1.656026in}{0.747861in}}%
\pgfpathlineto{\pgfqpoint{1.664497in}{0.748962in}}%
\pgfpathlineto{\pgfqpoint{1.672969in}{0.747509in}}%
\pgfpathlineto{\pgfqpoint{1.681440in}{0.750375in}}%
\pgfpathlineto{\pgfqpoint{1.698383in}{0.750518in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{0.752740in}}%
\pgfpathlineto{\pgfqpoint{1.723798in}{0.752060in}}%
\pgfpathlineto{\pgfqpoint{1.749212in}{0.755062in}}%
\pgfpathlineto{\pgfqpoint{1.825455in}{0.764378in}}%
\pgfpathlineto{\pgfqpoint{1.833927in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{1.859341in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{1.927113in}{0.775323in}}%
\pgfpathlineto{\pgfqpoint{1.944056in}{0.778978in}}%
\pgfpathlineto{\pgfqpoint{1.969471in}{0.779601in}}%
\pgfpathlineto{\pgfqpoint{1.994885in}{0.782811in}}%
\pgfpathlineto{\pgfqpoint{2.054186in}{0.788199in}}%
\pgfpathlineto{\pgfqpoint{2.121958in}{0.789332in}}%
\pgfpathlineto{\pgfqpoint{2.265973in}{0.808293in}}%
\pgfpathlineto{\pgfqpoint{2.274444in}{0.807639in}}%
\pgfpathlineto{\pgfqpoint{2.316802in}{0.811200in}}%
\pgfpathlineto{\pgfqpoint{2.342216in}{0.812680in}}%
\pgfpathlineto{\pgfqpoint{2.359159in}{0.814740in}}%
\pgfpathlineto{\pgfqpoint{2.376102in}{0.814808in}}%
\pgfpathlineto{\pgfqpoint{2.409988in}{0.820509in}}%
\pgfpathlineto{\pgfqpoint{2.435403in}{0.822544in}}%
\pgfpathlineto{\pgfqpoint{2.443874in}{0.824250in}}%
\pgfpathlineto{\pgfqpoint{2.469289in}{0.823693in}}%
\pgfpathlineto{\pgfqpoint{2.494703in}{0.825257in}}%
\pgfpathlineto{\pgfqpoint{2.596361in}{0.835496in}}%
\pgfpathlineto{\pgfqpoint{2.621775in}{0.839095in}}%
\pgfpathlineto{\pgfqpoint{2.638718in}{0.840914in}}%
\pgfpathlineto{\pgfqpoint{2.672604in}{0.842719in}}%
\pgfpathlineto{\pgfqpoint{2.681076in}{0.842019in}}%
\pgfpathlineto{\pgfqpoint{2.689547in}{0.843772in}}%
\pgfpathlineto{\pgfqpoint{2.723433in}{0.844064in}}%
\pgfpathlineto{\pgfqpoint{2.757319in}{0.848125in}}%
\pgfpathlineto{\pgfqpoint{2.782734in}{0.848505in}}%
\pgfpathlineto{\pgfqpoint{2.816620in}{0.854075in}}%
\pgfpathlineto{\pgfqpoint{2.875920in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{2.901334in}{0.861942in}}%
\pgfpathlineto{\pgfqpoint{2.935220in}{0.864808in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{0.867112in}}%
\pgfpathlineto{\pgfqpoint{2.986049in}{0.866152in}}%
\pgfpathlineto{\pgfqpoint{3.002992in}{0.869211in}}%
\pgfpathlineto{\pgfqpoint{3.028407in}{0.869137in}}%
\pgfpathlineto{\pgfqpoint{3.087707in}{0.873057in}}%
\pgfpathlineto{\pgfqpoint{3.121593in}{0.873832in}}%
\pgfpathlineto{\pgfqpoint{3.155479in}{0.875570in}}%
\pgfpathlineto{\pgfqpoint{3.189365in}{0.876514in}}%
\pgfpathlineto{\pgfqpoint{3.206308in}{0.874988in}}%
\pgfpathlineto{\pgfqpoint{3.282551in}{0.874810in}}%
\pgfpathlineto{\pgfqpoint{3.316437in}{0.875949in}}%
\pgfpathlineto{\pgfqpoint{3.384209in}{0.871832in}}%
\pgfpathlineto{\pgfqpoint{3.392681in}{0.870146in}}%
\pgfpathlineto{\pgfqpoint{3.409624in}{0.871025in}}%
\pgfpathlineto{\pgfqpoint{3.519753in}{0.863781in}}%
\pgfpathlineto{\pgfqpoint{3.536696in}{0.859940in}}%
\pgfpathlineto{\pgfqpoint{3.579054in}{0.859973in}}%
\pgfpathlineto{\pgfqpoint{3.595997in}{0.858180in}}%
\pgfpathlineto{\pgfqpoint{3.621411in}{0.856923in}}%
\pgfpathlineto{\pgfqpoint{3.646825in}{0.853187in}}%
\pgfpathlineto{\pgfqpoint{3.655297in}{0.850047in}}%
\pgfpathlineto{\pgfqpoint{3.680711in}{0.848751in}}%
\pgfpathlineto{\pgfqpoint{3.706126in}{0.844175in}}%
\pgfpathlineto{\pgfqpoint{3.748483in}{0.840432in}}%
\pgfpathlineto{\pgfqpoint{3.765426in}{0.838712in}}%
\pgfpathlineto{\pgfqpoint{3.799312in}{0.835138in}}%
\pgfpathlineto{\pgfqpoint{3.816255in}{0.833655in}}%
\pgfpathlineto{\pgfqpoint{3.833198in}{0.831738in}}%
\pgfpathlineto{\pgfqpoint{3.867084in}{0.828707in}}%
\pgfpathlineto{\pgfqpoint{3.892499in}{0.822173in}}%
\pgfpathlineto{\pgfqpoint{3.909442in}{0.819498in}}%
\pgfpathlineto{\pgfqpoint{3.934856in}{0.815785in}}%
\pgfpathlineto{\pgfqpoint{3.951799in}{0.812831in}}%
\pgfpathlineto{\pgfqpoint{3.977214in}{0.807469in}}%
\pgfpathlineto{\pgfqpoint{3.994156in}{0.805777in}}%
\pgfpathlineto{\pgfqpoint{4.036514in}{0.799133in}}%
\pgfpathlineto{\pgfqpoint{4.061928in}{0.795625in}}%
\pgfpathlineto{\pgfqpoint{4.222887in}{0.770023in}}%
\pgfpathlineto{\pgfqpoint{4.290659in}{0.762442in}}%
\pgfpathlineto{\pgfqpoint{4.341488in}{0.757231in}}%
\pgfpathlineto{\pgfqpoint{4.544803in}{0.741341in}}%
\pgfpathlineto{\pgfqpoint{4.705762in}{0.734260in}}%
\pgfpathlineto{\pgfqpoint{4.875191in}{0.730625in}}%
\pgfpathlineto{\pgfqpoint{5.086979in}{0.729348in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.729301in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.729301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.314920in}}%
\pgfpathlineto{\pgfqpoint{1.063021in}{3.311916in}}%
\pgfpathlineto{\pgfqpoint{1.147736in}{3.312170in}}%
\pgfpathlineto{\pgfqpoint{1.249394in}{3.315225in}}%
\pgfpathlineto{\pgfqpoint{1.495067in}{3.324577in}}%
\pgfpathlineto{\pgfqpoint{1.579782in}{3.325707in}}%
\pgfpathlineto{\pgfqpoint{1.689912in}{3.325392in}}%
\pgfpathlineto{\pgfqpoint{1.859341in}{3.323068in}}%
\pgfpathlineto{\pgfqpoint{2.223615in}{3.311150in}}%
\pgfpathlineto{\pgfqpoint{2.570946in}{3.299361in}}%
\pgfpathlineto{\pgfqpoint{2.884392in}{3.290282in}}%
\pgfpathlineto{\pgfqpoint{3.274080in}{3.280448in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{3.273206in}}%
\pgfpathlineto{\pgfqpoint{4.112757in}{3.268295in}}%
\pgfpathlineto{\pgfqpoint{4.621047in}{3.265852in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.265439in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.265439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.313826in}}%
\pgfpathlineto{\pgfqpoint{1.063021in}{3.300945in}}%
\pgfpathlineto{\pgfqpoint{1.173151in}{3.291410in}}%
\pgfpathlineto{\pgfqpoint{1.317166in}{3.283184in}}%
\pgfpathlineto{\pgfqpoint{1.571311in}{3.269029in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{3.257636in}}%
\pgfpathlineto{\pgfqpoint{1.893227in}{3.239938in}}%
\pgfpathlineto{\pgfqpoint{2.079600in}{3.219887in}}%
\pgfpathlineto{\pgfqpoint{2.426931in}{3.184079in}}%
\pgfpathlineto{\pgfqpoint{2.613304in}{3.166726in}}%
\pgfpathlineto{\pgfqpoint{2.901334in}{3.142694in}}%
\pgfpathlineto{\pgfqpoint{3.138536in}{3.126016in}}%
\pgfpathlineto{\pgfqpoint{3.392681in}{3.111194in}}%
\pgfpathlineto{\pgfqpoint{3.646825in}{3.099508in}}%
\pgfpathlineto{\pgfqpoint{3.909442in}{3.090559in}}%
\pgfpathlineto{\pgfqpoint{4.189001in}{3.084130in}}%
\pgfpathlineto{\pgfqpoint{4.502446in}{3.080056in}}%
\pgfpathlineto{\pgfqpoint{4.892134in}{3.078228in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.078081in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.078081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.311838in}}%
\pgfpathlineto{\pgfqpoint{1.046079in}{3.278289in}}%
\pgfpathlineto{\pgfqpoint{1.156208in}{3.238864in}}%
\pgfpathlineto{\pgfqpoint{1.257866in}{3.206426in}}%
\pgfpathlineto{\pgfqpoint{1.469653in}{3.145450in}}%
\pgfpathlineto{\pgfqpoint{1.520482in}{3.131049in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{3.093491in}}%
\pgfpathlineto{\pgfqpoint{1.816984in}{3.043523in}}%
\pgfpathlineto{\pgfqpoint{2.189729in}{2.933669in}}%
\pgfpathlineto{\pgfqpoint{2.342216in}{2.893923in}}%
\pgfpathlineto{\pgfqpoint{2.604832in}{2.830712in}}%
\pgfpathlineto{\pgfqpoint{2.816620in}{2.786159in}}%
\pgfpathlineto{\pgfqpoint{3.011464in}{2.750272in}}%
\pgfpathlineto{\pgfqpoint{3.163951in}{2.725612in}}%
\pgfpathlineto{\pgfqpoint{3.316437in}{2.704027in}}%
\pgfpathlineto{\pgfqpoint{3.477396in}{2.684352in}}%
\pgfpathlineto{\pgfqpoint{3.638354in}{2.667744in}}%
\pgfpathlineto{\pgfqpoint{3.807784in}{2.653386in}}%
\pgfpathlineto{\pgfqpoint{3.985685in}{2.641455in}}%
\pgfpathlineto{\pgfqpoint{4.172058in}{2.632077in}}%
\pgfpathlineto{\pgfqpoint{4.375373in}{2.625008in}}%
\pgfpathlineto{\pgfqpoint{4.604104in}{2.620285in}}%
\pgfpathlineto{\pgfqpoint{4.875191in}{2.617899in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.617469in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.617469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.304480in}}%
\pgfpathlineto{\pgfqpoint{1.037607in}{3.219437in}}%
\pgfpathlineto{\pgfqpoint{1.113850in}{3.139618in}}%
\pgfpathlineto{\pgfqpoint{1.198565in}{3.056556in}}%
\pgfpathlineto{\pgfqpoint{1.274809in}{2.986350in}}%
\pgfpathlineto{\pgfqpoint{1.359524in}{2.912353in}}%
\pgfpathlineto{\pgfqpoint{1.452710in}{2.834520in}}%
\pgfpathlineto{\pgfqpoint{1.537425in}{2.766053in}}%
\pgfpathlineto{\pgfqpoint{1.588254in}{2.726273in}}%
\pgfpathlineto{\pgfqpoint{1.630611in}{2.693901in}}%
\pgfpathlineto{\pgfqpoint{1.706855in}{2.636067in}}%
\pgfpathlineto{\pgfqpoint{1.791570in}{2.573805in}}%
\pgfpathlineto{\pgfqpoint{1.833927in}{2.544503in}}%
\pgfpathlineto{\pgfqpoint{1.944056in}{2.468846in}}%
\pgfpathlineto{\pgfqpoint{2.020300in}{2.418994in}}%
\pgfpathlineto{\pgfqpoint{2.105015in}{2.367681in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{2.333024in}}%
\pgfpathlineto{\pgfqpoint{2.350688in}{2.229835in}}%
\pgfpathlineto{\pgfqpoint{2.443874in}{2.182405in}}%
\pgfpathlineto{\pgfqpoint{2.545532in}{2.135112in}}%
\pgfpathlineto{\pgfqpoint{2.681076in}{2.076803in}}%
\pgfpathlineto{\pgfqpoint{2.791205in}{2.033654in}}%
\pgfpathlineto{\pgfqpoint{2.901334in}{1.994399in}}%
\pgfpathlineto{\pgfqpoint{3.002992in}{1.961413in}}%
\pgfpathlineto{\pgfqpoint{3.113122in}{1.928972in}}%
\pgfpathlineto{\pgfqpoint{3.223251in}{1.899728in}}%
\pgfpathlineto{\pgfqpoint{3.333380in}{1.873606in}}%
\pgfpathlineto{\pgfqpoint{3.451981in}{1.848655in}}%
\pgfpathlineto{\pgfqpoint{3.570582in}{1.826900in}}%
\pgfpathlineto{\pgfqpoint{3.689183in}{1.808049in}}%
\pgfpathlineto{\pgfqpoint{3.816255in}{1.790895in}}%
\pgfpathlineto{\pgfqpoint{3.951799in}{1.775709in}}%
\pgfpathlineto{\pgfqpoint{4.095814in}{1.762751in}}%
\pgfpathlineto{\pgfqpoint{4.248301in}{1.752252in}}%
\pgfpathlineto{\pgfqpoint{4.409259in}{1.744262in}}%
\pgfpathlineto{\pgfqpoint{4.595632in}{1.738311in}}%
\pgfpathlineto{\pgfqpoint{4.807419in}{1.734850in}}%
\pgfpathlineto{\pgfqpoint{5.086979in}{1.733613in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.733591in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.733591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.288658in}}%
\pgfpathlineto{\pgfqpoint{1.012193in}{3.131688in}}%
\pgfpathlineto{\pgfqpoint{1.063021in}{2.984887in}}%
\pgfpathlineto{\pgfqpoint{1.113850in}{2.847838in}}%
\pgfpathlineto{\pgfqpoint{1.156208in}{2.740547in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{2.619825in}}%
\pgfpathlineto{\pgfqpoint{1.257866in}{2.507424in}}%
\pgfpathlineto{\pgfqpoint{1.308695in}{2.402398in}}%
\pgfpathlineto{\pgfqpoint{1.359524in}{2.304533in}}%
\pgfpathlineto{\pgfqpoint{1.410353in}{2.213785in}}%
\pgfpathlineto{\pgfqpoint{1.461181in}{2.128729in}}%
\pgfpathlineto{\pgfqpoint{1.512010in}{2.049541in}}%
\pgfpathlineto{\pgfqpoint{1.562839in}{1.974684in}}%
\pgfpathlineto{\pgfqpoint{1.630611in}{1.882522in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{1.778351in}}%
\pgfpathlineto{\pgfqpoint{1.791570in}{1.692231in}}%
\pgfpathlineto{\pgfqpoint{1.825455in}{1.656779in}}%
\pgfpathlineto{\pgfqpoint{1.842398in}{1.640993in}}%
\pgfpathlineto{\pgfqpoint{1.901699in}{1.582415in}}%
\pgfpathlineto{\pgfqpoint{1.952528in}{1.536357in}}%
\pgfpathlineto{\pgfqpoint{2.011828in}{1.485114in}}%
\pgfpathlineto{\pgfqpoint{2.037243in}{1.466094in}}%
\pgfpathlineto{\pgfqpoint{2.071129in}{1.441329in}}%
\pgfpathlineto{\pgfqpoint{2.088072in}{1.431487in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{1.387144in}}%
\pgfpathlineto{\pgfqpoint{2.181258in}{1.364643in}}%
\pgfpathlineto{\pgfqpoint{2.291387in}{1.292698in}}%
\pgfpathlineto{\pgfqpoint{2.316802in}{1.278701in}}%
\pgfpathlineto{\pgfqpoint{2.342216in}{1.265745in}}%
\pgfpathlineto{\pgfqpoint{2.367631in}{1.254388in}}%
\pgfpathlineto{\pgfqpoint{2.393045in}{1.244758in}}%
\pgfpathlineto{\pgfqpoint{2.469289in}{1.209208in}}%
\pgfpathlineto{\pgfqpoint{2.511646in}{1.188599in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{1.181098in}}%
\pgfpathlineto{\pgfqpoint{2.537060in}{1.180518in}}%
\pgfpathlineto{\pgfqpoint{2.587889in}{1.161503in}}%
\pgfpathlineto{\pgfqpoint{2.613304in}{1.153088in}}%
\pgfpathlineto{\pgfqpoint{2.672604in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{2.689547in}{1.121688in}}%
\pgfpathlineto{\pgfqpoint{2.714962in}{1.113770in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{1.101069in}}%
\pgfpathlineto{\pgfqpoint{2.842034in}{1.067757in}}%
\pgfpathlineto{\pgfqpoint{2.867449in}{1.064610in}}%
\pgfpathlineto{\pgfqpoint{2.918277in}{1.051788in}}%
\pgfpathlineto{\pgfqpoint{3.011464in}{1.025126in}}%
\pgfpathlineto{\pgfqpoint{3.053821in}{1.016561in}}%
\pgfpathlineto{\pgfqpoint{3.079236in}{1.013312in}}%
\pgfpathlineto{\pgfqpoint{3.130065in}{1.004048in}}%
\pgfpathlineto{\pgfqpoint{3.155479in}{1.001780in}}%
\pgfpathlineto{\pgfqpoint{3.180894in}{0.996902in}}%
\pgfpathlineto{\pgfqpoint{3.223251in}{0.988869in}}%
\pgfpathlineto{\pgfqpoint{3.265608in}{0.981185in}}%
\pgfpathlineto{\pgfqpoint{3.341852in}{0.967100in}}%
\pgfpathlineto{\pgfqpoint{3.367266in}{0.963340in}}%
\pgfpathlineto{\pgfqpoint{3.477396in}{0.946279in}}%
\pgfpathlineto{\pgfqpoint{3.655297in}{0.922550in}}%
\pgfpathlineto{\pgfqpoint{3.807784in}{0.906664in}}%
\pgfpathlineto{\pgfqpoint{3.951799in}{0.894677in}}%
\pgfpathlineto{\pgfqpoint{4.138172in}{0.883134in}}%
\pgfpathlineto{\pgfqpoint{4.316073in}{0.875492in}}%
\pgfpathlineto{\pgfqpoint{4.510917in}{0.870056in}}%
\pgfpathlineto{\pgfqpoint{4.756590in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{5.078507in}{0.865331in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.865311in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.865311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.239573in}}%
\pgfpathlineto{\pgfqpoint{0.995250in}{2.959615in}}%
\pgfpathlineto{\pgfqpoint{1.029136in}{2.708990in}}%
\pgfpathlineto{\pgfqpoint{1.063021in}{2.484760in}}%
\pgfpathlineto{\pgfqpoint{1.096907in}{2.284417in}}%
\pgfpathlineto{\pgfqpoint{1.130793in}{2.105478in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{1.946153in}}%
\pgfpathlineto{\pgfqpoint{1.198565in}{1.804327in}}%
\pgfpathlineto{\pgfqpoint{1.232451in}{1.678049in}}%
\pgfpathlineto{\pgfqpoint{1.266337in}{1.566105in}}%
\pgfpathlineto{\pgfqpoint{1.300223in}{1.467143in}}%
\pgfpathlineto{\pgfqpoint{1.334109in}{1.380138in}}%
\pgfpathlineto{\pgfqpoint{1.359524in}{1.321878in}}%
\pgfpathlineto{\pgfqpoint{1.393410in}{1.252791in}}%
\pgfpathlineto{\pgfqpoint{1.418824in}{1.207225in}}%
\pgfpathlineto{\pgfqpoint{1.444238in}{1.165986in}}%
\pgfpathlineto{\pgfqpoint{1.469653in}{1.129461in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{1.087068in}}%
\pgfpathlineto{\pgfqpoint{1.528953in}{1.058746in}}%
\pgfpathlineto{\pgfqpoint{1.562839in}{1.025762in}}%
\pgfpathlineto{\pgfqpoint{1.579782in}{1.012461in}}%
\pgfpathlineto{\pgfqpoint{1.630611in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{1.664497in}{0.959839in}}%
\pgfpathlineto{\pgfqpoint{1.689912in}{0.948925in}}%
\pgfpathlineto{\pgfqpoint{1.732269in}{0.932459in}}%
\pgfpathlineto{\pgfqpoint{1.783098in}{0.917369in}}%
\pgfpathlineto{\pgfqpoint{1.800041in}{0.915587in}}%
\pgfpathlineto{\pgfqpoint{1.850870in}{0.906402in}}%
\pgfpathlineto{\pgfqpoint{1.867813in}{0.905774in}}%
\pgfpathlineto{\pgfqpoint{1.884756in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{1.893227in}{0.904531in}}%
\pgfpathlineto{\pgfqpoint{1.935585in}{0.896347in}}%
\pgfpathlineto{\pgfqpoint{1.944056in}{0.896949in}}%
\pgfpathlineto{\pgfqpoint{1.960999in}{0.894750in}}%
\pgfpathlineto{\pgfqpoint{2.138901in}{0.880893in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{0.879082in}}%
\pgfpathlineto{\pgfqpoint{2.155844in}{0.878983in}}%
\pgfpathlineto{\pgfqpoint{2.172786in}{0.875902in}}%
\pgfpathlineto{\pgfqpoint{2.181258in}{0.876135in}}%
\pgfpathlineto{\pgfqpoint{2.198201in}{0.873335in}}%
\pgfpathlineto{\pgfqpoint{2.206672in}{0.872367in}}%
\pgfpathlineto{\pgfqpoint{2.223615in}{0.876860in}}%
\pgfpathlineto{\pgfqpoint{2.240558in}{0.874581in}}%
\pgfpathlineto{\pgfqpoint{2.299859in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{2.316802in}{0.873613in}}%
\pgfpathlineto{\pgfqpoint{2.325273in}{0.871921in}}%
\pgfpathlineto{\pgfqpoint{2.342216in}{0.866486in}}%
\pgfpathlineto{\pgfqpoint{2.350688in}{0.865492in}}%
\pgfpathlineto{\pgfqpoint{2.359159in}{0.867088in}}%
\pgfpathlineto{\pgfqpoint{2.367631in}{0.865499in}}%
\pgfpathlineto{\pgfqpoint{2.393045in}{0.866316in}}%
\pgfpathlineto{\pgfqpoint{2.435403in}{0.860473in}}%
\pgfpathlineto{\pgfqpoint{2.443874in}{0.861289in}}%
\pgfpathlineto{\pgfqpoint{2.460817in}{0.857641in}}%
\pgfpathlineto{\pgfqpoint{2.511646in}{0.862586in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{0.860670in}}%
\pgfpathlineto{\pgfqpoint{2.570946in}{0.855350in}}%
\pgfpathlineto{\pgfqpoint{2.596361in}{0.847656in}}%
\pgfpathlineto{\pgfqpoint{2.604832in}{0.850537in}}%
\pgfpathlineto{\pgfqpoint{2.630247in}{0.851086in}}%
\pgfpathlineto{\pgfqpoint{2.664133in}{0.843479in}}%
\pgfpathlineto{\pgfqpoint{2.672604in}{0.844790in}}%
\pgfpathlineto{\pgfqpoint{2.698019in}{0.840573in}}%
\pgfpathlineto{\pgfqpoint{2.706490in}{0.841208in}}%
\pgfpathlineto{\pgfqpoint{2.714962in}{0.843785in}}%
\pgfpathlineto{\pgfqpoint{2.723433in}{0.842817in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{0.846394in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{0.845224in}}%
\pgfpathlineto{\pgfqpoint{2.774262in}{0.838252in}}%
\pgfpathlineto{\pgfqpoint{2.782734in}{0.839939in}}%
\pgfpathlineto{\pgfqpoint{2.833563in}{0.836931in}}%
\pgfpathlineto{\pgfqpoint{2.858977in}{0.834059in}}%
\pgfpathlineto{\pgfqpoint{2.901334in}{0.828833in}}%
\pgfpathlineto{\pgfqpoint{2.909806in}{0.831606in}}%
\pgfpathlineto{\pgfqpoint{2.960635in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{3.011464in}{0.812237in}}%
\pgfpathlineto{\pgfqpoint{3.028407in}{0.811671in}}%
\pgfpathlineto{\pgfqpoint{3.036878in}{0.814208in}}%
\pgfpathlineto{\pgfqpoint{3.053821in}{0.814319in}}%
\pgfpathlineto{\pgfqpoint{3.079236in}{0.811733in}}%
\pgfpathlineto{\pgfqpoint{3.096179in}{0.813655in}}%
\pgfpathlineto{\pgfqpoint{3.130065in}{0.812444in}}%
\pgfpathlineto{\pgfqpoint{3.138536in}{0.813351in}}%
\pgfpathlineto{\pgfqpoint{3.180894in}{0.805600in}}%
\pgfpathlineto{\pgfqpoint{3.189365in}{0.806104in}}%
\pgfpathlineto{\pgfqpoint{3.214780in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.223251in}{0.806095in}}%
\pgfpathlineto{\pgfqpoint{3.240194in}{0.806866in}}%
\pgfpathlineto{\pgfqpoint{3.265608in}{0.802176in}}%
\pgfpathlineto{\pgfqpoint{3.282551in}{0.799536in}}%
\pgfpathlineto{\pgfqpoint{3.307966in}{0.796883in}}%
\pgfpathlineto{\pgfqpoint{3.333380in}{0.793866in}}%
\pgfpathlineto{\pgfqpoint{3.367266in}{0.789123in}}%
\pgfpathlineto{\pgfqpoint{3.384209in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{3.409624in}{0.784711in}}%
\pgfpathlineto{\pgfqpoint{3.451981in}{0.778409in}}%
\pgfpathlineto{\pgfqpoint{3.477396in}{0.778644in}}%
\pgfpathlineto{\pgfqpoint{3.519753in}{0.771600in}}%
\pgfpathlineto{\pgfqpoint{3.579054in}{0.762793in}}%
\pgfpathlineto{\pgfqpoint{3.646825in}{0.760515in}}%
\pgfpathlineto{\pgfqpoint{3.689183in}{0.756715in}}%
\pgfpathlineto{\pgfqpoint{3.714597in}{0.754626in}}%
\pgfpathlineto{\pgfqpoint{3.816255in}{0.744077in}}%
\pgfpathlineto{\pgfqpoint{3.960271in}{0.733793in}}%
\pgfpathlineto{\pgfqpoint{4.044985in}{0.729992in}}%
\pgfpathlineto{\pgfqpoint{4.265244in}{0.720675in}}%
\pgfpathlineto{\pgfqpoint{4.502446in}{0.715159in}}%
\pgfpathlineto{\pgfqpoint{4.748119in}{0.712500in}}%
\pgfpathlineto{\pgfqpoint{5.171693in}{0.711564in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.711564in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.711564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.111828in}}%
\pgfpathlineto{\pgfqpoint{0.978307in}{2.747538in}}%
\pgfpathlineto{\pgfqpoint{0.995250in}{2.434410in}}%
\pgfpathlineto{\pgfqpoint{1.012193in}{2.165194in}}%
\pgfpathlineto{\pgfqpoint{1.029136in}{1.933790in}}%
\pgfpathlineto{\pgfqpoint{1.046079in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{1.063021in}{1.564418in}}%
\pgfpathlineto{\pgfqpoint{1.079964in}{1.418219in}}%
\pgfpathlineto{\pgfqpoint{1.096907in}{1.292930in}}%
\pgfpathlineto{\pgfqpoint{1.113850in}{1.185714in}}%
\pgfpathlineto{\pgfqpoint{1.130793in}{1.094098in}}%
\pgfpathlineto{\pgfqpoint{1.147736in}{1.015868in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{0.949771in}}%
\pgfpathlineto{\pgfqpoint{1.181622in}{0.893792in}}%
\pgfpathlineto{\pgfqpoint{1.198565in}{0.846969in}}%
\pgfpathlineto{\pgfqpoint{1.215508in}{0.808193in}}%
\pgfpathlineto{\pgfqpoint{1.232451in}{0.776484in}}%
\pgfpathlineto{\pgfqpoint{1.249394in}{0.750665in}}%
\pgfpathlineto{\pgfqpoint{1.274809in}{0.721231in}}%
\pgfpathlineto{\pgfqpoint{1.291752in}{0.706749in}}%
\pgfpathlineto{\pgfqpoint{1.308695in}{0.694800in}}%
\pgfpathlineto{\pgfqpoint{1.325638in}{0.687578in}}%
\pgfpathlineto{\pgfqpoint{1.359524in}{0.676600in}}%
\pgfpathlineto{\pgfqpoint{1.384938in}{0.672137in}}%
\pgfpathlineto{\pgfqpoint{1.528953in}{0.670986in}}%
\pgfpathlineto{\pgfqpoint{1.588254in}{0.671920in}}%
\pgfpathlineto{\pgfqpoint{1.605197in}{0.674302in}}%
\pgfpathlineto{\pgfqpoint{1.622140in}{0.673359in}}%
\pgfpathlineto{\pgfqpoint{1.698383in}{0.676364in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{0.677484in}}%
\pgfpathlineto{\pgfqpoint{1.732269in}{0.679004in}}%
\pgfpathlineto{\pgfqpoint{1.757684in}{0.680344in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{0.681293in}}%
\pgfpathlineto{\pgfqpoint{1.783098in}{0.682515in}}%
\pgfpathlineto{\pgfqpoint{1.808512in}{0.682234in}}%
\pgfpathlineto{\pgfqpoint{1.833927in}{0.683785in}}%
\pgfpathlineto{\pgfqpoint{1.884756in}{0.684722in}}%
\pgfpathlineto{\pgfqpoint{1.910170in}{0.684569in}}%
\pgfpathlineto{\pgfqpoint{1.918642in}{0.683753in}}%
\pgfpathlineto{\pgfqpoint{1.935585in}{0.686060in}}%
\pgfpathlineto{\pgfqpoint{1.944056in}{0.685521in}}%
\pgfpathlineto{\pgfqpoint{1.960999in}{0.686570in}}%
\pgfpathlineto{\pgfqpoint{1.986414in}{0.686981in}}%
\pgfpathlineto{\pgfqpoint{2.071129in}{0.692327in}}%
\pgfpathlineto{\pgfqpoint{2.096543in}{0.691935in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{0.695949in}}%
\pgfpathlineto{\pgfqpoint{2.282916in}{0.699798in}}%
\pgfpathlineto{\pgfqpoint{2.359159in}{0.703917in}}%
\pgfpathlineto{\pgfqpoint{2.393045in}{0.704533in}}%
\pgfpathlineto{\pgfqpoint{2.477760in}{0.709695in}}%
\pgfpathlineto{\pgfqpoint{2.503175in}{0.710111in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{0.710551in}}%
\pgfpathlineto{\pgfqpoint{2.782734in}{0.720469in}}%
\pgfpathlineto{\pgfqpoint{2.850506in}{0.723167in}}%
\pgfpathlineto{\pgfqpoint{2.875920in}{0.723783in}}%
\pgfpathlineto{\pgfqpoint{3.002992in}{0.727331in}}%
\pgfpathlineto{\pgfqpoint{3.036878in}{0.727702in}}%
\pgfpathlineto{\pgfqpoint{3.062293in}{0.729514in}}%
\pgfpathlineto{\pgfqpoint{3.147008in}{0.730997in}}%
\pgfpathlineto{\pgfqpoint{3.163951in}{0.731215in}}%
\pgfpathlineto{\pgfqpoint{3.257137in}{0.731468in}}%
\pgfpathlineto{\pgfqpoint{3.316437in}{0.731313in}}%
\pgfpathlineto{\pgfqpoint{3.333380in}{0.730780in}}%
\pgfpathlineto{\pgfqpoint{3.392681in}{0.730545in}}%
\pgfpathlineto{\pgfqpoint{3.426567in}{0.729359in}}%
\pgfpathlineto{\pgfqpoint{3.451981in}{0.730458in}}%
\pgfpathlineto{\pgfqpoint{3.477396in}{0.729774in}}%
\pgfpathlineto{\pgfqpoint{3.528225in}{0.728369in}}%
\pgfpathlineto{\pgfqpoint{3.545168in}{0.728797in}}%
\pgfpathlineto{\pgfqpoint{3.587525in}{0.726037in}}%
\pgfpathlineto{\pgfqpoint{3.655297in}{0.722783in}}%
\pgfpathlineto{\pgfqpoint{3.663768in}{0.721865in}}%
\pgfpathlineto{\pgfqpoint{3.680711in}{0.722317in}}%
\pgfpathlineto{\pgfqpoint{3.723069in}{0.721544in}}%
\pgfpathlineto{\pgfqpoint{3.748483in}{0.720648in}}%
\pgfpathlineto{\pgfqpoint{4.358430in}{0.688554in}}%
\pgfpathlineto{\pgfqpoint{4.493974in}{0.683973in}}%
\pgfpathlineto{\pgfqpoint{4.671876in}{0.680362in}}%
\pgfpathlineto{\pgfqpoint{4.917549in}{0.678315in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.677963in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.677963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.315848in}}%
\pgfpathlineto{\pgfqpoint{1.139265in}{3.315429in}}%
\pgfpathlineto{\pgfqpoint{1.367995in}{3.318219in}}%
\pgfpathlineto{\pgfqpoint{1.613668in}{3.320267in}}%
\pgfpathlineto{\pgfqpoint{1.944056in}{3.319150in}}%
\pgfpathlineto{\pgfqpoint{2.503175in}{3.313490in}}%
\pgfpathlineto{\pgfqpoint{3.502810in}{3.304231in}}%
\pgfpathlineto{\pgfqpoint{4.265244in}{3.301115in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.300482in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.300482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.314660in}}%
\pgfpathlineto{\pgfqpoint{1.147736in}{3.307837in}}%
\pgfpathlineto{\pgfqpoint{1.384938in}{3.302706in}}%
\pgfpathlineto{\pgfqpoint{1.681440in}{3.295155in}}%
\pgfpathlineto{\pgfqpoint{2.181258in}{3.277111in}}%
\pgfpathlineto{\pgfqpoint{2.604832in}{3.261903in}}%
\pgfpathlineto{\pgfqpoint{3.087707in}{3.247805in}}%
\pgfpathlineto{\pgfqpoint{3.519753in}{3.238660in}}%
\pgfpathlineto{\pgfqpoint{3.951799in}{3.232781in}}%
\pgfpathlineto{\pgfqpoint{4.426202in}{3.229528in}}%
\pgfpathlineto{\pgfqpoint{5.061564in}{3.228516in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.228516in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.228516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.314893in}}%
\pgfpathlineto{\pgfqpoint{1.147736in}{3.290226in}}%
\pgfpathlineto{\pgfqpoint{1.359524in}{3.265962in}}%
\pgfpathlineto{\pgfqpoint{1.732269in}{3.223980in}}%
\pgfpathlineto{\pgfqpoint{2.155844in}{3.175232in}}%
\pgfpathlineto{\pgfqpoint{2.503175in}{3.139510in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{3.118207in}}%
\pgfpathlineto{\pgfqpoint{2.986049in}{3.098895in}}%
\pgfpathlineto{\pgfqpoint{3.231723in}{3.082666in}}%
\pgfpathlineto{\pgfqpoint{3.477396in}{3.069462in}}%
\pgfpathlineto{\pgfqpoint{3.731540in}{3.058882in}}%
\pgfpathlineto{\pgfqpoint{4.002628in}{3.050760in}}%
\pgfpathlineto{\pgfqpoint{4.290659in}{3.045226in}}%
\pgfpathlineto{\pgfqpoint{4.629518in}{3.041929in}}%
\pgfpathlineto{\pgfqpoint{5.086979in}{3.040877in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.040875in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.040875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.311571in}}%
\pgfpathlineto{\pgfqpoint{1.105379in}{3.254579in}}%
\pgfpathlineto{\pgfqpoint{1.240923in}{3.204123in}}%
\pgfpathlineto{\pgfqpoint{1.418824in}{3.141349in}}%
\pgfpathlineto{\pgfqpoint{1.664497in}{3.058287in}}%
\pgfpathlineto{\pgfqpoint{1.927113in}{2.973817in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{2.903782in}}%
\pgfpathlineto{\pgfqpoint{2.350688in}{2.853785in}}%
\pgfpathlineto{\pgfqpoint{2.613304in}{2.790604in}}%
\pgfpathlineto{\pgfqpoint{2.765791in}{2.758196in}}%
\pgfpathlineto{\pgfqpoint{2.935220in}{2.725841in}}%
\pgfpathlineto{\pgfqpoint{3.087707in}{2.699981in}}%
\pgfpathlineto{\pgfqpoint{3.240194in}{2.677180in}}%
\pgfpathlineto{\pgfqpoint{3.392681in}{2.657308in}}%
\pgfpathlineto{\pgfqpoint{3.553639in}{2.639365in}}%
\pgfpathlineto{\pgfqpoint{3.723069in}{2.623645in}}%
\pgfpathlineto{\pgfqpoint{3.900970in}{2.610400in}}%
\pgfpathlineto{\pgfqpoint{4.087343in}{2.599775in}}%
\pgfpathlineto{\pgfqpoint{4.282187in}{2.591802in}}%
\pgfpathlineto{\pgfqpoint{4.502446in}{2.586032in}}%
\pgfpathlineto{\pgfqpoint{4.756590in}{2.582673in}}%
\pgfpathlineto{\pgfqpoint{5.095450in}{2.581555in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.581553in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.581553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.304649in}}%
\pgfpathlineto{\pgfqpoint{1.054550in}{3.200374in}}%
\pgfpathlineto{\pgfqpoint{1.147736in}{3.101224in}}%
\pgfpathlineto{\pgfqpoint{1.232451in}{3.015486in}}%
\pgfpathlineto{\pgfqpoint{1.325638in}{2.925751in}}%
\pgfpathlineto{\pgfqpoint{1.418824in}{2.840533in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{2.766459in}}%
\pgfpathlineto{\pgfqpoint{1.605197in}{2.681696in}}%
\pgfpathlineto{\pgfqpoint{1.689912in}{2.614220in}}%
\pgfpathlineto{\pgfqpoint{1.800041in}{2.531264in}}%
\pgfpathlineto{\pgfqpoint{1.893227in}{2.465094in}}%
\pgfpathlineto{\pgfqpoint{1.994885in}{2.396597in}}%
\pgfpathlineto{\pgfqpoint{2.088072in}{2.337934in}}%
\pgfpathlineto{\pgfqpoint{2.172786in}{2.287174in}}%
\pgfpathlineto{\pgfqpoint{2.265973in}{2.234509in}}%
\pgfpathlineto{\pgfqpoint{2.367631in}{2.180895in}}%
\pgfpathlineto{\pgfqpoint{2.460817in}{2.135171in}}%
\pgfpathlineto{\pgfqpoint{2.562475in}{2.088697in}}%
\pgfpathlineto{\pgfqpoint{2.664133in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{2.757319in}{2.009061in}}%
\pgfpathlineto{\pgfqpoint{2.858977in}{1.972286in}}%
\pgfpathlineto{\pgfqpoint{2.960635in}{1.938593in}}%
\pgfpathlineto{\pgfqpoint{3.070764in}{1.905548in}}%
\pgfpathlineto{\pgfqpoint{3.180894in}{1.875728in}}%
\pgfpathlineto{\pgfqpoint{3.299494in}{1.847062in}}%
\pgfpathlineto{\pgfqpoint{3.409624in}{1.823477in}}%
\pgfpathlineto{\pgfqpoint{3.528225in}{1.801077in}}%
\pgfpathlineto{\pgfqpoint{3.646825in}{1.781626in}}%
\pgfpathlineto{\pgfqpoint{3.773898in}{1.763814in}}%
\pgfpathlineto{\pgfqpoint{3.909442in}{1.747955in}}%
\pgfpathlineto{\pgfqpoint{4.053457in}{1.734370in}}%
\pgfpathlineto{\pgfqpoint{4.205944in}{1.723232in}}%
\pgfpathlineto{\pgfqpoint{4.366902in}{1.714634in}}%
\pgfpathlineto{\pgfqpoint{4.544803in}{1.708313in}}%
\pgfpathlineto{\pgfqpoint{4.748119in}{1.704302in}}%
\pgfpathlineto{\pgfqpoint{5.002264in}{1.702544in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.702402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.288050in}}%
\pgfpathlineto{\pgfqpoint{1.012193in}{3.130966in}}%
\pgfpathlineto{\pgfqpoint{1.063021in}{2.983261in}}%
\pgfpathlineto{\pgfqpoint{1.113850in}{2.844469in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{2.714111in}}%
\pgfpathlineto{\pgfqpoint{1.215508in}{2.591847in}}%
\pgfpathlineto{\pgfqpoint{1.266337in}{2.477136in}}%
\pgfpathlineto{\pgfqpoint{1.317166in}{2.369664in}}%
\pgfpathlineto{\pgfqpoint{1.367995in}{2.269013in}}%
\pgfpathlineto{\pgfqpoint{1.418824in}{2.174781in}}%
\pgfpathlineto{\pgfqpoint{1.478124in}{2.072325in}}%
\pgfpathlineto{\pgfqpoint{1.528953in}{1.990540in}}%
\pgfpathlineto{\pgfqpoint{1.579782in}{1.913700in}}%
\pgfpathlineto{\pgfqpoint{1.630611in}{1.841792in}}%
\pgfpathlineto{\pgfqpoint{1.681440in}{1.774469in}}%
\pgfpathlineto{\pgfqpoint{1.740741in}{1.701158in}}%
\pgfpathlineto{\pgfqpoint{1.800041in}{1.633813in}}%
\pgfpathlineto{\pgfqpoint{1.876284in}{1.553800in}}%
\pgfpathlineto{\pgfqpoint{1.952528in}{1.480893in}}%
\pgfpathlineto{\pgfqpoint{2.003357in}{1.436324in}}%
\pgfpathlineto{\pgfqpoint{2.054186in}{1.394632in}}%
\pgfpathlineto{\pgfqpoint{2.130429in}{1.338608in}}%
\pgfpathlineto{\pgfqpoint{2.223615in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{2.308330in}{1.225254in}}%
\pgfpathlineto{\pgfqpoint{2.367631in}{1.192078in}}%
\pgfpathlineto{\pgfqpoint{2.435403in}{1.159371in}}%
\pgfpathlineto{\pgfqpoint{2.511646in}{1.124029in}}%
\pgfpathlineto{\pgfqpoint{2.562475in}{1.102423in}}%
\pgfpathlineto{\pgfqpoint{2.621775in}{1.079440in}}%
\pgfpathlineto{\pgfqpoint{2.698019in}{1.054560in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{1.042535in}}%
\pgfpathlineto{\pgfqpoint{2.901334in}{0.993284in}}%
\pgfpathlineto{\pgfqpoint{2.960635in}{0.979227in}}%
\pgfpathlineto{\pgfqpoint{3.197837in}{0.928252in}}%
\pgfpathlineto{\pgfqpoint{3.316437in}{0.908440in}}%
\pgfpathlineto{\pgfqpoint{3.468924in}{0.886062in}}%
\pgfpathlineto{\pgfqpoint{3.579054in}{0.872986in}}%
\pgfpathlineto{\pgfqpoint{3.697654in}{0.860997in}}%
\pgfpathlineto{\pgfqpoint{3.824727in}{0.851067in}}%
\pgfpathlineto{\pgfqpoint{4.002628in}{0.839308in}}%
\pgfpathlineto{\pgfqpoint{4.172058in}{0.831142in}}%
\pgfpathlineto{\pgfqpoint{4.366902in}{0.824624in}}%
\pgfpathlineto{\pgfqpoint{4.587161in}{0.820237in}}%
\pgfpathlineto{\pgfqpoint{4.866720in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.817399in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.817399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.240521in}}%
\pgfpathlineto{\pgfqpoint{0.995250in}{2.960423in}}%
\pgfpathlineto{\pgfqpoint{1.029136in}{2.709134in}}%
\pgfpathlineto{\pgfqpoint{1.063021in}{2.483937in}}%
\pgfpathlineto{\pgfqpoint{1.096907in}{2.282104in}}%
\pgfpathlineto{\pgfqpoint{1.130793in}{2.101411in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{1.939744in}}%
\pgfpathlineto{\pgfqpoint{1.198565in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.232451in}{1.665925in}}%
\pgfpathlineto{\pgfqpoint{1.266337in}{1.550676in}}%
\pgfpathlineto{\pgfqpoint{1.300223in}{1.447882in}}%
\pgfpathlineto{\pgfqpoint{1.334109in}{1.356407in}}%
\pgfpathlineto{\pgfqpoint{1.367995in}{1.274931in}}%
\pgfpathlineto{\pgfqpoint{1.401881in}{1.202691in}}%
\pgfpathlineto{\pgfqpoint{1.435767in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{1.469653in}{1.082352in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{1.032734in}}%
\pgfpathlineto{\pgfqpoint{1.537425in}{0.989225in}}%
\pgfpathlineto{\pgfqpoint{1.571311in}{0.951263in}}%
\pgfpathlineto{\pgfqpoint{1.605197in}{0.918099in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{0.883274in}}%
\pgfpathlineto{\pgfqpoint{1.689912in}{0.854201in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{0.839484in}}%
\pgfpathlineto{\pgfqpoint{1.740741in}{0.826440in}}%
\pgfpathlineto{\pgfqpoint{1.783098in}{0.807495in}}%
\pgfpathlineto{\pgfqpoint{1.850870in}{0.785605in}}%
\pgfpathlineto{\pgfqpoint{1.935585in}{0.767105in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{2.020300in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{2.037243in}{0.756522in}}%
\pgfpathlineto{\pgfqpoint{2.096543in}{0.749278in}}%
\pgfpathlineto{\pgfqpoint{2.113486in}{0.749351in}}%
\pgfpathlineto{\pgfqpoint{2.155844in}{0.746625in}}%
\pgfpathlineto{\pgfqpoint{2.299859in}{0.739411in}}%
\pgfpathlineto{\pgfqpoint{2.325273in}{0.741118in}}%
\pgfpathlineto{\pgfqpoint{2.342216in}{0.739972in}}%
\pgfpathlineto{\pgfqpoint{2.384574in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{2.409988in}{0.733727in}}%
\pgfpathlineto{\pgfqpoint{2.426931in}{0.732973in}}%
\pgfpathlineto{\pgfqpoint{2.443874in}{0.733264in}}%
\pgfpathlineto{\pgfqpoint{2.486232in}{0.731638in}}%
\pgfpathlineto{\pgfqpoint{2.503175in}{0.732384in}}%
\pgfpathlineto{\pgfqpoint{2.520118in}{0.731311in}}%
\pgfpathlineto{\pgfqpoint{2.537060in}{0.729469in}}%
\pgfpathlineto{\pgfqpoint{2.562475in}{0.728570in}}%
\pgfpathlineto{\pgfqpoint{2.655661in}{0.726201in}}%
\pgfpathlineto{\pgfqpoint{2.698019in}{0.726238in}}%
\pgfpathlineto{\pgfqpoint{2.714962in}{0.726181in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{0.724263in}}%
\pgfpathlineto{\pgfqpoint{2.808148in}{0.721395in}}%
\pgfpathlineto{\pgfqpoint{2.825091in}{0.720640in}}%
\pgfpathlineto{\pgfqpoint{2.842034in}{0.719516in}}%
\pgfpathlineto{\pgfqpoint{2.858977in}{0.718312in}}%
\pgfpathlineto{\pgfqpoint{2.884392in}{0.718140in}}%
\pgfpathlineto{\pgfqpoint{3.002992in}{0.715750in}}%
\pgfpathlineto{\pgfqpoint{3.062293in}{0.712943in}}%
\pgfpathlineto{\pgfqpoint{3.104650in}{0.708454in}}%
\pgfpathlineto{\pgfqpoint{3.163951in}{0.704027in}}%
\pgfpathlineto{\pgfqpoint{3.180894in}{0.703408in}}%
\pgfpathlineto{\pgfqpoint{3.240194in}{0.702058in}}%
\pgfpathlineto{\pgfqpoint{3.265608in}{0.700618in}}%
\pgfpathlineto{\pgfqpoint{3.299494in}{0.701473in}}%
\pgfpathlineto{\pgfqpoint{3.316437in}{0.702334in}}%
\pgfpathlineto{\pgfqpoint{3.333380in}{0.703189in}}%
\pgfpathlineto{\pgfqpoint{3.392681in}{0.699045in}}%
\pgfpathlineto{\pgfqpoint{3.612940in}{0.685282in}}%
\pgfpathlineto{\pgfqpoint{3.655297in}{0.684763in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{0.687618in}}%
\pgfpathlineto{\pgfqpoint{3.689183in}{0.688807in}}%
\pgfpathlineto{\pgfqpoint{4.002628in}{0.680041in}}%
\pgfpathlineto{\pgfqpoint{4.273716in}{0.675231in}}%
\pgfpathlineto{\pgfqpoint{4.578689in}{0.672739in}}%
\pgfpathlineto{\pgfqpoint{5.095450in}{0.671757in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.671754in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.671754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.316070in}}%
\pgfpathlineto{\pgfqpoint{1.401881in}{3.310549in}}%
\pgfpathlineto{\pgfqpoint{2.630247in}{3.297656in}}%
\pgfpathlineto{\pgfqpoint{3.333380in}{3.291063in}}%
\pgfpathlineto{\pgfqpoint{4.061928in}{3.287356in}}%
\pgfpathlineto{\pgfqpoint{4.951435in}{3.286209in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.286205in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.286205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.314001in}}%
\pgfpathlineto{\pgfqpoint{1.283280in}{3.268393in}}%
\pgfpathlineto{\pgfqpoint{1.588254in}{3.228365in}}%
\pgfpathlineto{\pgfqpoint{1.969471in}{3.181795in}}%
\pgfpathlineto{\pgfqpoint{2.257501in}{3.149489in}}%
\pgfpathlineto{\pgfqpoint{2.494703in}{3.125398in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{3.102486in}}%
\pgfpathlineto{\pgfqpoint{3.002992in}{3.082740in}}%
\pgfpathlineto{\pgfqpoint{3.248666in}{3.066788in}}%
\pgfpathlineto{\pgfqpoint{3.502810in}{3.053498in}}%
\pgfpathlineto{\pgfqpoint{3.756955in}{3.043297in}}%
\pgfpathlineto{\pgfqpoint{4.028042in}{3.035507in}}%
\pgfpathlineto{\pgfqpoint{4.324545in}{3.030145in}}%
\pgfpathlineto{\pgfqpoint{4.671876in}{3.027112in}}%
\pgfpathlineto{\pgfqpoint{5.163222in}{3.026285in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.026285in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.026285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.305644in}}%
\pgfpathlineto{\pgfqpoint{1.054550in}{3.200526in}}%
\pgfpathlineto{\pgfqpoint{1.147736in}{3.099776in}}%
\pgfpathlineto{\pgfqpoint{1.240923in}{3.003504in}}%
\pgfpathlineto{\pgfqpoint{1.334109in}{2.911688in}}%
\pgfpathlineto{\pgfqpoint{1.427296in}{2.824318in}}%
\pgfpathlineto{\pgfqpoint{1.520482in}{2.741270in}}%
\pgfpathlineto{\pgfqpoint{1.613668in}{2.662483in}}%
\pgfpathlineto{\pgfqpoint{1.706855in}{2.587848in}}%
\pgfpathlineto{\pgfqpoint{1.800041in}{2.517198in}}%
\pgfpathlineto{\pgfqpoint{1.901699in}{2.444468in}}%
\pgfpathlineto{\pgfqpoint{1.986414in}{2.387266in}}%
\pgfpathlineto{\pgfqpoint{2.079600in}{2.327836in}}%
\pgfpathlineto{\pgfqpoint{2.172786in}{2.271926in}}%
\pgfpathlineto{\pgfqpoint{2.265973in}{2.219478in}}%
\pgfpathlineto{\pgfqpoint{2.359159in}{2.170389in}}%
\pgfpathlineto{\pgfqpoint{2.460817in}{2.120410in}}%
\pgfpathlineto{\pgfqpoint{2.562475in}{2.074127in}}%
\pgfpathlineto{\pgfqpoint{2.672604in}{2.027970in}}%
\pgfpathlineto{\pgfqpoint{2.782734in}{1.985795in}}%
\pgfpathlineto{\pgfqpoint{2.884392in}{1.950159in}}%
\pgfpathlineto{\pgfqpoint{2.994521in}{1.914957in}}%
\pgfpathlineto{\pgfqpoint{3.104650in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{3.214780in}{1.854537in}}%
\pgfpathlineto{\pgfqpoint{3.333380in}{1.827042in}}%
\pgfpathlineto{\pgfqpoint{3.451981in}{1.802815in}}%
\pgfpathlineto{\pgfqpoint{3.570582in}{1.781645in}}%
\pgfpathlineto{\pgfqpoint{3.697654in}{1.762104in}}%
\pgfpathlineto{\pgfqpoint{3.833198in}{1.744560in}}%
\pgfpathlineto{\pgfqpoint{3.968742in}{1.730141in}}%
\pgfpathlineto{\pgfqpoint{4.112757in}{1.717894in}}%
\pgfpathlineto{\pgfqpoint{4.265244in}{1.708002in}}%
\pgfpathlineto{\pgfqpoint{4.434674in}{1.700202in}}%
\pgfpathlineto{\pgfqpoint{4.621047in}{1.694824in}}%
\pgfpathlineto{\pgfqpoint{4.841305in}{1.691718in}}%
\pgfpathlineto{\pgfqpoint{5.154750in}{1.690791in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.690791in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.690791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.288672in}}%
\pgfpathlineto{\pgfqpoint{1.012193in}{3.131243in}}%
\pgfpathlineto{\pgfqpoint{1.063021in}{2.982860in}}%
\pgfpathlineto{\pgfqpoint{1.113850in}{2.843135in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{2.711636in}}%
\pgfpathlineto{\pgfqpoint{1.215508in}{2.587972in}}%
\pgfpathlineto{\pgfqpoint{1.266337in}{2.471783in}}%
\pgfpathlineto{\pgfqpoint{1.317166in}{2.362645in}}%
\pgfpathlineto{\pgfqpoint{1.367995in}{2.260225in}}%
\pgfpathlineto{\pgfqpoint{1.418824in}{2.164134in}}%
\pgfpathlineto{\pgfqpoint{1.469653in}{2.074011in}}%
\pgfpathlineto{\pgfqpoint{1.520482in}{1.989550in}}%
\pgfpathlineto{\pgfqpoint{1.571311in}{1.910443in}}%
\pgfpathlineto{\pgfqpoint{1.622140in}{1.836371in}}%
\pgfpathlineto{\pgfqpoint{1.681440in}{1.755837in}}%
\pgfpathlineto{\pgfqpoint{1.732269in}{1.691563in}}%
\pgfpathlineto{\pgfqpoint{1.791570in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.850870in}{1.557265in}}%
\pgfpathlineto{\pgfqpoint{1.910170in}{1.497528in}}%
\pgfpathlineto{\pgfqpoint{1.969471in}{1.442155in}}%
\pgfpathlineto{\pgfqpoint{2.028771in}{1.390927in}}%
\pgfpathlineto{\pgfqpoint{2.088072in}{1.343612in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{1.299756in}}%
\pgfpathlineto{\pgfqpoint{2.223615in}{1.248333in}}%
\pgfpathlineto{\pgfqpoint{2.282916in}{1.211754in}}%
\pgfpathlineto{\pgfqpoint{2.359159in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{2.435403in}{1.129690in}}%
\pgfpathlineto{\pgfqpoint{2.503175in}{1.098246in}}%
\pgfpathlineto{\pgfqpoint{2.587889in}{1.062746in}}%
\pgfpathlineto{\pgfqpoint{2.689547in}{1.025307in}}%
\pgfpathlineto{\pgfqpoint{2.782734in}{0.994985in}}%
\pgfpathlineto{\pgfqpoint{2.867449in}{0.970349in}}%
\pgfpathlineto{\pgfqpoint{2.960635in}{0.946505in}}%
\pgfpathlineto{\pgfqpoint{3.113122in}{0.912921in}}%
\pgfpathlineto{\pgfqpoint{3.231723in}{0.891012in}}%
\pgfpathlineto{\pgfqpoint{3.341852in}{0.873842in}}%
\pgfpathlineto{\pgfqpoint{3.468924in}{0.856980in}}%
\pgfpathlineto{\pgfqpoint{3.604468in}{0.842094in}}%
\pgfpathlineto{\pgfqpoint{3.756955in}{0.828532in}}%
\pgfpathlineto{\pgfqpoint{3.917913in}{0.817299in}}%
\pgfpathlineto{\pgfqpoint{4.104286in}{0.807613in}}%
\pgfpathlineto{\pgfqpoint{4.299130in}{0.800633in}}%
\pgfpathlineto{\pgfqpoint{4.536332in}{0.795515in}}%
\pgfpathlineto{\pgfqpoint{4.815891in}{0.792795in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.792174in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.792174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.240336in}}%
\pgfpathlineto{\pgfqpoint{0.995250in}{2.960010in}}%
\pgfpathlineto{\pgfqpoint{1.029136in}{2.708441in}}%
\pgfpathlineto{\pgfqpoint{1.063021in}{2.482757in}}%
\pgfpathlineto{\pgfqpoint{1.096907in}{2.280362in}}%
\pgfpathlineto{\pgfqpoint{1.130793in}{2.098894in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{1.936246in}}%
\pgfpathlineto{\pgfqpoint{1.198565in}{1.790495in}}%
\pgfpathlineto{\pgfqpoint{1.232451in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{1.266337in}{1.543034in}}%
\pgfpathlineto{\pgfqpoint{1.300223in}{1.438390in}}%
\pgfpathlineto{\pgfqpoint{1.334109in}{1.344741in}}%
\pgfpathlineto{\pgfqpoint{1.367995in}{1.261033in}}%
\pgfpathlineto{\pgfqpoint{1.401881in}{1.186197in}}%
\pgfpathlineto{\pgfqpoint{1.435767in}{1.119310in}}%
\pgfpathlineto{\pgfqpoint{1.469653in}{1.059686in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{1.006502in}}%
\pgfpathlineto{\pgfqpoint{1.537425in}{0.959145in}}%
\pgfpathlineto{\pgfqpoint{1.571311in}{0.917122in}}%
\pgfpathlineto{\pgfqpoint{1.605197in}{0.879791in}}%
\pgfpathlineto{\pgfqpoint{1.639083in}{0.846592in}}%
\pgfpathlineto{\pgfqpoint{1.672969in}{0.817304in}}%
\pgfpathlineto{\pgfqpoint{1.706855in}{0.791506in}}%
\pgfpathlineto{\pgfqpoint{1.749212in}{0.764006in}}%
\pgfpathlineto{\pgfqpoint{1.783098in}{0.744961in}}%
\pgfpathlineto{\pgfqpoint{1.825455in}{0.724860in}}%
\pgfpathlineto{\pgfqpoint{1.867813in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.918642in}{0.692358in}}%
\pgfpathlineto{\pgfqpoint{1.969471in}{0.680241in}}%
\pgfpathlineto{\pgfqpoint{2.011828in}{0.672588in}}%
\pgfpathlineto{\pgfqpoint{2.054186in}{0.667213in}}%
\pgfpathlineto{\pgfqpoint{2.181258in}{0.657248in}}%
\pgfpathlineto{\pgfqpoint{2.282916in}{0.653449in}}%
\pgfpathlineto{\pgfqpoint{2.367631in}{0.652046in}}%
\pgfpathlineto{\pgfqpoint{2.401517in}{0.651224in}}%
\pgfpathlineto{\pgfqpoint{2.443874in}{0.650596in}}%
\pgfpathlineto{\pgfqpoint{2.486232in}{0.650801in}}%
\pgfpathlineto{\pgfqpoint{2.604832in}{0.649616in}}%
\pgfpathlineto{\pgfqpoint{2.630247in}{0.650149in}}%
\pgfpathlineto{\pgfqpoint{2.698019in}{0.648914in}}%
\pgfpathlineto{\pgfqpoint{2.714962in}{0.650362in}}%
\pgfpathlineto{\pgfqpoint{2.782734in}{0.649052in}}%
\pgfpathlineto{\pgfqpoint{2.816620in}{0.648990in}}%
\pgfpathlineto{\pgfqpoint{2.926749in}{0.646972in}}%
\pgfpathlineto{\pgfqpoint{2.952163in}{0.648229in}}%
\pgfpathlineto{\pgfqpoint{3.062293in}{0.646308in}}%
\pgfpathlineto{\pgfqpoint{3.163951in}{0.645565in}}%
\pgfpathlineto{\pgfqpoint{3.291023in}{0.645129in}}%
\pgfpathlineto{\pgfqpoint{3.426567in}{0.643397in}}%
\pgfpathlineto{\pgfqpoint{3.562111in}{0.642658in}}%
\pgfpathlineto{\pgfqpoint{4.011099in}{0.639329in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.287478in}}%
\pgfpathlineto{\pgfqpoint{1.012193in}{3.129972in}}%
\pgfpathlineto{\pgfqpoint{1.063021in}{2.981494in}}%
\pgfpathlineto{\pgfqpoint{1.113850in}{2.841611in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{2.709900in}}%
\pgfpathlineto{\pgfqpoint{1.215508in}{2.585964in}}%
\pgfpathlineto{\pgfqpoint{1.266337in}{2.469404in}}%
\pgfpathlineto{\pgfqpoint{1.317166in}{2.359844in}}%
\pgfpathlineto{\pgfqpoint{1.367995in}{2.256907in}}%
\pgfpathlineto{\pgfqpoint{1.418824in}{2.160237in}}%
\pgfpathlineto{\pgfqpoint{1.469653in}{2.069490in}}%
\pgfpathlineto{\pgfqpoint{1.520482in}{1.984336in}}%
\pgfpathlineto{\pgfqpoint{1.571311in}{1.904476in}}%
\pgfpathlineto{\pgfqpoint{1.622140in}{1.829599in}}%
\pgfpathlineto{\pgfqpoint{1.672969in}{1.759420in}}%
\pgfpathlineto{\pgfqpoint{1.732269in}{1.683122in}}%
\pgfpathlineto{\pgfqpoint{1.791570in}{1.612438in}}%
\pgfpathlineto{\pgfqpoint{1.850870in}{1.546964in}}%
\pgfpathlineto{\pgfqpoint{1.910170in}{1.486339in}}%
\pgfpathlineto{\pgfqpoint{1.969471in}{1.430248in}}%
\pgfpathlineto{\pgfqpoint{2.028771in}{1.378332in}}%
\pgfpathlineto{\pgfqpoint{2.088072in}{1.330309in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{1.285892in}}%
\pgfpathlineto{\pgfqpoint{2.215144in}{1.239239in}}%
\pgfpathlineto{\pgfqpoint{2.282916in}{1.196587in}}%
\pgfpathlineto{\pgfqpoint{2.350688in}{1.157603in}}%
\pgfpathlineto{\pgfqpoint{2.418460in}{1.121952in}}%
\pgfpathlineto{\pgfqpoint{2.494703in}{1.085499in}}%
\pgfpathlineto{\pgfqpoint{2.570946in}{1.052549in}}%
\pgfpathlineto{\pgfqpoint{2.647190in}{1.022793in}}%
\pgfpathlineto{\pgfqpoint{2.731905in}{0.993104in}}%
\pgfpathlineto{\pgfqpoint{2.816620in}{0.966534in}}%
\pgfpathlineto{\pgfqpoint{2.909806in}{0.940640in}}%
\pgfpathlineto{\pgfqpoint{3.011464in}{0.915751in}}%
\pgfpathlineto{\pgfqpoint{3.113122in}{0.894098in}}%
\pgfpathlineto{\pgfqpoint{3.223251in}{0.873790in}}%
\pgfpathlineto{\pgfqpoint{3.341852in}{0.855142in}}%
\pgfpathlineto{\pgfqpoint{3.468924in}{0.838329in}}%
\pgfpathlineto{\pgfqpoint{3.604468in}{0.823491in}}%
\pgfpathlineto{\pgfqpoint{3.756955in}{0.810030in}}%
\pgfpathlineto{\pgfqpoint{3.926385in}{0.798450in}}%
\pgfpathlineto{\pgfqpoint{4.104286in}{0.789453in}}%
\pgfpathlineto{\pgfqpoint{4.307602in}{0.782357in}}%
\pgfpathlineto{\pgfqpoint{4.536332in}{0.777533in}}%
\pgfpathlineto{\pgfqpoint{4.815891in}{0.774864in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.774251in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.774251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_normw_perepoch.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761050in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.761050in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.761050in}{0.611927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946911in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946911in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691847in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691847in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436782in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436782in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181717in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181717in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926653in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.926653in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671588in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.671588in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805525in,y=0.311295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761050in}{0.961906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469424in, y=0.903868in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761050in}{1.315043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469424in, y=1.257005in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761050in}{1.668180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469424in, y=1.610142in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761050in}{2.021317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in, y=1.963280in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316667in,y=1.480964in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle ||\theta||\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.236597in}}%
\pgfpathlineto{\pgfqpoint{0.991607in}{2.227424in}}%
\pgfpathlineto{\pgfqpoint{1.058652in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{2.200860in}}%
\pgfpathlineto{\pgfqpoint{1.244885in}{2.197147in}}%
\pgfpathlineto{\pgfqpoint{1.341727in}{2.198136in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{2.203026in}}%
\pgfpathlineto{\pgfqpoint{1.460917in}{2.210511in}}%
\pgfpathlineto{\pgfqpoint{1.542860in}{2.224923in}}%
\pgfpathlineto{\pgfqpoint{1.662049in}{2.247593in}}%
\pgfpathlineto{\pgfqpoint{1.773790in}{2.263569in}}%
\pgfpathlineto{\pgfqpoint{1.788688in}{2.265363in}}%
\pgfpathlineto{\pgfqpoint{1.818486in}{2.267259in}}%
\pgfpathlineto{\pgfqpoint{1.870631in}{2.270497in}}%
\pgfpathlineto{\pgfqpoint{1.974922in}{2.269646in}}%
\pgfpathlineto{\pgfqpoint{2.012169in}{2.267123in}}%
\pgfpathlineto{\pgfqpoint{2.034517in}{2.266858in}}%
\pgfpathlineto{\pgfqpoint{2.056865in}{2.266341in}}%
\pgfpathlineto{\pgfqpoint{2.079213in}{2.265600in}}%
\pgfpathlineto{\pgfqpoint{2.101561in}{2.264469in}}%
\pgfpathlineto{\pgfqpoint{2.138808in}{2.262224in}}%
\pgfpathlineto{\pgfqpoint{2.190953in}{2.256910in}}%
\pgfpathlineto{\pgfqpoint{2.220751in}{2.255547in}}%
\pgfpathlineto{\pgfqpoint{2.414434in}{2.232221in}}%
\pgfpathlineto{\pgfqpoint{2.496377in}{2.222200in}}%
\pgfpathlineto{\pgfqpoint{2.906091in}{2.175002in}}%
\pgfpathlineto{\pgfqpoint{3.040180in}{2.161552in}}%
\pgfpathlineto{\pgfqpoint{3.218964in}{2.145783in}}%
\pgfpathlineto{\pgfqpoint{3.427546in}{2.131172in}}%
\pgfpathlineto{\pgfqpoint{3.613780in}{2.121331in}}%
\pgfpathlineto{\pgfqpoint{3.814912in}{2.113764in}}%
\pgfpathlineto{\pgfqpoint{4.045842in}{2.108478in}}%
\pgfpathlineto{\pgfqpoint{4.306570in}{2.105748in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.105088in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.105088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.232810in}}%
\pgfpathlineto{\pgfqpoint{1.028854in}{2.177528in}}%
\pgfpathlineto{\pgfqpoint{1.095898in}{2.137512in}}%
\pgfpathlineto{\pgfqpoint{1.140595in}{2.113568in}}%
\pgfpathlineto{\pgfqpoint{1.207639in}{2.080172in}}%
\pgfpathlineto{\pgfqpoint{1.267234in}{2.055168in}}%
\pgfpathlineto{\pgfqpoint{1.356626in}{2.024964in}}%
\pgfpathlineto{\pgfqpoint{1.416221in}{2.011142in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{1.996427in}}%
\pgfpathlineto{\pgfqpoint{1.550309in}{1.994650in}}%
\pgfpathlineto{\pgfqpoint{1.639701in}{1.989797in}}%
\pgfpathlineto{\pgfqpoint{1.654600in}{1.988742in}}%
\pgfpathlineto{\pgfqpoint{1.714195in}{1.985605in}}%
\pgfpathlineto{\pgfqpoint{1.751442in}{1.982076in}}%
\pgfpathlineto{\pgfqpoint{1.766340in}{1.981374in}}%
\pgfpathlineto{\pgfqpoint{1.781239in}{1.978951in}}%
\pgfpathlineto{\pgfqpoint{1.796138in}{1.977694in}}%
\pgfpathlineto{\pgfqpoint{1.915327in}{1.961365in}}%
\pgfpathlineto{\pgfqpoint{1.930226in}{1.959023in}}%
\pgfpathlineto{\pgfqpoint{1.945125in}{1.956282in}}%
\pgfpathlineto{\pgfqpoint{1.997270in}{1.944673in}}%
\pgfpathlineto{\pgfqpoint{2.064314in}{1.930663in}}%
\pgfpathlineto{\pgfqpoint{2.123909in}{1.915947in}}%
\pgfpathlineto{\pgfqpoint{2.138808in}{1.912682in}}%
\pgfpathlineto{\pgfqpoint{2.153707in}{1.909036in}}%
\pgfpathlineto{\pgfqpoint{2.280346in}{1.869351in}}%
\pgfpathlineto{\pgfqpoint{2.302694in}{1.865393in}}%
\pgfpathlineto{\pgfqpoint{2.317592in}{1.863948in}}%
\pgfpathlineto{\pgfqpoint{2.541073in}{1.804474in}}%
\pgfpathlineto{\pgfqpoint{2.585769in}{1.792524in}}%
\pgfpathlineto{\pgfqpoint{2.801800in}{1.741302in}}%
\pgfpathlineto{\pgfqpoint{2.913541in}{1.715726in}}%
\pgfpathlineto{\pgfqpoint{3.055078in}{1.687884in}}%
\pgfpathlineto{\pgfqpoint{3.151920in}{1.670752in}}%
\pgfpathlineto{\pgfqpoint{3.330704in}{1.644222in}}%
\pgfpathlineto{\pgfqpoint{3.457343in}{1.628989in}}%
\pgfpathlineto{\pgfqpoint{3.598881in}{1.615319in}}%
\pgfpathlineto{\pgfqpoint{3.740419in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{3.896855in}{1.596205in}}%
\pgfpathlineto{\pgfqpoint{4.068190in}{1.590038in}}%
\pgfpathlineto{\pgfqpoint{4.261874in}{1.586233in}}%
\pgfpathlineto{\pgfqpoint{4.515152in}{1.584622in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{1.584537in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{1.584537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.250334in}}%
\pgfpathlineto{\pgfqpoint{0.991607in}{2.159909in}}%
\pgfpathlineto{\pgfqpoint{1.036304in}{2.076686in}}%
\pgfpathlineto{\pgfqpoint{1.073550in}{2.011972in}}%
\pgfpathlineto{\pgfqpoint{1.118246in}{1.940145in}}%
\pgfpathlineto{\pgfqpoint{1.155493in}{1.884802in}}%
\pgfpathlineto{\pgfqpoint{1.207639in}{1.814209in}}%
\pgfpathlineto{\pgfqpoint{1.244885in}{1.768335in}}%
\pgfpathlineto{\pgfqpoint{1.289582in}{1.718356in}}%
\pgfpathlineto{\pgfqpoint{1.334278in}{1.674115in}}%
\pgfpathlineto{\pgfqpoint{1.378974in}{1.635841in}}%
\pgfpathlineto{\pgfqpoint{1.408771in}{1.613659in}}%
\pgfpathlineto{\pgfqpoint{1.460917in}{1.581201in}}%
\pgfpathlineto{\pgfqpoint{1.483265in}{1.569328in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{1.553072in}}%
\pgfpathlineto{\pgfqpoint{1.572657in}{1.535027in}}%
\pgfpathlineto{\pgfqpoint{1.624803in}{1.522175in}}%
\pgfpathlineto{\pgfqpoint{1.654600in}{1.516581in}}%
\pgfpathlineto{\pgfqpoint{1.743992in}{1.504368in}}%
\pgfpathlineto{\pgfqpoint{1.781239in}{1.502477in}}%
\pgfpathlineto{\pgfqpoint{1.848283in}{1.497080in}}%
\pgfpathlineto{\pgfqpoint{1.863182in}{1.497071in}}%
\pgfpathlineto{\pgfqpoint{1.900429in}{1.493529in}}%
\pgfpathlineto{\pgfqpoint{1.922777in}{1.491151in}}%
\pgfpathlineto{\pgfqpoint{1.930226in}{1.491461in}}%
\pgfpathlineto{\pgfqpoint{1.952574in}{1.488683in}}%
\pgfpathlineto{\pgfqpoint{1.982371in}{1.486326in}}%
\pgfpathlineto{\pgfqpoint{2.034517in}{1.481518in}}%
\pgfpathlineto{\pgfqpoint{2.041966in}{1.482430in}}%
\pgfpathlineto{\pgfqpoint{2.086662in}{1.473060in}}%
\pgfpathlineto{\pgfqpoint{2.094112in}{1.474607in}}%
\pgfpathlineto{\pgfqpoint{2.101561in}{1.474529in}}%
\pgfpathlineto{\pgfqpoint{2.131359in}{1.467564in}}%
\pgfpathlineto{\pgfqpoint{2.146257in}{1.469504in}}%
\pgfpathlineto{\pgfqpoint{2.153707in}{1.466442in}}%
\pgfpathlineto{\pgfqpoint{2.168605in}{1.463056in}}%
\pgfpathlineto{\pgfqpoint{2.213301in}{1.448021in}}%
\pgfpathlineto{\pgfqpoint{2.228200in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{2.243099in}{1.449243in}}%
\pgfpathlineto{\pgfqpoint{2.257998in}{1.444757in}}%
\pgfpathlineto{\pgfqpoint{2.265447in}{1.443021in}}%
\pgfpathlineto{\pgfqpoint{2.272896in}{1.442901in}}%
\pgfpathlineto{\pgfqpoint{2.287795in}{1.438018in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{1.433236in}}%
\pgfpathlineto{\pgfqpoint{2.354839in}{1.427332in}}%
\pgfpathlineto{\pgfqpoint{2.362288in}{1.429008in}}%
\pgfpathlineto{\pgfqpoint{2.369738in}{1.428793in}}%
\pgfpathlineto{\pgfqpoint{2.384637in}{1.424203in}}%
\pgfpathlineto{\pgfqpoint{2.406985in}{1.414013in}}%
\pgfpathlineto{\pgfqpoint{2.414434in}{1.413491in}}%
\pgfpathlineto{\pgfqpoint{2.496377in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{2.533624in}{1.380575in}}%
\pgfpathlineto{\pgfqpoint{2.555972in}{1.371497in}}%
\pgfpathlineto{\pgfqpoint{2.578320in}{1.365148in}}%
\pgfpathlineto{\pgfqpoint{2.593218in}{1.367881in}}%
\pgfpathlineto{\pgfqpoint{2.623016in}{1.357422in}}%
\pgfpathlineto{\pgfqpoint{2.637915in}{1.352102in}}%
\pgfpathlineto{\pgfqpoint{2.660263in}{1.344413in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.344603in}}%
\pgfpathlineto{\pgfqpoint{2.697509in}{1.340860in}}%
\pgfpathlineto{\pgfqpoint{2.712408in}{1.337329in}}%
\pgfpathlineto{\pgfqpoint{2.719857in}{1.334972in}}%
\pgfpathlineto{\pgfqpoint{2.734756in}{1.333028in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{1.313433in}}%
\pgfpathlineto{\pgfqpoint{2.801800in}{1.314337in}}%
\pgfpathlineto{\pgfqpoint{2.824148in}{1.312472in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{1.305682in}}%
\pgfpathlineto{\pgfqpoint{2.853946in}{1.305065in}}%
\pgfpathlineto{\pgfqpoint{2.898642in}{1.292861in}}%
\pgfpathlineto{\pgfqpoint{2.913541in}{1.289737in}}%
\pgfpathlineto{\pgfqpoint{2.935889in}{1.285218in}}%
\pgfpathlineto{\pgfqpoint{2.958237in}{1.279505in}}%
\pgfpathlineto{\pgfqpoint{2.995484in}{1.270609in}}%
\pgfpathlineto{\pgfqpoint{3.055078in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{3.226413in}{1.219839in}}%
\pgfpathlineto{\pgfqpoint{3.330704in}{1.197027in}}%
\pgfpathlineto{\pgfqpoint{3.420097in}{1.180661in}}%
\pgfpathlineto{\pgfqpoint{3.524388in}{1.164152in}}%
\pgfpathlineto{\pgfqpoint{3.636128in}{1.149615in}}%
\pgfpathlineto{\pgfqpoint{3.740419in}{1.138860in}}%
\pgfpathlineto{\pgfqpoint{3.867058in}{1.128763in}}%
\pgfpathlineto{\pgfqpoint{4.001146in}{1.121113in}}%
\pgfpathlineto{\pgfqpoint{4.157583in}{1.115367in}}%
\pgfpathlineto{\pgfqpoint{4.336367in}{1.111983in}}%
\pgfpathlineto{\pgfqpoint{4.582196in}{1.110736in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{1.110716in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{1.110716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.195633in}}%
\pgfpathlineto{\pgfqpoint{0.976709in}{2.035521in}}%
\pgfpathlineto{\pgfqpoint{1.006506in}{1.892874in}}%
\pgfpathlineto{\pgfqpoint{1.036304in}{1.765475in}}%
\pgfpathlineto{\pgfqpoint{1.066101in}{1.652062in}}%
\pgfpathlineto{\pgfqpoint{1.095898in}{1.551394in}}%
\pgfpathlineto{\pgfqpoint{1.125696in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.155493in}{1.384136in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{1.332409in}}%
\pgfpathlineto{\pgfqpoint{1.207639in}{1.270962in}}%
\pgfpathlineto{\pgfqpoint{1.237436in}{1.218163in}}%
\pgfpathlineto{\pgfqpoint{1.259784in}{1.184608in}}%
\pgfpathlineto{\pgfqpoint{1.282132in}{1.155179in}}%
\pgfpathlineto{\pgfqpoint{1.311930in}{1.121763in}}%
\pgfpathlineto{\pgfqpoint{1.334278in}{1.100606in}}%
\pgfpathlineto{\pgfqpoint{1.364075in}{1.078979in}}%
\pgfpathlineto{\pgfqpoint{1.386423in}{1.066223in}}%
\pgfpathlineto{\pgfqpoint{1.423670in}{1.051487in}}%
\pgfpathlineto{\pgfqpoint{1.460917in}{1.044888in}}%
\pgfpathlineto{\pgfqpoint{1.505613in}{1.045888in}}%
\pgfpathlineto{\pgfqpoint{1.527961in}{1.048457in}}%
\pgfpathlineto{\pgfqpoint{1.542860in}{1.051830in}}%
\pgfpathlineto{\pgfqpoint{1.587556in}{1.062258in}}%
\pgfpathlineto{\pgfqpoint{1.602454in}{1.066962in}}%
\pgfpathlineto{\pgfqpoint{1.662049in}{1.082293in}}%
\pgfpathlineto{\pgfqpoint{1.721644in}{1.101072in}}%
\pgfpathlineto{\pgfqpoint{1.803587in}{1.126923in}}%
\pgfpathlineto{\pgfqpoint{1.811036in}{1.127809in}}%
\pgfpathlineto{\pgfqpoint{1.818486in}{1.131743in}}%
\pgfpathlineto{\pgfqpoint{1.855732in}{1.143156in}}%
\pgfpathlineto{\pgfqpoint{1.870631in}{1.149480in}}%
\pgfpathlineto{\pgfqpoint{1.930226in}{1.161667in}}%
\pgfpathlineto{\pgfqpoint{1.945125in}{1.164370in}}%
\pgfpathlineto{\pgfqpoint{1.997270in}{1.175949in}}%
\pgfpathlineto{\pgfqpoint{2.004720in}{1.176947in}}%
\pgfpathlineto{\pgfqpoint{2.012169in}{1.180111in}}%
\pgfpathlineto{\pgfqpoint{2.034517in}{1.183842in}}%
\pgfpathlineto{\pgfqpoint{2.041966in}{1.183324in}}%
\pgfpathlineto{\pgfqpoint{2.079213in}{1.190520in}}%
\pgfpathlineto{\pgfqpoint{2.086662in}{1.190999in}}%
\pgfpathlineto{\pgfqpoint{2.094112in}{1.194505in}}%
\pgfpathlineto{\pgfqpoint{2.146257in}{1.195393in}}%
\pgfpathlineto{\pgfqpoint{2.168605in}{1.197474in}}%
\pgfpathlineto{\pgfqpoint{2.190953in}{1.195610in}}%
\pgfpathlineto{\pgfqpoint{2.220751in}{1.195748in}}%
\pgfpathlineto{\pgfqpoint{2.228200in}{1.193958in}}%
\pgfpathlineto{\pgfqpoint{2.235649in}{1.197965in}}%
\pgfpathlineto{\pgfqpoint{2.250548in}{1.198803in}}%
\pgfpathlineto{\pgfqpoint{2.257998in}{1.196499in}}%
\pgfpathlineto{\pgfqpoint{2.272896in}{1.197555in}}%
\pgfpathlineto{\pgfqpoint{2.287795in}{1.193697in}}%
\pgfpathlineto{\pgfqpoint{2.295244in}{1.198944in}}%
\pgfpathlineto{\pgfqpoint{2.302694in}{1.199161in}}%
\pgfpathlineto{\pgfqpoint{2.310143in}{1.196005in}}%
\pgfpathlineto{\pgfqpoint{2.317592in}{1.195942in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{1.193895in}}%
\pgfpathlineto{\pgfqpoint{2.339940in}{1.194296in}}%
\pgfpathlineto{\pgfqpoint{2.347390in}{1.192836in}}%
\pgfpathlineto{\pgfqpoint{2.354839in}{1.193388in}}%
\pgfpathlineto{\pgfqpoint{2.362288in}{1.198069in}}%
\pgfpathlineto{\pgfqpoint{2.377187in}{1.195380in}}%
\pgfpathlineto{\pgfqpoint{2.392086in}{1.193501in}}%
\pgfpathlineto{\pgfqpoint{2.406985in}{1.193273in}}%
\pgfpathlineto{\pgfqpoint{2.414434in}{1.195318in}}%
\pgfpathlineto{\pgfqpoint{2.421883in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{2.429333in}{1.191889in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{1.192323in}}%
\pgfpathlineto{\pgfqpoint{2.444231in}{1.188602in}}%
\pgfpathlineto{\pgfqpoint{2.459130in}{1.185415in}}%
\pgfpathlineto{\pgfqpoint{2.466579in}{1.189642in}}%
\pgfpathlineto{\pgfqpoint{2.481478in}{1.188180in}}%
\pgfpathlineto{\pgfqpoint{2.488927in}{1.185798in}}%
\pgfpathlineto{\pgfqpoint{2.496377in}{1.180362in}}%
\pgfpathlineto{\pgfqpoint{2.503826in}{1.180750in}}%
\pgfpathlineto{\pgfqpoint{2.511276in}{1.183023in}}%
\pgfpathlineto{\pgfqpoint{2.526174in}{1.177854in}}%
\pgfpathlineto{\pgfqpoint{2.541073in}{1.168324in}}%
\pgfpathlineto{\pgfqpoint{2.548522in}{1.168285in}}%
\pgfpathlineto{\pgfqpoint{2.555972in}{1.172908in}}%
\pgfpathlineto{\pgfqpoint{2.563421in}{1.172052in}}%
\pgfpathlineto{\pgfqpoint{2.570870in}{1.168233in}}%
\pgfpathlineto{\pgfqpoint{2.585769in}{1.170474in}}%
\pgfpathlineto{\pgfqpoint{2.593218in}{1.167728in}}%
\pgfpathlineto{\pgfqpoint{2.600668in}{1.162795in}}%
\pgfpathlineto{\pgfqpoint{2.608117in}{1.161420in}}%
\pgfpathlineto{\pgfqpoint{2.623016in}{1.163165in}}%
\pgfpathlineto{\pgfqpoint{2.645364in}{1.159834in}}%
\pgfpathlineto{\pgfqpoint{2.652813in}{1.159487in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.147039in}}%
\pgfpathlineto{\pgfqpoint{2.682611in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{2.690060in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{2.697509in}{1.152552in}}%
\pgfpathlineto{\pgfqpoint{2.719857in}{1.149204in}}%
\pgfpathlineto{\pgfqpoint{2.742205in}{1.145111in}}%
\pgfpathlineto{\pgfqpoint{2.764554in}{1.143086in}}%
\pgfpathlineto{\pgfqpoint{2.779452in}{1.144202in}}%
\pgfpathlineto{\pgfqpoint{2.786902in}{1.142626in}}%
\pgfpathlineto{\pgfqpoint{2.801800in}{1.135816in}}%
\pgfpathlineto{\pgfqpoint{2.809250in}{1.136850in}}%
\pgfpathlineto{\pgfqpoint{2.824148in}{1.130938in}}%
\pgfpathlineto{\pgfqpoint{2.839047in}{1.126965in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{1.124536in}}%
\pgfpathlineto{\pgfqpoint{2.853946in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{2.861395in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{2.876294in}{1.123044in}}%
\pgfpathlineto{\pgfqpoint{2.883743in}{1.121078in}}%
\pgfpathlineto{\pgfqpoint{2.898642in}{1.125725in}}%
\pgfpathlineto{\pgfqpoint{2.920990in}{1.119805in}}%
\pgfpathlineto{\pgfqpoint{2.928439in}{1.115574in}}%
\pgfpathlineto{\pgfqpoint{2.958237in}{1.108434in}}%
\pgfpathlineto{\pgfqpoint{2.980585in}{1.108783in}}%
\pgfpathlineto{\pgfqpoint{2.995484in}{1.101187in}}%
\pgfpathlineto{\pgfqpoint{3.002933in}{1.098472in}}%
\pgfpathlineto{\pgfqpoint{3.010382in}{1.099138in}}%
\pgfpathlineto{\pgfqpoint{3.032730in}{1.091937in}}%
\pgfpathlineto{\pgfqpoint{3.040180in}{1.091821in}}%
\pgfpathlineto{\pgfqpoint{3.047629in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{3.069977in}{1.088671in}}%
\pgfpathlineto{\pgfqpoint{3.077426in}{1.092044in}}%
\pgfpathlineto{\pgfqpoint{3.092325in}{1.088859in}}%
\pgfpathlineto{\pgfqpoint{3.122123in}{1.079707in}}%
\pgfpathlineto{\pgfqpoint{3.144471in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{3.159369in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{3.300907in}{1.011482in}}%
\pgfpathlineto{\pgfqpoint{3.360502in}{0.993162in}}%
\pgfpathlineto{\pgfqpoint{3.390299in}{0.984614in}}%
\pgfpathlineto{\pgfqpoint{3.427546in}{0.974690in}}%
\pgfpathlineto{\pgfqpoint{3.576533in}{0.943456in}}%
\pgfpathlineto{\pgfqpoint{3.598881in}{0.940586in}}%
\pgfpathlineto{\pgfqpoint{3.755318in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{3.852159in}{0.905141in}}%
\pgfpathlineto{\pgfqpoint{3.971349in}{0.895054in}}%
\pgfpathlineto{\pgfqpoint{4.090538in}{0.888062in}}%
\pgfpathlineto{\pgfqpoint{4.246975in}{0.882592in}}%
\pgfpathlineto{\pgfqpoint{4.418310in}{0.879866in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.879169in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.879169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.119646in}}%
\pgfpathlineto{\pgfqpoint{0.961810in}{1.910164in}}%
\pgfpathlineto{\pgfqpoint{0.976709in}{1.730482in}}%
\pgfpathlineto{\pgfqpoint{0.991607in}{1.576179in}}%
\pgfpathlineto{\pgfqpoint{1.006506in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{1.021405in}{1.330758in}}%
\pgfpathlineto{\pgfqpoint{1.036304in}{1.233718in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.150623in}}%
\pgfpathlineto{\pgfqpoint{1.066101in}{1.080769in}}%
\pgfpathlineto{\pgfqpoint{1.081000in}{1.021360in}}%
\pgfpathlineto{\pgfqpoint{1.095898in}{0.972034in}}%
\pgfpathlineto{\pgfqpoint{1.110797in}{0.931033in}}%
\pgfpathlineto{\pgfqpoint{1.125696in}{0.897108in}}%
\pgfpathlineto{\pgfqpoint{1.148044in}{0.859778in}}%
\pgfpathlineto{\pgfqpoint{1.155493in}{0.849726in}}%
\pgfpathlineto{\pgfqpoint{1.162943in}{0.842596in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{0.824020in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{0.812896in}}%
\pgfpathlineto{\pgfqpoint{1.229987in}{0.798550in}}%
\pgfpathlineto{\pgfqpoint{1.244885in}{0.794851in}}%
\pgfpathlineto{\pgfqpoint{1.311930in}{0.792380in}}%
\pgfpathlineto{\pgfqpoint{1.341727in}{0.795804in}}%
\pgfpathlineto{\pgfqpoint{1.349176in}{0.797954in}}%
\pgfpathlineto{\pgfqpoint{1.371524in}{0.798268in}}%
\pgfpathlineto{\pgfqpoint{1.378974in}{0.801206in}}%
\pgfpathlineto{\pgfqpoint{1.393873in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.408771in}{0.798134in}}%
\pgfpathlineto{\pgfqpoint{1.416221in}{0.800848in}}%
\pgfpathlineto{\pgfqpoint{1.423670in}{0.801847in}}%
\pgfpathlineto{\pgfqpoint{1.431119in}{0.804530in}}%
\pgfpathlineto{\pgfqpoint{1.438569in}{0.804843in}}%
\pgfpathlineto{\pgfqpoint{1.453467in}{0.809313in}}%
\pgfpathlineto{\pgfqpoint{1.490714in}{0.813001in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{0.816390in}}%
\pgfpathlineto{\pgfqpoint{1.535410in}{0.821223in}}%
\pgfpathlineto{\pgfqpoint{1.542860in}{0.824206in}}%
\pgfpathlineto{\pgfqpoint{1.557758in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{1.587556in}{0.829933in}}%
\pgfpathlineto{\pgfqpoint{1.595005in}{0.830400in}}%
\pgfpathlineto{\pgfqpoint{1.602454in}{0.828934in}}%
\pgfpathlineto{\pgfqpoint{1.624803in}{0.832971in}}%
\pgfpathlineto{\pgfqpoint{1.632252in}{0.833439in}}%
\pgfpathlineto{\pgfqpoint{1.647151in}{0.836676in}}%
\pgfpathlineto{\pgfqpoint{1.676948in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{1.684397in}{0.844169in}}%
\pgfpathlineto{\pgfqpoint{1.729093in}{0.849396in}}%
\pgfpathlineto{\pgfqpoint{1.743992in}{0.850386in}}%
\pgfpathlineto{\pgfqpoint{1.766340in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{1.796138in}{0.858969in}}%
\pgfpathlineto{\pgfqpoint{1.825935in}{0.861775in}}%
\pgfpathlineto{\pgfqpoint{1.840834in}{0.863755in}}%
\pgfpathlineto{\pgfqpoint{1.855732in}{0.867727in}}%
\pgfpathlineto{\pgfqpoint{1.878081in}{0.868511in}}%
\pgfpathlineto{\pgfqpoint{1.885530in}{0.870960in}}%
\pgfpathlineto{\pgfqpoint{1.900429in}{0.871137in}}%
\pgfpathlineto{\pgfqpoint{1.915327in}{0.873046in}}%
\pgfpathlineto{\pgfqpoint{1.930226in}{0.874885in}}%
\pgfpathlineto{\pgfqpoint{1.945125in}{0.875555in}}%
\pgfpathlineto{\pgfqpoint{1.952574in}{0.877674in}}%
\pgfpathlineto{\pgfqpoint{1.960023in}{0.876161in}}%
\pgfpathlineto{\pgfqpoint{1.982371in}{0.878854in}}%
\pgfpathlineto{\pgfqpoint{1.997270in}{0.879944in}}%
\pgfpathlineto{\pgfqpoint{2.012169in}{0.884288in}}%
\pgfpathlineto{\pgfqpoint{2.027068in}{0.885619in}}%
\pgfpathlineto{\pgfqpoint{2.049416in}{0.889115in}}%
\pgfpathlineto{\pgfqpoint{2.056865in}{0.889089in}}%
\pgfpathlineto{\pgfqpoint{2.071764in}{0.891342in}}%
\pgfpathlineto{\pgfqpoint{2.086662in}{0.893679in}}%
\pgfpathlineto{\pgfqpoint{2.094112in}{0.892922in}}%
\pgfpathlineto{\pgfqpoint{2.138808in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{2.153707in}{0.898539in}}%
\pgfpathlineto{\pgfqpoint{2.168605in}{0.902258in}}%
\pgfpathlineto{\pgfqpoint{2.176055in}{0.904577in}}%
\pgfpathlineto{\pgfqpoint{2.190953in}{0.905281in}}%
\pgfpathlineto{\pgfqpoint{2.213301in}{0.908632in}}%
\pgfpathlineto{\pgfqpoint{2.235649in}{0.910504in}}%
\pgfpathlineto{\pgfqpoint{2.257998in}{0.913491in}}%
\pgfpathlineto{\pgfqpoint{2.287795in}{0.916513in}}%
\pgfpathlineto{\pgfqpoint{2.295244in}{0.920339in}}%
\pgfpathlineto{\pgfqpoint{2.317592in}{0.920425in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{0.921194in}}%
\pgfpathlineto{\pgfqpoint{2.332491in}{0.924128in}}%
\pgfpathlineto{\pgfqpoint{2.339940in}{0.923723in}}%
\pgfpathlineto{\pgfqpoint{2.354839in}{0.926167in}}%
\pgfpathlineto{\pgfqpoint{2.362288in}{0.925946in}}%
\pgfpathlineto{\pgfqpoint{2.377187in}{0.930011in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{0.936047in}}%
\pgfpathlineto{\pgfqpoint{2.474029in}{0.941219in}}%
\pgfpathlineto{\pgfqpoint{2.526174in}{0.943265in}}%
\pgfpathlineto{\pgfqpoint{2.548522in}{0.946293in}}%
\pgfpathlineto{\pgfqpoint{2.563421in}{0.946109in}}%
\pgfpathlineto{\pgfqpoint{2.585769in}{0.949339in}}%
\pgfpathlineto{\pgfqpoint{2.615566in}{0.954849in}}%
\pgfpathlineto{\pgfqpoint{2.682611in}{0.958818in}}%
\pgfpathlineto{\pgfqpoint{2.712408in}{0.963812in}}%
\pgfpathlineto{\pgfqpoint{2.920990in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{2.935889in}{0.976118in}}%
\pgfpathlineto{\pgfqpoint{2.958237in}{0.977242in}}%
\pgfpathlineto{\pgfqpoint{2.988034in}{0.982087in}}%
\pgfpathlineto{\pgfqpoint{3.002933in}{0.981076in}}%
\pgfpathlineto{\pgfqpoint{3.025281in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{3.055078in}{0.981543in}}%
\pgfpathlineto{\pgfqpoint{3.077426in}{0.979487in}}%
\pgfpathlineto{\pgfqpoint{3.084876in}{0.980600in}}%
\pgfpathlineto{\pgfqpoint{3.099774in}{0.977767in}}%
\pgfpathlineto{\pgfqpoint{3.107224in}{0.977339in}}%
\pgfpathlineto{\pgfqpoint{3.114673in}{0.978724in}}%
\pgfpathlineto{\pgfqpoint{3.137021in}{0.977893in}}%
\pgfpathlineto{\pgfqpoint{3.159369in}{0.977783in}}%
\pgfpathlineto{\pgfqpoint{3.181717in}{0.974468in}}%
\pgfpathlineto{\pgfqpoint{3.218964in}{0.968763in}}%
\pgfpathlineto{\pgfqpoint{3.233863in}{0.962854in}}%
\pgfpathlineto{\pgfqpoint{3.248762in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{3.278559in}{0.963531in}}%
\pgfpathlineto{\pgfqpoint{3.286008in}{0.960916in}}%
\pgfpathlineto{\pgfqpoint{3.293458in}{0.962449in}}%
\pgfpathlineto{\pgfqpoint{3.323255in}{0.960240in}}%
\pgfpathlineto{\pgfqpoint{3.330704in}{0.960710in}}%
\pgfpathlineto{\pgfqpoint{3.345603in}{0.957382in}}%
\pgfpathlineto{\pgfqpoint{3.353052in}{0.957873in}}%
\pgfpathlineto{\pgfqpoint{3.397749in}{0.949698in}}%
\pgfpathlineto{\pgfqpoint{3.412647in}{0.948556in}}%
\pgfpathlineto{\pgfqpoint{3.442445in}{0.942783in}}%
\pgfpathlineto{\pgfqpoint{3.472242in}{0.939540in}}%
\pgfpathlineto{\pgfqpoint{3.494590in}{0.934031in}}%
\pgfpathlineto{\pgfqpoint{3.516938in}{0.930827in}}%
\pgfpathlineto{\pgfqpoint{3.539286in}{0.925218in}}%
\pgfpathlineto{\pgfqpoint{3.546736in}{0.924727in}}%
\pgfpathlineto{\pgfqpoint{3.628679in}{0.899668in}}%
\pgfpathlineto{\pgfqpoint{3.636128in}{0.897876in}}%
\pgfpathlineto{\pgfqpoint{3.643577in}{0.898944in}}%
\pgfpathlineto{\pgfqpoint{3.680824in}{0.895532in}}%
\pgfpathlineto{\pgfqpoint{3.934102in}{0.846903in}}%
\pgfpathlineto{\pgfqpoint{4.023494in}{0.834874in}}%
\pgfpathlineto{\pgfqpoint{4.097988in}{0.827433in}}%
\pgfpathlineto{\pgfqpoint{4.194829in}{0.820548in}}%
\pgfpathlineto{\pgfqpoint{4.321468in}{0.815091in}}%
\pgfpathlineto{\pgfqpoint{4.463006in}{0.812359in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.811659in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.811659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.231816in}}%
\pgfpathlineto{\pgfqpoint{1.021405in}{2.227053in}}%
\pgfpathlineto{\pgfqpoint{1.118246in}{2.223724in}}%
\pgfpathlineto{\pgfqpoint{1.259784in}{2.223806in}}%
\pgfpathlineto{\pgfqpoint{1.408771in}{2.230196in}}%
\pgfpathlineto{\pgfqpoint{1.647151in}{2.243166in}}%
\pgfpathlineto{\pgfqpoint{1.833384in}{2.243612in}}%
\pgfpathlineto{\pgfqpoint{1.974922in}{2.239183in}}%
\pgfpathlineto{\pgfqpoint{2.220751in}{2.228531in}}%
\pgfpathlineto{\pgfqpoint{2.414434in}{2.217666in}}%
\pgfpathlineto{\pgfqpoint{2.645364in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{2.861395in}{2.196287in}}%
\pgfpathlineto{\pgfqpoint{3.122123in}{2.186374in}}%
\pgfpathlineto{\pgfqpoint{3.412647in}{2.178141in}}%
\pgfpathlineto{\pgfqpoint{3.740419in}{2.172188in}}%
\pgfpathlineto{\pgfqpoint{4.097988in}{2.168981in}}%
\pgfpathlineto{\pgfqpoint{4.597094in}{2.168006in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.168005in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.168005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.226022in}}%
\pgfpathlineto{\pgfqpoint{1.013956in}{2.178321in}}%
\pgfpathlineto{\pgfqpoint{1.095898in}{2.124111in}}%
\pgfpathlineto{\pgfqpoint{1.162943in}{2.082947in}}%
\pgfpathlineto{\pgfqpoint{1.237436in}{2.041097in}}%
\pgfpathlineto{\pgfqpoint{1.304480in}{2.007128in}}%
\pgfpathlineto{\pgfqpoint{1.371524in}{1.975956in}}%
\pgfpathlineto{\pgfqpoint{1.438569in}{1.948502in}}%
\pgfpathlineto{\pgfqpoint{1.513062in}{1.919565in}}%
\pgfpathlineto{\pgfqpoint{1.863182in}{1.789663in}}%
\pgfpathlineto{\pgfqpoint{1.900429in}{1.775564in}}%
\pgfpathlineto{\pgfqpoint{2.049416in}{1.722403in}}%
\pgfpathlineto{\pgfqpoint{2.444231in}{1.597997in}}%
\pgfpathlineto{\pgfqpoint{2.667712in}{1.540933in}}%
\pgfpathlineto{\pgfqpoint{2.779452in}{1.516308in}}%
\pgfpathlineto{\pgfqpoint{2.928439in}{1.487669in}}%
\pgfpathlineto{\pgfqpoint{3.047629in}{1.467837in}}%
\pgfpathlineto{\pgfqpoint{3.181717in}{1.448843in}}%
\pgfpathlineto{\pgfqpoint{3.315806in}{1.432900in}}%
\pgfpathlineto{\pgfqpoint{3.457343in}{1.419076in}}%
\pgfpathlineto{\pgfqpoint{3.606330in}{1.407632in}}%
\pgfpathlineto{\pgfqpoint{3.770216in}{1.398156in}}%
\pgfpathlineto{\pgfqpoint{3.949001in}{1.391061in}}%
\pgfpathlineto{\pgfqpoint{4.150133in}{1.386346in}}%
\pgfpathlineto{\pgfqpoint{4.388513in}{1.383968in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{1.383533in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{1.383533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.216624in}}%
\pgfpathlineto{\pgfqpoint{0.991607in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.036304in}{2.043434in}}%
\pgfpathlineto{\pgfqpoint{1.081000in}{1.965382in}}%
\pgfpathlineto{\pgfqpoint{1.125696in}{1.892552in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{1.814211in}}%
\pgfpathlineto{\pgfqpoint{1.222537in}{1.752353in}}%
\pgfpathlineto{\pgfqpoint{1.267234in}{1.695151in}}%
\pgfpathlineto{\pgfqpoint{1.304480in}{1.651209in}}%
\pgfpathlineto{\pgfqpoint{1.356626in}{1.595023in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.552253in}}%
\pgfpathlineto{\pgfqpoint{1.446018in}{1.513701in}}%
\pgfpathlineto{\pgfqpoint{1.498164in}{1.473619in}}%
\pgfpathlineto{\pgfqpoint{1.557758in}{1.432877in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{1.401636in}}%
\pgfpathlineto{\pgfqpoint{1.662049in}{1.372264in}}%
\pgfpathlineto{\pgfqpoint{1.706745in}{1.349396in}}%
\pgfpathlineto{\pgfqpoint{1.729093in}{1.338826in}}%
\pgfpathlineto{\pgfqpoint{1.833384in}{1.292326in}}%
\pgfpathlineto{\pgfqpoint{1.960023in}{1.241574in}}%
\pgfpathlineto{\pgfqpoint{2.027068in}{1.217010in}}%
\pgfpathlineto{\pgfqpoint{2.049416in}{1.208870in}}%
\pgfpathlineto{\pgfqpoint{2.064314in}{1.205415in}}%
\pgfpathlineto{\pgfqpoint{2.094112in}{1.194863in}}%
\pgfpathlineto{\pgfqpoint{2.101561in}{1.194352in}}%
\pgfpathlineto{\pgfqpoint{2.339940in}{1.124448in}}%
\pgfpathlineto{\pgfqpoint{2.414434in}{1.099367in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{1.094619in}}%
\pgfpathlineto{\pgfqpoint{2.466579in}{1.089509in}}%
\pgfpathlineto{\pgfqpoint{2.481478in}{1.089143in}}%
\pgfpathlineto{\pgfqpoint{2.593218in}{1.071516in}}%
\pgfpathlineto{\pgfqpoint{2.660263in}{1.054286in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.053988in}}%
\pgfpathlineto{\pgfqpoint{2.682611in}{1.052716in}}%
\pgfpathlineto{\pgfqpoint{2.697509in}{1.052255in}}%
\pgfpathlineto{\pgfqpoint{2.757104in}{1.040634in}}%
\pgfpathlineto{\pgfqpoint{2.816699in}{1.027256in}}%
\pgfpathlineto{\pgfqpoint{3.040180in}{0.987853in}}%
\pgfpathlineto{\pgfqpoint{3.137021in}{0.972638in}}%
\pgfpathlineto{\pgfqpoint{3.300907in}{0.951153in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{0.937416in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{0.925574in}}%
\pgfpathlineto{\pgfqpoint{3.747868in}{0.915943in}}%
\pgfpathlineto{\pgfqpoint{3.926653in}{0.908904in}}%
\pgfpathlineto{\pgfqpoint{4.120336in}{0.904333in}}%
\pgfpathlineto{\pgfqpoint{4.358715in}{0.901821in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.901278in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.901278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.188909in}}%
\pgfpathlineto{\pgfqpoint{0.976709in}{2.028166in}}%
\pgfpathlineto{\pgfqpoint{1.006506in}{1.884761in}}%
\pgfpathlineto{\pgfqpoint{1.036304in}{1.756259in}}%
\pgfpathlineto{\pgfqpoint{1.066101in}{1.641482in}}%
\pgfpathlineto{\pgfqpoint{1.095898in}{1.539030in}}%
\pgfpathlineto{\pgfqpoint{1.125696in}{1.448317in}}%
\pgfpathlineto{\pgfqpoint{1.155493in}{1.367443in}}%
\pgfpathlineto{\pgfqpoint{1.185291in}{1.296078in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{1.233858in}}%
\pgfpathlineto{\pgfqpoint{1.244885in}{1.179247in}}%
\pgfpathlineto{\pgfqpoint{1.274683in}{1.132397in}}%
\pgfpathlineto{\pgfqpoint{1.297031in}{1.101522in}}%
\pgfpathlineto{\pgfqpoint{1.326828in}{1.064873in}}%
\pgfpathlineto{\pgfqpoint{1.356626in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{1.386423in}{1.010481in}}%
\pgfpathlineto{\pgfqpoint{1.408771in}{0.995182in}}%
\pgfpathlineto{\pgfqpoint{1.438569in}{0.978900in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{0.964486in}}%
\pgfpathlineto{\pgfqpoint{1.505613in}{0.955603in}}%
\pgfpathlineto{\pgfqpoint{1.535410in}{0.950161in}}%
\pgfpathlineto{\pgfqpoint{1.557758in}{0.947928in}}%
\pgfpathlineto{\pgfqpoint{1.595005in}{0.946061in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{0.947311in}}%
\pgfpathlineto{\pgfqpoint{1.624803in}{0.946519in}}%
\pgfpathlineto{\pgfqpoint{1.647151in}{0.946819in}}%
\pgfpathlineto{\pgfqpoint{1.669499in}{0.946968in}}%
\pgfpathlineto{\pgfqpoint{1.691847in}{0.949568in}}%
\pgfpathlineto{\pgfqpoint{1.721644in}{0.950976in}}%
\pgfpathlineto{\pgfqpoint{1.736543in}{0.952564in}}%
\pgfpathlineto{\pgfqpoint{1.758891in}{0.953585in}}%
\pgfpathlineto{\pgfqpoint{1.803587in}{0.956280in}}%
\pgfpathlineto{\pgfqpoint{1.818486in}{0.956792in}}%
\pgfpathlineto{\pgfqpoint{1.825935in}{0.958479in}}%
\pgfpathlineto{\pgfqpoint{1.833384in}{0.958187in}}%
\pgfpathlineto{\pgfqpoint{1.840834in}{0.960174in}}%
\pgfpathlineto{\pgfqpoint{1.863182in}{0.959199in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.962182in}}%
\pgfpathlineto{\pgfqpoint{2.004720in}{0.961918in}}%
\pgfpathlineto{\pgfqpoint{2.012169in}{0.963094in}}%
\pgfpathlineto{\pgfqpoint{2.019618in}{0.962588in}}%
\pgfpathlineto{\pgfqpoint{2.027068in}{0.964169in}}%
\pgfpathlineto{\pgfqpoint{2.056865in}{0.963231in}}%
\pgfpathlineto{\pgfqpoint{2.064314in}{0.963718in}}%
\pgfpathlineto{\pgfqpoint{2.071764in}{0.962323in}}%
\pgfpathlineto{\pgfqpoint{2.079213in}{0.963243in}}%
\pgfpathlineto{\pgfqpoint{2.086662in}{0.962388in}}%
\pgfpathlineto{\pgfqpoint{2.109010in}{0.965152in}}%
\pgfpathlineto{\pgfqpoint{2.123909in}{0.961591in}}%
\pgfpathlineto{\pgfqpoint{2.146257in}{0.962915in}}%
\pgfpathlineto{\pgfqpoint{2.161156in}{0.959463in}}%
\pgfpathlineto{\pgfqpoint{2.176055in}{0.958681in}}%
\pgfpathlineto{\pgfqpoint{2.205852in}{0.959560in}}%
\pgfpathlineto{\pgfqpoint{2.235649in}{0.955311in}}%
\pgfpathlineto{\pgfqpoint{2.250548in}{0.956383in}}%
\pgfpathlineto{\pgfqpoint{2.272896in}{0.954595in}}%
\pgfpathlineto{\pgfqpoint{2.280346in}{0.958192in}}%
\pgfpathlineto{\pgfqpoint{2.287795in}{0.958388in}}%
\pgfpathlineto{\pgfqpoint{2.295244in}{0.957025in}}%
\pgfpathlineto{\pgfqpoint{2.310143in}{0.951813in}}%
\pgfpathlineto{\pgfqpoint{2.339940in}{0.944993in}}%
\pgfpathlineto{\pgfqpoint{2.362288in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{2.369738in}{0.947521in}}%
\pgfpathlineto{\pgfqpoint{2.377187in}{0.944600in}}%
\pgfpathlineto{\pgfqpoint{2.406985in}{0.940587in}}%
\pgfpathlineto{\pgfqpoint{2.414434in}{0.942585in}}%
\pgfpathlineto{\pgfqpoint{2.429333in}{0.940548in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{0.941909in}}%
\pgfpathlineto{\pgfqpoint{2.518725in}{0.936392in}}%
\pgfpathlineto{\pgfqpoint{2.541073in}{0.929042in}}%
\pgfpathlineto{\pgfqpoint{2.563421in}{0.934333in}}%
\pgfpathlineto{\pgfqpoint{2.578320in}{0.936980in}}%
\pgfpathlineto{\pgfqpoint{2.608117in}{0.933481in}}%
\pgfpathlineto{\pgfqpoint{2.615566in}{0.931404in}}%
\pgfpathlineto{\pgfqpoint{2.623016in}{0.932331in}}%
\pgfpathlineto{\pgfqpoint{2.667712in}{0.926094in}}%
\pgfpathlineto{\pgfqpoint{2.697509in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{2.719857in}{0.922024in}}%
\pgfpathlineto{\pgfqpoint{2.749655in}{0.913707in}}%
\pgfpathlineto{\pgfqpoint{2.764554in}{0.910350in}}%
\pgfpathlineto{\pgfqpoint{2.779452in}{0.912804in}}%
\pgfpathlineto{\pgfqpoint{2.809250in}{0.912615in}}%
\pgfpathlineto{\pgfqpoint{2.883743in}{0.894661in}}%
\pgfpathlineto{\pgfqpoint{2.891193in}{0.892898in}}%
\pgfpathlineto{\pgfqpoint{2.898642in}{0.893769in}}%
\pgfpathlineto{\pgfqpoint{2.920990in}{0.901132in}}%
\pgfpathlineto{\pgfqpoint{2.943338in}{0.897538in}}%
\pgfpathlineto{\pgfqpoint{2.973135in}{0.893758in}}%
\pgfpathlineto{\pgfqpoint{2.980585in}{0.893409in}}%
\pgfpathlineto{\pgfqpoint{3.025281in}{0.882477in}}%
\pgfpathlineto{\pgfqpoint{3.077426in}{0.870279in}}%
\pgfpathlineto{\pgfqpoint{3.137021in}{0.858416in}}%
\pgfpathlineto{\pgfqpoint{3.144471in}{0.859312in}}%
\pgfpathlineto{\pgfqpoint{3.151920in}{0.862787in}}%
\pgfpathlineto{\pgfqpoint{3.159369in}{0.862514in}}%
\pgfpathlineto{\pgfqpoint{3.174268in}{0.865577in}}%
\pgfpathlineto{\pgfqpoint{3.211515in}{0.862314in}}%
\pgfpathlineto{\pgfqpoint{3.286008in}{0.850873in}}%
\pgfpathlineto{\pgfqpoint{3.382850in}{0.833977in}}%
\pgfpathlineto{\pgfqpoint{3.472242in}{0.821267in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{0.809620in}}%
\pgfpathlineto{\pgfqpoint{3.747868in}{0.796969in}}%
\pgfpathlineto{\pgfqpoint{3.911754in}{0.788733in}}%
\pgfpathlineto{\pgfqpoint{4.075640in}{0.783559in}}%
\pgfpathlineto{\pgfqpoint{4.269323in}{0.780373in}}%
\pgfpathlineto{\pgfqpoint{4.552398in}{0.778978in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.778946in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.778946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.114557in}}%
\pgfpathlineto{\pgfqpoint{0.961810in}{1.904993in}}%
\pgfpathlineto{\pgfqpoint{0.976709in}{1.725064in}}%
\pgfpathlineto{\pgfqpoint{0.991607in}{1.570497in}}%
\pgfpathlineto{\pgfqpoint{1.006506in}{1.437609in}}%
\pgfpathlineto{\pgfqpoint{1.021405in}{1.323658in}}%
\pgfpathlineto{\pgfqpoint{1.036304in}{1.226205in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.142629in}}%
\pgfpathlineto{\pgfqpoint{1.066101in}{1.071070in}}%
\pgfpathlineto{\pgfqpoint{1.081000in}{1.010378in}}%
\pgfpathlineto{\pgfqpoint{1.095898in}{0.958831in}}%
\pgfpathlineto{\pgfqpoint{1.110797in}{0.915240in}}%
\pgfpathlineto{\pgfqpoint{1.125696in}{0.878171in}}%
\pgfpathlineto{\pgfqpoint{1.140595in}{0.847613in}}%
\pgfpathlineto{\pgfqpoint{1.155493in}{0.823005in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{0.793276in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{0.779199in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{0.761487in}}%
\pgfpathlineto{\pgfqpoint{1.237436in}{0.750166in}}%
\pgfpathlineto{\pgfqpoint{1.259784in}{0.744396in}}%
\pgfpathlineto{\pgfqpoint{1.282132in}{0.739661in}}%
\pgfpathlineto{\pgfqpoint{1.356626in}{0.737663in}}%
\pgfpathlineto{\pgfqpoint{1.460917in}{0.745534in}}%
\pgfpathlineto{\pgfqpoint{1.490714in}{0.748786in}}%
\pgfpathlineto{\pgfqpoint{1.513062in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{0.748587in}}%
\pgfpathlineto{\pgfqpoint{1.527961in}{0.751466in}}%
\pgfpathlineto{\pgfqpoint{1.550309in}{0.752738in}}%
\pgfpathlineto{\pgfqpoint{1.565208in}{0.755210in}}%
\pgfpathlineto{\pgfqpoint{1.572657in}{0.754374in}}%
\pgfpathlineto{\pgfqpoint{1.580106in}{0.756023in}}%
\pgfpathlineto{\pgfqpoint{1.602454in}{0.757134in}}%
\pgfpathlineto{\pgfqpoint{1.669499in}{0.760850in}}%
\pgfpathlineto{\pgfqpoint{1.699296in}{0.763327in}}%
\pgfpathlineto{\pgfqpoint{1.751442in}{0.767687in}}%
\pgfpathlineto{\pgfqpoint{1.788688in}{0.769311in}}%
\pgfpathlineto{\pgfqpoint{1.818486in}{0.772350in}}%
\pgfpathlineto{\pgfqpoint{1.848283in}{0.773929in}}%
\pgfpathlineto{\pgfqpoint{1.885530in}{0.776469in}}%
\pgfpathlineto{\pgfqpoint{1.915327in}{0.777791in}}%
\pgfpathlineto{\pgfqpoint{1.974922in}{0.779101in}}%
\pgfpathlineto{\pgfqpoint{2.004720in}{0.781807in}}%
\pgfpathlineto{\pgfqpoint{2.034517in}{0.784188in}}%
\pgfpathlineto{\pgfqpoint{2.094112in}{0.789356in}}%
\pgfpathlineto{\pgfqpoint{2.109010in}{0.789561in}}%
\pgfpathlineto{\pgfqpoint{2.131359in}{0.791482in}}%
\pgfpathlineto{\pgfqpoint{2.153707in}{0.791253in}}%
\pgfpathlineto{\pgfqpoint{2.250548in}{0.798540in}}%
\pgfpathlineto{\pgfqpoint{2.287795in}{0.799046in}}%
\pgfpathlineto{\pgfqpoint{2.339940in}{0.801072in}}%
\pgfpathlineto{\pgfqpoint{2.406985in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{2.511276in}{0.810796in}}%
\pgfpathlineto{\pgfqpoint{2.526174in}{0.812280in}}%
\pgfpathlineto{\pgfqpoint{2.555972in}{0.813482in}}%
\pgfpathlineto{\pgfqpoint{2.578320in}{0.815705in}}%
\pgfpathlineto{\pgfqpoint{2.712408in}{0.822793in}}%
\pgfpathlineto{\pgfqpoint{2.779452in}{0.825027in}}%
\pgfpathlineto{\pgfqpoint{2.824148in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{0.827075in}}%
\pgfpathlineto{\pgfqpoint{3.032730in}{0.827875in}}%
\pgfpathlineto{\pgfqpoint{3.055078in}{0.826841in}}%
\pgfpathlineto{\pgfqpoint{3.129572in}{0.824790in}}%
\pgfpathlineto{\pgfqpoint{3.151920in}{0.822999in}}%
\pgfpathlineto{\pgfqpoint{3.189167in}{0.822074in}}%
\pgfpathlineto{\pgfqpoint{3.233863in}{0.818886in}}%
\pgfpathlineto{\pgfqpoint{3.256211in}{0.818250in}}%
\pgfpathlineto{\pgfqpoint{3.300907in}{0.816527in}}%
\pgfpathlineto{\pgfqpoint{3.323255in}{0.813176in}}%
\pgfpathlineto{\pgfqpoint{3.338154in}{0.812641in}}%
\pgfpathlineto{\pgfqpoint{3.360502in}{0.810007in}}%
\pgfpathlineto{\pgfqpoint{3.412647in}{0.806863in}}%
\pgfpathlineto{\pgfqpoint{3.464793in}{0.802979in}}%
\pgfpathlineto{\pgfqpoint{3.502040in}{0.801105in}}%
\pgfpathlineto{\pgfqpoint{3.539286in}{0.795805in}}%
\pgfpathlineto{\pgfqpoint{3.636128in}{0.785402in}}%
\pgfpathlineto{\pgfqpoint{3.673375in}{0.782065in}}%
\pgfpathlineto{\pgfqpoint{3.829811in}{0.766425in}}%
\pgfpathlineto{\pgfqpoint{3.986247in}{0.756023in}}%
\pgfpathlineto{\pgfqpoint{4.105437in}{0.750564in}}%
\pgfpathlineto{\pgfqpoint{4.254424in}{0.746440in}}%
\pgfpathlineto{\pgfqpoint{4.440658in}{0.744292in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.743895in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.743895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.231972in}}%
\pgfpathlineto{\pgfqpoint{1.066101in}{2.230149in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{2.231618in}}%
\pgfpathlineto{\pgfqpoint{1.527961in}{2.238379in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{2.237969in}}%
\pgfpathlineto{\pgfqpoint{1.811036in}{2.235426in}}%
\pgfpathlineto{\pgfqpoint{2.228200in}{2.225828in}}%
\pgfpathlineto{\pgfqpoint{3.040180in}{2.211309in}}%
\pgfpathlineto{\pgfqpoint{3.516938in}{2.206386in}}%
\pgfpathlineto{\pgfqpoint{4.060741in}{2.203922in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.203495in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.203495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.231342in}}%
\pgfpathlineto{\pgfqpoint{1.058652in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{1.170392in}{2.216768in}}%
\pgfpathlineto{\pgfqpoint{1.304480in}{2.212379in}}%
\pgfpathlineto{\pgfqpoint{1.490714in}{2.205226in}}%
\pgfpathlineto{\pgfqpoint{1.811036in}{2.185555in}}%
\pgfpathlineto{\pgfqpoint{2.109010in}{2.164952in}}%
\pgfpathlineto{\pgfqpoint{2.585769in}{2.136312in}}%
\pgfpathlineto{\pgfqpoint{2.861395in}{2.123254in}}%
\pgfpathlineto{\pgfqpoint{3.159369in}{2.112278in}}%
\pgfpathlineto{\pgfqpoint{3.457343in}{2.104479in}}%
\pgfpathlineto{\pgfqpoint{3.777666in}{2.099236in}}%
\pgfpathlineto{\pgfqpoint{4.150133in}{2.096368in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.095666in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.095666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.230199in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{2.203646in}}%
\pgfpathlineto{\pgfqpoint{1.148044in}{2.181747in}}%
\pgfpathlineto{\pgfqpoint{1.282132in}{2.155193in}}%
\pgfpathlineto{\pgfqpoint{1.647151in}{2.085626in}}%
\pgfpathlineto{\pgfqpoint{2.116460in}{1.997175in}}%
\pgfpathlineto{\pgfqpoint{2.302694in}{1.966866in}}%
\pgfpathlineto{\pgfqpoint{2.503826in}{1.937503in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.915671in}}%
\pgfpathlineto{\pgfqpoint{2.853946in}{1.895818in}}%
\pgfpathlineto{\pgfqpoint{3.025281in}{1.879749in}}%
\pgfpathlineto{\pgfqpoint{3.211515in}{1.865341in}}%
\pgfpathlineto{\pgfqpoint{3.405198in}{1.853539in}}%
\pgfpathlineto{\pgfqpoint{3.613780in}{1.844095in}}%
\pgfpathlineto{\pgfqpoint{3.829811in}{1.837429in}}%
\pgfpathlineto{\pgfqpoint{4.075640in}{1.833003in}}%
\pgfpathlineto{\pgfqpoint{4.373614in}{1.830865in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{1.830575in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{1.830575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.225964in}}%
\pgfpathlineto{\pgfqpoint{1.021405in}{2.171788in}}%
\pgfpathlineto{\pgfqpoint{1.103348in}{2.116418in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{2.060506in}}%
\pgfpathlineto{\pgfqpoint{1.282132in}{2.008560in}}%
\pgfpathlineto{\pgfqpoint{1.408771in}{1.939581in}}%
\pgfpathlineto{\pgfqpoint{1.595005in}{1.844855in}}%
\pgfpathlineto{\pgfqpoint{1.736543in}{1.778544in}}%
\pgfpathlineto{\pgfqpoint{1.885530in}{1.713292in}}%
\pgfpathlineto{\pgfqpoint{1.952574in}{1.686817in}}%
\pgfpathlineto{\pgfqpoint{2.034517in}{1.655736in}}%
\pgfpathlineto{\pgfqpoint{2.161156in}{1.610041in}}%
\pgfpathlineto{\pgfqpoint{2.272896in}{1.573135in}}%
\pgfpathlineto{\pgfqpoint{2.362288in}{1.546462in}}%
\pgfpathlineto{\pgfqpoint{2.474029in}{1.515489in}}%
\pgfpathlineto{\pgfqpoint{2.585769in}{1.487414in}}%
\pgfpathlineto{\pgfqpoint{2.712408in}{1.459131in}}%
\pgfpathlineto{\pgfqpoint{2.831598in}{1.435706in}}%
\pgfpathlineto{\pgfqpoint{2.958237in}{1.413872in}}%
\pgfpathlineto{\pgfqpoint{3.099774in}{1.393021in}}%
\pgfpathlineto{\pgfqpoint{3.233863in}{1.376423in}}%
\pgfpathlineto{\pgfqpoint{3.375401in}{1.361943in}}%
\pgfpathlineto{\pgfqpoint{3.524388in}{1.349733in}}%
\pgfpathlineto{\pgfqpoint{3.688273in}{1.339452in}}%
\pgfpathlineto{\pgfqpoint{3.859608in}{1.331783in}}%
\pgfpathlineto{\pgfqpoint{4.053292in}{1.326243in}}%
\pgfpathlineto{\pgfqpoint{4.276772in}{1.323002in}}%
\pgfpathlineto{\pgfqpoint{4.582196in}{1.321894in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{1.321885in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{1.321885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.216858in}}%
\pgfpathlineto{\pgfqpoint{0.999057in}{2.112042in}}%
\pgfpathlineto{\pgfqpoint{1.043753in}{2.028522in}}%
\pgfpathlineto{\pgfqpoint{1.095898in}{1.937977in}}%
\pgfpathlineto{\pgfqpoint{1.148044in}{1.854573in}}%
\pgfpathlineto{\pgfqpoint{1.200189in}{1.777695in}}%
\pgfpathlineto{\pgfqpoint{1.252335in}{1.706797in}}%
\pgfpathlineto{\pgfqpoint{1.304480in}{1.641474in}}%
\pgfpathlineto{\pgfqpoint{1.356626in}{1.581599in}}%
\pgfpathlineto{\pgfqpoint{1.408771in}{1.526002in}}%
\pgfpathlineto{\pgfqpoint{1.468366in}{1.467468in}}%
\pgfpathlineto{\pgfqpoint{1.535410in}{1.407597in}}%
\pgfpathlineto{\pgfqpoint{1.624803in}{1.336309in}}%
\pgfpathlineto{\pgfqpoint{1.706745in}{1.277678in}}%
\pgfpathlineto{\pgfqpoint{1.729093in}{1.263638in}}%
\pgfpathlineto{\pgfqpoint{1.796138in}{1.221260in}}%
\pgfpathlineto{\pgfqpoint{1.848283in}{1.191404in}}%
\pgfpathlineto{\pgfqpoint{1.885530in}{1.171211in}}%
\pgfpathlineto{\pgfqpoint{1.960023in}{1.136910in}}%
\pgfpathlineto{\pgfqpoint{2.012169in}{1.112384in}}%
\pgfpathlineto{\pgfqpoint{2.049416in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.116460in}{1.068141in}}%
\pgfpathlineto{\pgfqpoint{2.220751in}{1.035930in}}%
\pgfpathlineto{\pgfqpoint{2.250548in}{1.027662in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{1.003913in}}%
\pgfpathlineto{\pgfqpoint{2.332491in}{1.003580in}}%
\pgfpathlineto{\pgfqpoint{2.392086in}{0.989403in}}%
\pgfpathlineto{\pgfqpoint{2.421883in}{0.981827in}}%
\pgfpathlineto{\pgfqpoint{2.474029in}{0.968454in}}%
\pgfpathlineto{\pgfqpoint{2.511276in}{0.959761in}}%
\pgfpathlineto{\pgfqpoint{2.593218in}{0.940349in}}%
\pgfpathlineto{\pgfqpoint{2.608117in}{0.938332in}}%
\pgfpathlineto{\pgfqpoint{2.637915in}{0.934650in}}%
\pgfpathlineto{\pgfqpoint{2.757104in}{0.913086in}}%
\pgfpathlineto{\pgfqpoint{2.786902in}{0.909219in}}%
\pgfpathlineto{\pgfqpoint{2.816699in}{0.906369in}}%
\pgfpathlineto{\pgfqpoint{2.853946in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{2.883743in}{0.900024in}}%
\pgfpathlineto{\pgfqpoint{2.995484in}{0.885876in}}%
\pgfpathlineto{\pgfqpoint{3.129572in}{0.871600in}}%
\pgfpathlineto{\pgfqpoint{3.315806in}{0.855113in}}%
\pgfpathlineto{\pgfqpoint{3.487141in}{0.843779in}}%
\pgfpathlineto{\pgfqpoint{3.651027in}{0.835766in}}%
\pgfpathlineto{\pgfqpoint{3.837260in}{0.829501in}}%
\pgfpathlineto{\pgfqpoint{4.068190in}{0.824902in}}%
\pgfpathlineto{\pgfqpoint{4.358715in}{0.822540in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.822171in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.822171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.188608in}}%
\pgfpathlineto{\pgfqpoint{0.976709in}{2.027487in}}%
\pgfpathlineto{\pgfqpoint{1.006506in}{1.883247in}}%
\pgfpathlineto{\pgfqpoint{1.036304in}{1.754198in}}%
\pgfpathlineto{\pgfqpoint{1.066101in}{1.638897in}}%
\pgfpathlineto{\pgfqpoint{1.095898in}{1.535913in}}%
\pgfpathlineto{\pgfqpoint{1.125696in}{1.444218in}}%
\pgfpathlineto{\pgfqpoint{1.155493in}{1.362595in}}%
\pgfpathlineto{\pgfqpoint{1.185291in}{1.289919in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{1.225493in}}%
\pgfpathlineto{\pgfqpoint{1.244885in}{1.168538in}}%
\pgfpathlineto{\pgfqpoint{1.274683in}{1.118465in}}%
\pgfpathlineto{\pgfqpoint{1.304480in}{1.074552in}}%
\pgfpathlineto{\pgfqpoint{1.334278in}{1.036001in}}%
\pgfpathlineto{\pgfqpoint{1.371524in}{0.995216in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{0.967829in}}%
\pgfpathlineto{\pgfqpoint{1.431119in}{0.944126in}}%
\pgfpathlineto{\pgfqpoint{1.468366in}{0.919213in}}%
\pgfpathlineto{\pgfqpoint{1.490714in}{0.906859in}}%
\pgfpathlineto{\pgfqpoint{1.542860in}{0.884292in}}%
\pgfpathlineto{\pgfqpoint{1.587556in}{0.870293in}}%
\pgfpathlineto{\pgfqpoint{1.632252in}{0.859338in}}%
\pgfpathlineto{\pgfqpoint{1.669499in}{0.852132in}}%
\pgfpathlineto{\pgfqpoint{1.684397in}{0.851106in}}%
\pgfpathlineto{\pgfqpoint{1.736543in}{0.845768in}}%
\pgfpathlineto{\pgfqpoint{1.781239in}{0.842654in}}%
\pgfpathlineto{\pgfqpoint{1.796138in}{0.840918in}}%
\pgfpathlineto{\pgfqpoint{1.818486in}{0.839429in}}%
\pgfpathlineto{\pgfqpoint{1.982371in}{0.831139in}}%
\pgfpathlineto{\pgfqpoint{2.012169in}{0.828267in}}%
\pgfpathlineto{\pgfqpoint{2.027068in}{0.827245in}}%
\pgfpathlineto{\pgfqpoint{2.049416in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{2.056865in}{0.828818in}}%
\pgfpathlineto{\pgfqpoint{2.079213in}{0.827317in}}%
\pgfpathlineto{\pgfqpoint{2.123909in}{0.826471in}}%
\pgfpathlineto{\pgfqpoint{2.138808in}{0.826949in}}%
\pgfpathlineto{\pgfqpoint{2.183504in}{0.822279in}}%
\pgfpathlineto{\pgfqpoint{2.205852in}{0.822750in}}%
\pgfpathlineto{\pgfqpoint{2.265447in}{0.817757in}}%
\pgfpathlineto{\pgfqpoint{2.310143in}{0.820603in}}%
\pgfpathlineto{\pgfqpoint{2.339940in}{0.818733in}}%
\pgfpathlineto{\pgfqpoint{2.362288in}{0.816439in}}%
\pgfpathlineto{\pgfqpoint{2.384637in}{0.812010in}}%
\pgfpathlineto{\pgfqpoint{2.399535in}{0.813840in}}%
\pgfpathlineto{\pgfqpoint{2.414434in}{0.813985in}}%
\pgfpathlineto{\pgfqpoint{2.444231in}{0.809607in}}%
\pgfpathlineto{\pgfqpoint{2.459130in}{0.809614in}}%
\pgfpathlineto{\pgfqpoint{2.481478in}{0.808299in}}%
\pgfpathlineto{\pgfqpoint{2.488927in}{0.809783in}}%
\pgfpathlineto{\pgfqpoint{2.496377in}{0.809225in}}%
\pgfpathlineto{\pgfqpoint{2.511276in}{0.811284in}}%
\pgfpathlineto{\pgfqpoint{2.526174in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{2.541073in}{0.806598in}}%
\pgfpathlineto{\pgfqpoint{2.555972in}{0.807155in}}%
\pgfpathlineto{\pgfqpoint{2.578320in}{0.805540in}}%
\pgfpathlineto{\pgfqpoint{2.623016in}{0.803609in}}%
\pgfpathlineto{\pgfqpoint{2.652813in}{0.801178in}}%
\pgfpathlineto{\pgfqpoint{2.660263in}{0.802774in}}%
\pgfpathlineto{\pgfqpoint{2.704959in}{0.800085in}}%
\pgfpathlineto{\pgfqpoint{2.757104in}{0.791574in}}%
\pgfpathlineto{\pgfqpoint{2.764554in}{0.791300in}}%
\pgfpathlineto{\pgfqpoint{2.779452in}{0.793123in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{0.791115in}}%
\pgfpathlineto{\pgfqpoint{2.861395in}{0.792267in}}%
\pgfpathlineto{\pgfqpoint{2.898642in}{0.787807in}}%
\pgfpathlineto{\pgfqpoint{2.913541in}{0.787347in}}%
\pgfpathlineto{\pgfqpoint{2.928439in}{0.786148in}}%
\pgfpathlineto{\pgfqpoint{2.943338in}{0.788690in}}%
\pgfpathlineto{\pgfqpoint{2.958237in}{0.787353in}}%
\pgfpathlineto{\pgfqpoint{3.010382in}{0.782789in}}%
\pgfpathlineto{\pgfqpoint{3.040180in}{0.780234in}}%
\pgfpathlineto{\pgfqpoint{3.077426in}{0.777644in}}%
\pgfpathlineto{\pgfqpoint{3.114673in}{0.773946in}}%
\pgfpathlineto{\pgfqpoint{3.137021in}{0.772157in}}%
\pgfpathlineto{\pgfqpoint{3.166819in}{0.771629in}}%
\pgfpathlineto{\pgfqpoint{3.263660in}{0.762866in}}%
\pgfpathlineto{\pgfqpoint{3.315806in}{0.761256in}}%
\pgfpathlineto{\pgfqpoint{3.397749in}{0.756217in}}%
\pgfpathlineto{\pgfqpoint{3.539286in}{0.748297in}}%
\pgfpathlineto{\pgfqpoint{3.963899in}{0.736999in}}%
\pgfpathlineto{\pgfqpoint{4.291671in}{0.734168in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.733687in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.733687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.619608,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.115089in}}%
\pgfpathlineto{\pgfqpoint{0.961810in}{1.905432in}}%
\pgfpathlineto{\pgfqpoint{0.976709in}{1.725221in}}%
\pgfpathlineto{\pgfqpoint{0.991607in}{1.570281in}}%
\pgfpathlineto{\pgfqpoint{1.006506in}{1.437103in}}%
\pgfpathlineto{\pgfqpoint{1.021405in}{1.322735in}}%
\pgfpathlineto{\pgfqpoint{1.036304in}{1.224522in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.140381in}}%
\pgfpathlineto{\pgfqpoint{1.066101in}{1.068275in}}%
\pgfpathlineto{\pgfqpoint{1.081000in}{1.006570in}}%
\pgfpathlineto{\pgfqpoint{1.095898in}{0.953843in}}%
\pgfpathlineto{\pgfqpoint{1.118246in}{0.888924in}}%
\pgfpathlineto{\pgfqpoint{1.133145in}{0.853924in}}%
\pgfpathlineto{\pgfqpoint{1.148044in}{0.824429in}}%
\pgfpathlineto{\pgfqpoint{1.162943in}{0.799810in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{0.779755in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{0.763274in}}%
\pgfpathlineto{\pgfqpoint{1.207639in}{0.750115in}}%
\pgfpathlineto{\pgfqpoint{1.222537in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{1.244885in}{0.727223in}}%
\pgfpathlineto{\pgfqpoint{1.259784in}{0.721512in}}%
\pgfpathlineto{\pgfqpoint{1.304480in}{0.712654in}}%
\pgfpathlineto{\pgfqpoint{1.349176in}{0.709887in}}%
\pgfpathlineto{\pgfqpoint{1.364075in}{0.709991in}}%
\pgfpathlineto{\pgfqpoint{1.438569in}{0.710084in}}%
\pgfpathlineto{\pgfqpoint{1.535410in}{0.711844in}}%
\pgfpathlineto{\pgfqpoint{1.557758in}{0.712102in}}%
\pgfpathlineto{\pgfqpoint{1.587556in}{0.713038in}}%
\pgfpathlineto{\pgfqpoint{1.684397in}{0.716822in}}%
\pgfpathlineto{\pgfqpoint{1.736543in}{0.718184in}}%
\pgfpathlineto{\pgfqpoint{1.766340in}{0.718324in}}%
\pgfpathlineto{\pgfqpoint{1.811036in}{0.718698in}}%
\pgfpathlineto{\pgfqpoint{1.825935in}{0.719302in}}%
\pgfpathlineto{\pgfqpoint{1.855732in}{0.719902in}}%
\pgfpathlineto{\pgfqpoint{1.885530in}{0.721138in}}%
\pgfpathlineto{\pgfqpoint{1.907878in}{0.722077in}}%
\pgfpathlineto{\pgfqpoint{1.930226in}{0.722372in}}%
\pgfpathlineto{\pgfqpoint{1.974922in}{0.724052in}}%
\pgfpathlineto{\pgfqpoint{2.004720in}{0.724941in}}%
\pgfpathlineto{\pgfqpoint{2.064314in}{0.725749in}}%
\pgfpathlineto{\pgfqpoint{2.138808in}{0.728103in}}%
\pgfpathlineto{\pgfqpoint{2.161156in}{0.728367in}}%
\pgfpathlineto{\pgfqpoint{2.176055in}{0.729286in}}%
\pgfpathlineto{\pgfqpoint{2.213301in}{0.729995in}}%
\pgfpathlineto{\pgfqpoint{2.250548in}{0.731444in}}%
\pgfpathlineto{\pgfqpoint{2.354839in}{0.733693in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{0.735492in}}%
\pgfpathlineto{\pgfqpoint{2.474029in}{0.736403in}}%
\pgfpathlineto{\pgfqpoint{2.548522in}{0.738812in}}%
\pgfpathlineto{\pgfqpoint{2.637915in}{0.740902in}}%
\pgfpathlineto{\pgfqpoint{2.682611in}{0.741115in}}%
\pgfpathlineto{\pgfqpoint{2.831598in}{0.744633in}}%
\pgfpathlineto{\pgfqpoint{2.920990in}{0.744969in}}%
\pgfpathlineto{\pgfqpoint{2.988034in}{0.745293in}}%
\pgfpathlineto{\pgfqpoint{3.263660in}{0.741878in}}%
\pgfpathlineto{\pgfqpoint{3.591432in}{0.732079in}}%
\pgfpathlineto{\pgfqpoint{3.896855in}{0.721538in}}%
\pgfpathlineto{\pgfqpoint{4.112886in}{0.716857in}}%
\pgfpathlineto{\pgfqpoint{4.373614in}{0.714717in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.714348in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.714348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.232506in}}%
\pgfpathlineto{\pgfqpoint{1.155493in}{2.232545in}}%
\pgfpathlineto{\pgfqpoint{1.669499in}{2.234928in}}%
\pgfpathlineto{\pgfqpoint{2.094112in}{2.232615in}}%
\pgfpathlineto{\pgfqpoint{3.971349in}{2.223885in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.223663in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.223663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.431373,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.231822in}}%
\pgfpathlineto{\pgfqpoint{1.162943in}{2.227029in}}%
\pgfpathlineto{\pgfqpoint{1.848283in}{2.214382in}}%
\pgfpathlineto{\pgfqpoint{2.459130in}{2.200022in}}%
\pgfpathlineto{\pgfqpoint{2.995484in}{2.190639in}}%
\pgfpathlineto{\pgfqpoint{3.472242in}{2.185451in}}%
\pgfpathlineto{\pgfqpoint{4.008596in}{2.182789in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.182245in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.182245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.231956in}}%
\pgfpathlineto{\pgfqpoint{1.155493in}{2.214270in}}%
\pgfpathlineto{\pgfqpoint{2.041966in}{2.148420in}}%
\pgfpathlineto{\pgfqpoint{2.354839in}{2.127796in}}%
\pgfpathlineto{\pgfqpoint{2.690060in}{2.109433in}}%
\pgfpathlineto{\pgfqpoint{2.965686in}{2.097438in}}%
\pgfpathlineto{\pgfqpoint{3.248762in}{2.088059in}}%
\pgfpathlineto{\pgfqpoint{3.554185in}{2.081081in}}%
\pgfpathlineto{\pgfqpoint{3.889406in}{2.076620in}}%
\pgfpathlineto{\pgfqpoint{4.291671in}{2.074514in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.074254in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.074254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.230045in}}%
\pgfpathlineto{\pgfqpoint{1.103348in}{2.189846in}}%
\pgfpathlineto{\pgfqpoint{1.282132in}{2.147364in}}%
\pgfpathlineto{\pgfqpoint{1.535410in}{2.090751in}}%
\pgfpathlineto{\pgfqpoint{1.892979in}{2.016417in}}%
\pgfpathlineto{\pgfqpoint{2.086662in}{1.980638in}}%
\pgfpathlineto{\pgfqpoint{2.272896in}{1.949549in}}%
\pgfpathlineto{\pgfqpoint{2.444231in}{1.923793in}}%
\pgfpathlineto{\pgfqpoint{2.623016in}{1.900130in}}%
\pgfpathlineto{\pgfqpoint{2.801800in}{1.879630in}}%
\pgfpathlineto{\pgfqpoint{2.980585in}{1.862254in}}%
\pgfpathlineto{\pgfqpoint{3.166819in}{1.847308in}}%
\pgfpathlineto{\pgfqpoint{3.360502in}{1.834953in}}%
\pgfpathlineto{\pgfqpoint{3.561634in}{1.825258in}}%
\pgfpathlineto{\pgfqpoint{3.777666in}{1.817983in}}%
\pgfpathlineto{\pgfqpoint{4.016045in}{1.813094in}}%
\pgfpathlineto{\pgfqpoint{4.299120in}{1.810476in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{1.809904in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{1.809904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.226061in}}%
\pgfpathlineto{\pgfqpoint{1.043753in}{2.155463in}}%
\pgfpathlineto{\pgfqpoint{1.133145in}{2.093934in}}%
\pgfpathlineto{\pgfqpoint{1.229987in}{2.031160in}}%
\pgfpathlineto{\pgfqpoint{1.326828in}{1.972075in}}%
\pgfpathlineto{\pgfqpoint{1.431119in}{1.912167in}}%
\pgfpathlineto{\pgfqpoint{1.535410in}{1.855693in}}%
\pgfpathlineto{\pgfqpoint{1.647151in}{1.798950in}}%
\pgfpathlineto{\pgfqpoint{1.743992in}{1.753067in}}%
\pgfpathlineto{\pgfqpoint{1.863182in}{1.700294in}}%
\pgfpathlineto{\pgfqpoint{1.960023in}{1.660698in}}%
\pgfpathlineto{\pgfqpoint{2.056865in}{1.623687in}}%
\pgfpathlineto{\pgfqpoint{2.176055in}{1.581815in}}%
\pgfpathlineto{\pgfqpoint{2.280346in}{1.548425in}}%
\pgfpathlineto{\pgfqpoint{2.406985in}{1.511562in}}%
\pgfpathlineto{\pgfqpoint{2.526174in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.637915in}{1.454255in}}%
\pgfpathlineto{\pgfqpoint{2.757104in}{1.429396in}}%
\pgfpathlineto{\pgfqpoint{2.883743in}{1.406210in}}%
\pgfpathlineto{\pgfqpoint{3.017832in}{1.384988in}}%
\pgfpathlineto{\pgfqpoint{3.159369in}{1.366035in}}%
\pgfpathlineto{\pgfqpoint{3.300907in}{1.350276in}}%
\pgfpathlineto{\pgfqpoint{3.449894in}{1.336825in}}%
\pgfpathlineto{\pgfqpoint{3.606330in}{1.325785in}}%
\pgfpathlineto{\pgfqpoint{3.770216in}{1.317192in}}%
\pgfpathlineto{\pgfqpoint{3.956450in}{1.310551in}}%
\pgfpathlineto{\pgfqpoint{4.165032in}{1.306270in}}%
\pgfpathlineto{\pgfqpoint{4.425759in}{1.304189in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{1.303934in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{1.303934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.216508in}}%
\pgfpathlineto{\pgfqpoint{0.999057in}{2.111574in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{2.013911in}}%
\pgfpathlineto{\pgfqpoint{1.103348in}{1.923102in}}%
\pgfpathlineto{\pgfqpoint{1.155493in}{1.838793in}}%
\pgfpathlineto{\pgfqpoint{1.207639in}{1.760519in}}%
\pgfpathlineto{\pgfqpoint{1.259784in}{1.687958in}}%
\pgfpathlineto{\pgfqpoint{1.311930in}{1.620746in}}%
\pgfpathlineto{\pgfqpoint{1.364075in}{1.558512in}}%
\pgfpathlineto{\pgfqpoint{1.416221in}{1.500758in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{1.439975in}}%
\pgfpathlineto{\pgfqpoint{1.527961in}{1.390908in}}%
\pgfpathlineto{\pgfqpoint{1.580106in}{1.345411in}}%
\pgfpathlineto{\pgfqpoint{1.639701in}{1.297543in}}%
\pgfpathlineto{\pgfqpoint{1.706745in}{1.248628in}}%
\pgfpathlineto{\pgfqpoint{1.758891in}{1.213626in}}%
\pgfpathlineto{\pgfqpoint{1.833384in}{1.167734in}}%
\pgfpathlineto{\pgfqpoint{1.892979in}{1.134449in}}%
\pgfpathlineto{\pgfqpoint{1.960023in}{1.101278in}}%
\pgfpathlineto{\pgfqpoint{2.064314in}{1.055808in}}%
\pgfpathlineto{\pgfqpoint{2.138808in}{1.026476in}}%
\pgfpathlineto{\pgfqpoint{2.198403in}{1.005571in}}%
\pgfpathlineto{\pgfqpoint{2.354839in}{0.958634in}}%
\pgfpathlineto{\pgfqpoint{2.421883in}{0.942127in}}%
\pgfpathlineto{\pgfqpoint{2.459130in}{0.934327in}}%
\pgfpathlineto{\pgfqpoint{2.555972in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{2.660263in}{0.894561in}}%
\pgfpathlineto{\pgfqpoint{2.764554in}{0.878419in}}%
\pgfpathlineto{\pgfqpoint{2.935889in}{0.855876in}}%
\pgfpathlineto{\pgfqpoint{3.099774in}{0.838743in}}%
\pgfpathlineto{\pgfqpoint{3.218964in}{0.828821in}}%
\pgfpathlineto{\pgfqpoint{3.397749in}{0.817183in}}%
\pgfpathlineto{\pgfqpoint{3.651027in}{0.806130in}}%
\pgfpathlineto{\pgfqpoint{3.874507in}{0.800047in}}%
\pgfpathlineto{\pgfqpoint{4.120336in}{0.796375in}}%
\pgfpathlineto{\pgfqpoint{4.433209in}{0.794733in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.794597in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.794597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.189154in}}%
\pgfpathlineto{\pgfqpoint{0.976709in}{2.027952in}}%
\pgfpathlineto{\pgfqpoint{1.006506in}{1.883330in}}%
\pgfpathlineto{\pgfqpoint{1.036304in}{1.753724in}}%
\pgfpathlineto{\pgfqpoint{1.066101in}{1.637565in}}%
\pgfpathlineto{\pgfqpoint{1.095898in}{1.533572in}}%
\pgfpathlineto{\pgfqpoint{1.125696in}{1.440530in}}%
\pgfpathlineto{\pgfqpoint{1.155493in}{1.357288in}}%
\pgfpathlineto{\pgfqpoint{1.185291in}{1.282941in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{1.216613in}}%
\pgfpathlineto{\pgfqpoint{1.244885in}{1.157453in}}%
\pgfpathlineto{\pgfqpoint{1.274683in}{1.104807in}}%
\pgfpathlineto{\pgfqpoint{1.304480in}{1.057916in}}%
\pgfpathlineto{\pgfqpoint{1.334278in}{1.016341in}}%
\pgfpathlineto{\pgfqpoint{1.364075in}{0.979439in}}%
\pgfpathlineto{\pgfqpoint{1.393873in}{0.947083in}}%
\pgfpathlineto{\pgfqpoint{1.431119in}{0.911975in}}%
\pgfpathlineto{\pgfqpoint{1.460917in}{0.887754in}}%
\pgfpathlineto{\pgfqpoint{1.490714in}{0.866644in}}%
\pgfpathlineto{\pgfqpoint{1.527961in}{0.844097in}}%
\pgfpathlineto{\pgfqpoint{1.557758in}{0.828946in}}%
\pgfpathlineto{\pgfqpoint{1.595005in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{1.654600in}{0.792980in}}%
\pgfpathlineto{\pgfqpoint{1.699296in}{0.781980in}}%
\pgfpathlineto{\pgfqpoint{1.781239in}{0.768602in}}%
\pgfpathlineto{\pgfqpoint{1.825935in}{0.763963in}}%
\pgfpathlineto{\pgfqpoint{1.937675in}{0.755672in}}%
\pgfpathlineto{\pgfqpoint{2.123909in}{0.749713in}}%
\pgfpathlineto{\pgfqpoint{2.153707in}{0.750551in}}%
\pgfpathlineto{\pgfqpoint{2.235649in}{0.746008in}}%
\pgfpathlineto{\pgfqpoint{2.250548in}{0.746176in}}%
\pgfpathlineto{\pgfqpoint{2.295244in}{0.745705in}}%
\pgfpathlineto{\pgfqpoint{2.339940in}{0.744048in}}%
\pgfpathlineto{\pgfqpoint{2.414434in}{0.741349in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{0.742111in}}%
\pgfpathlineto{\pgfqpoint{2.816699in}{0.732678in}}%
\pgfpathlineto{\pgfqpoint{2.906091in}{0.728981in}}%
\pgfpathlineto{\pgfqpoint{2.928439in}{0.728876in}}%
\pgfpathlineto{\pgfqpoint{3.017832in}{0.728375in}}%
\pgfpathlineto{\pgfqpoint{3.032730in}{0.728867in}}%
\pgfpathlineto{\pgfqpoint{3.137021in}{0.723864in}}%
\pgfpathlineto{\pgfqpoint{3.300907in}{0.718190in}}%
\pgfpathlineto{\pgfqpoint{3.315806in}{0.718262in}}%
\pgfpathlineto{\pgfqpoint{3.338154in}{0.720514in}}%
\pgfpathlineto{\pgfqpoint{3.382850in}{0.719694in}}%
\pgfpathlineto{\pgfqpoint{3.502040in}{0.717844in}}%
\pgfpathlineto{\pgfqpoint{3.800014in}{0.713286in}}%
\pgfpathlineto{\pgfqpoint{4.202279in}{0.711140in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.710775in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.710775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.231373,0.474510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.232634in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{2.228649in}}%
\pgfpathlineto{\pgfqpoint{2.429333in}{2.221927in}}%
\pgfpathlineto{\pgfqpoint{3.315806in}{2.217077in}}%
\pgfpathlineto{\pgfqpoint{4.217177in}{2.215497in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.215446in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.215446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.231443in}}%
\pgfpathlineto{\pgfqpoint{1.311930in}{2.197981in}}%
\pgfpathlineto{\pgfqpoint{1.699296in}{2.165820in}}%
\pgfpathlineto{\pgfqpoint{2.071764in}{2.137798in}}%
\pgfpathlineto{\pgfqpoint{2.399535in}{2.116526in}}%
\pgfpathlineto{\pgfqpoint{2.682611in}{2.101190in}}%
\pgfpathlineto{\pgfqpoint{2.965686in}{2.088884in}}%
\pgfpathlineto{\pgfqpoint{3.256211in}{2.079372in}}%
\pgfpathlineto{\pgfqpoint{3.561634in}{2.072510in}}%
\pgfpathlineto{\pgfqpoint{3.896855in}{2.068143in}}%
\pgfpathlineto{\pgfqpoint{4.306570in}{2.066086in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.065857in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{2.065857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.796078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.226634in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{2.150072in}}%
\pgfpathlineto{\pgfqpoint{1.148044in}{2.082644in}}%
\pgfpathlineto{\pgfqpoint{1.244885in}{2.018818in}}%
\pgfpathlineto{\pgfqpoint{1.341727in}{1.958571in}}%
\pgfpathlineto{\pgfqpoint{1.438569in}{1.901824in}}%
\pgfpathlineto{\pgfqpoint{1.535410in}{1.848497in}}%
\pgfpathlineto{\pgfqpoint{1.632252in}{1.798487in}}%
\pgfpathlineto{\pgfqpoint{1.729093in}{1.751625in}}%
\pgfpathlineto{\pgfqpoint{1.833384in}{1.704533in}}%
\pgfpathlineto{\pgfqpoint{1.937675in}{1.660872in}}%
\pgfpathlineto{\pgfqpoint{2.049416in}{1.617735in}}%
\pgfpathlineto{\pgfqpoint{2.153707in}{1.580774in}}%
\pgfpathlineto{\pgfqpoint{2.265447in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.377187in}{1.511546in}}%
\pgfpathlineto{\pgfqpoint{2.488927in}{1.481729in}}%
\pgfpathlineto{\pgfqpoint{2.600668in}{1.454858in}}%
\pgfpathlineto{\pgfqpoint{2.719857in}{1.429249in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{1.405306in}}%
\pgfpathlineto{\pgfqpoint{2.973135in}{1.384467in}}%
\pgfpathlineto{\pgfqpoint{3.107224in}{1.365519in}}%
\pgfpathlineto{\pgfqpoint{3.248762in}{1.348734in}}%
\pgfpathlineto{\pgfqpoint{3.397749in}{1.334286in}}%
\pgfpathlineto{\pgfqpoint{3.554185in}{1.322311in}}%
\pgfpathlineto{\pgfqpoint{3.718071in}{1.312850in}}%
\pgfpathlineto{\pgfqpoint{3.896855in}{1.305621in}}%
\pgfpathlineto{\pgfqpoint{4.097988in}{1.300634in}}%
\pgfpathlineto{\pgfqpoint{4.336367in}{1.297911in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{1.297252in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{1.297252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.216866in}}%
\pgfpathlineto{\pgfqpoint{0.999057in}{2.111671in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{2.013517in}}%
\pgfpathlineto{\pgfqpoint{1.103348in}{1.922034in}}%
\pgfpathlineto{\pgfqpoint{1.155493in}{1.836834in}}%
\pgfpathlineto{\pgfqpoint{1.207639in}{1.757583in}}%
\pgfpathlineto{\pgfqpoint{1.259784in}{1.683918in}}%
\pgfpathlineto{\pgfqpoint{1.311930in}{1.615507in}}%
\pgfpathlineto{\pgfqpoint{1.364075in}{1.552016in}}%
\pgfpathlineto{\pgfqpoint{1.416221in}{1.493107in}}%
\pgfpathlineto{\pgfqpoint{1.468366in}{1.438514in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{1.387943in}}%
\pgfpathlineto{\pgfqpoint{1.580106in}{1.334688in}}%
\pgfpathlineto{\pgfqpoint{1.639701in}{1.285922in}}%
\pgfpathlineto{\pgfqpoint{1.699296in}{1.241281in}}%
\pgfpathlineto{\pgfqpoint{1.758891in}{1.200446in}}%
\pgfpathlineto{\pgfqpoint{1.825935in}{1.158562in}}%
\pgfpathlineto{\pgfqpoint{1.892979in}{1.120652in}}%
\pgfpathlineto{\pgfqpoint{1.960023in}{1.086375in}}%
\pgfpathlineto{\pgfqpoint{2.027068in}{1.055416in}}%
\pgfpathlineto{\pgfqpoint{2.101561in}{1.024468in}}%
\pgfpathlineto{\pgfqpoint{2.176055in}{0.996826in}}%
\pgfpathlineto{\pgfqpoint{2.257998in}{0.969635in}}%
\pgfpathlineto{\pgfqpoint{2.332491in}{0.947847in}}%
\pgfpathlineto{\pgfqpoint{2.421883in}{0.924671in}}%
\pgfpathlineto{\pgfqpoint{2.518725in}{0.902927in}}%
\pgfpathlineto{\pgfqpoint{2.615566in}{0.883991in}}%
\pgfpathlineto{\pgfqpoint{2.704959in}{0.868900in}}%
\pgfpathlineto{\pgfqpoint{2.861395in}{0.846697in}}%
\pgfpathlineto{\pgfqpoint{2.973135in}{0.833815in}}%
\pgfpathlineto{\pgfqpoint{3.107224in}{0.821028in}}%
\pgfpathlineto{\pgfqpoint{3.263660in}{0.809292in}}%
\pgfpathlineto{\pgfqpoint{3.442445in}{0.799134in}}%
\pgfpathlineto{\pgfqpoint{3.643577in}{0.791014in}}%
\pgfpathlineto{\pgfqpoint{3.867058in}{0.785234in}}%
\pgfpathlineto{\pgfqpoint{4.127785in}{0.781650in}}%
\pgfpathlineto{\pgfqpoint{4.477905in}{0.780145in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.780079in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.780079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.317647,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.189047in}}%
\pgfpathlineto{\pgfqpoint{0.976709in}{2.027714in}}%
\pgfpathlineto{\pgfqpoint{1.006506in}{1.882931in}}%
\pgfpathlineto{\pgfqpoint{1.036304in}{1.753045in}}%
\pgfpathlineto{\pgfqpoint{1.066101in}{1.636563in}}%
\pgfpathlineto{\pgfqpoint{1.095898in}{1.532124in}}%
\pgfpathlineto{\pgfqpoint{1.125696in}{1.438517in}}%
\pgfpathlineto{\pgfqpoint{1.155493in}{1.354634in}}%
\pgfpathlineto{\pgfqpoint{1.185291in}{1.279503in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{1.212215in}}%
\pgfpathlineto{\pgfqpoint{1.244885in}{1.151990in}}%
\pgfpathlineto{\pgfqpoint{1.274683in}{1.098093in}}%
\pgfpathlineto{\pgfqpoint{1.304480in}{1.049917in}}%
\pgfpathlineto{\pgfqpoint{1.334278in}{1.006848in}}%
\pgfpathlineto{\pgfqpoint{1.364075in}{0.968353in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{0.926053in}}%
\pgfpathlineto{\pgfqpoint{1.438569in}{0.889425in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{0.857773in}}%
\pgfpathlineto{\pgfqpoint{1.513062in}{0.830505in}}%
\pgfpathlineto{\pgfqpoint{1.550309in}{0.806960in}}%
\pgfpathlineto{\pgfqpoint{1.587556in}{0.786858in}}%
\pgfpathlineto{\pgfqpoint{1.624803in}{0.769888in}}%
\pgfpathlineto{\pgfqpoint{1.669499in}{0.752908in}}%
\pgfpathlineto{\pgfqpoint{1.721644in}{0.737264in}}%
\pgfpathlineto{\pgfqpoint{1.766340in}{0.726985in}}%
\pgfpathlineto{\pgfqpoint{1.818486in}{0.717784in}}%
\pgfpathlineto{\pgfqpoint{1.870631in}{0.711255in}}%
\pgfpathlineto{\pgfqpoint{1.930226in}{0.706677in}}%
\pgfpathlineto{\pgfqpoint{2.012169in}{0.702652in}}%
\pgfpathlineto{\pgfqpoint{2.168605in}{0.699395in}}%
\pgfpathlineto{\pgfqpoint{2.213301in}{0.698960in}}%
\pgfpathlineto{\pgfqpoint{2.265447in}{0.698757in}}%
\pgfpathlineto{\pgfqpoint{2.295244in}{0.698630in}}%
\pgfpathlineto{\pgfqpoint{2.399535in}{0.698368in}}%
\pgfpathlineto{\pgfqpoint{2.466579in}{0.697589in}}%
\pgfpathlineto{\pgfqpoint{2.637915in}{0.697023in}}%
\pgfpathlineto{\pgfqpoint{2.757104in}{0.696332in}}%
\pgfpathlineto{\pgfqpoint{2.898642in}{0.695935in}}%
\pgfpathlineto{\pgfqpoint{3.926653in}{0.691405in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.690931in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.690931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761050in}{0.611927in}}{\pgfqpoint{4.088950in}{1.738073in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.380392,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946911in}{2.216179in}}%
\pgfpathlineto{\pgfqpoint{0.999057in}{2.110936in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{2.012706in}}%
\pgfpathlineto{\pgfqpoint{1.103348in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{1.155493in}{1.835735in}}%
\pgfpathlineto{\pgfqpoint{1.207639in}{1.756257in}}%
\pgfpathlineto{\pgfqpoint{1.259784in}{1.682306in}}%
\pgfpathlineto{\pgfqpoint{1.311930in}{1.613547in}}%
\pgfpathlineto{\pgfqpoint{1.364075in}{1.549650in}}%
\pgfpathlineto{\pgfqpoint{1.416221in}{1.490303in}}%
\pgfpathlineto{\pgfqpoint{1.468366in}{1.435224in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{1.384128in}}%
\pgfpathlineto{\pgfqpoint{1.580106in}{1.330268in}}%
\pgfpathlineto{\pgfqpoint{1.639701in}{1.280899in}}%
\pgfpathlineto{\pgfqpoint{1.699296in}{1.235655in}}%
\pgfpathlineto{\pgfqpoint{1.758891in}{1.194209in}}%
\pgfpathlineto{\pgfqpoint{1.818486in}{1.156276in}}%
\pgfpathlineto{\pgfqpoint{1.885530in}{1.117425in}}%
\pgfpathlineto{\pgfqpoint{1.952574in}{1.082279in}}%
\pgfpathlineto{\pgfqpoint{2.019618in}{1.050497in}}%
\pgfpathlineto{\pgfqpoint{2.094112in}{1.018761in}}%
\pgfpathlineto{\pgfqpoint{2.168605in}{0.990391in}}%
\pgfpathlineto{\pgfqpoint{2.250548in}{0.962649in}}%
\pgfpathlineto{\pgfqpoint{2.332491in}{0.938128in}}%
\pgfpathlineto{\pgfqpoint{2.421883in}{0.914624in}}%
\pgfpathlineto{\pgfqpoint{2.518725in}{0.892522in}}%
\pgfpathlineto{\pgfqpoint{2.615566in}{0.873417in}}%
\pgfpathlineto{\pgfqpoint{2.727307in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{0.837775in}}%
\pgfpathlineto{\pgfqpoint{2.973135in}{0.823012in}}%
\pgfpathlineto{\pgfqpoint{3.114673in}{0.809677in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{0.798103in}}%
\pgfpathlineto{\pgfqpoint{3.442445in}{0.788514in}}%
\pgfpathlineto{\pgfqpoint{3.636128in}{0.780770in}}%
\pgfpathlineto{\pgfqpoint{3.859608in}{0.774993in}}%
\pgfpathlineto{\pgfqpoint{4.127785in}{0.771308in}}%
\pgfpathlineto{\pgfqpoint{4.477905in}{0.769829in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.769764in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.769764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761050in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{0.761050in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761050in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.611927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/momentum_ybetterx.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756011in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{5.112489in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{5.112489in}{2.618934in}}%
\pgfpathlineto{\pgfqpoint{0.756011in}{2.618934in}}%
\pgfpathlineto{\pgfqpoint{0.756011in}{0.652251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756011in}{0.652251in}}{\pgfqpoint{4.356478in}{1.966683in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865550in}{2.420032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{2.051611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335414in}{1.505179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.206793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.151509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.114949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618147in}{2.333572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802317in}{2.122538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109060in}{1.787751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569972in}{1.340407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335412in}{1.015125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335412in}{0.927359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.131466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733824in}{2.227367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256822in}{1.990867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846114in}{1.824160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515531in}{1.553121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421431in}{1.164318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680117in}{0.909586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335412in}{0.920598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.579210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335412in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881058in}{1.857024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990497in}{1.906485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316755in}{1.860289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241672in}{1.678422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441909in}{1.404357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746925in}{1.039884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640813in}{0.936791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.261682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335412in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679734in}{1.539624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078448in}{1.508447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371206in}{1.505166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760310in}{1.553433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709242in}{1.490337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390576in}{1.306501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528547in}{1.068011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875243in}{1.253065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942575in}{1.227124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695409in}{1.227054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551451in}{1.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240353in}{1.240819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202590in}{1.283199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455044in}{1.234616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307982in}{1.242964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174069in}{1.328514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.815229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228432in}{1.336196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310185in}{1.363108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957711in}{1.361762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856901in}{1.385395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593014in}{1.391250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024532in}{1.373883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497519in}{1.381118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024816in}{1.466835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.730549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335412in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087512in}{1.539297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228454in}{1.597529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096450in}{1.553077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285433in}{1.573285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190607in}{1.533766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189692in}{1.511726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986561in}{1.571111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250818in}{1.618438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.696409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.808250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255927in}{1.709354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291598in}{1.753993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223929in}{1.766459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282896in}{1.739383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228377in}{1.744839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259432in}{1.743062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266419in}{1.763160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533116in}{1.721020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204324in}{1.782695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335413in}{1.800190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634641in}{1.787400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637674in}{1.795848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685234in}{1.774055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618287in}{1.786541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792700in}{1.791327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611120in}{1.802089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602271in}{1.780195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766083in}{1.800894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046809in}{1.809762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333305in}{1.785684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756011in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756011in,y=0.555029in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746120in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746120in,y=0.555029in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736228in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.736228in,y=0.555029in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726337in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726337in,y=0.555029in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716446in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716446in,y=0.555029in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934250in,y=0.338178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Test Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756011in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393734in, y=0.588937in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756011in}{1.099225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393734in, y=1.035911in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756011in}{1.546198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393734in, y=1.482884in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756011in}{1.993172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393734in, y=1.929858in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756011in}{2.440145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393734in, y=2.376831in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338178in,y=1.635593in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Test Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756011in}{0.652251in}}{\pgfqpoint{4.356478in}{1.966683in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.756011in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{0.800016in}{0.672117in}}%
\pgfpathlineto{\pgfqpoint{0.844021in}{0.691982in}}%
\pgfpathlineto{\pgfqpoint{0.888026in}{0.711848in}}%
\pgfpathlineto{\pgfqpoint{0.932030in}{0.731713in}}%
\pgfpathlineto{\pgfqpoint{0.976035in}{0.751579in}}%
\pgfpathlineto{\pgfqpoint{1.020040in}{0.771444in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{0.791310in}}%
\pgfpathlineto{\pgfqpoint{1.108050in}{0.811175in}}%
\pgfpathlineto{\pgfqpoint{1.152055in}{0.831041in}}%
\pgfpathlineto{\pgfqpoint{1.196059in}{0.850906in}}%
\pgfpathlineto{\pgfqpoint{1.240064in}{0.870772in}}%
\pgfpathlineto{\pgfqpoint{1.284069in}{0.890637in}}%
\pgfpathlineto{\pgfqpoint{1.328074in}{0.910503in}}%
\pgfpathlineto{\pgfqpoint{1.372079in}{0.930368in}}%
\pgfpathlineto{\pgfqpoint{1.416084in}{0.950234in}}%
\pgfpathlineto{\pgfqpoint{1.460088in}{0.970099in}}%
\pgfpathlineto{\pgfqpoint{1.504093in}{0.989965in}}%
\pgfpathlineto{\pgfqpoint{1.548098in}{1.009830in}}%
\pgfpathlineto{\pgfqpoint{1.592103in}{1.029695in}}%
\pgfpathlineto{\pgfqpoint{1.636108in}{1.049561in}}%
\pgfpathlineto{\pgfqpoint{1.680112in}{1.069426in}}%
\pgfpathlineto{\pgfqpoint{1.724117in}{1.089292in}}%
\pgfpathlineto{\pgfqpoint{1.768122in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{1.129023in}}%
\pgfpathlineto{\pgfqpoint{1.856132in}{1.148888in}}%
\pgfpathlineto{\pgfqpoint{1.900137in}{1.168754in}}%
\pgfpathlineto{\pgfqpoint{1.944141in}{1.188619in}}%
\pgfpathlineto{\pgfqpoint{1.988146in}{1.208485in}}%
\pgfpathlineto{\pgfqpoint{2.032151in}{1.228350in}}%
\pgfpathlineto{\pgfqpoint{2.076156in}{1.248216in}}%
\pgfpathlineto{\pgfqpoint{2.120161in}{1.268081in}}%
\pgfpathlineto{\pgfqpoint{2.164166in}{1.287947in}}%
\pgfpathlineto{\pgfqpoint{2.208170in}{1.307812in}}%
\pgfpathlineto{\pgfqpoint{2.252175in}{1.327678in}}%
\pgfpathlineto{\pgfqpoint{2.296180in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{2.340185in}{1.367409in}}%
\pgfpathlineto{\pgfqpoint{2.384190in}{1.387274in}}%
\pgfpathlineto{\pgfqpoint{2.428195in}{1.407140in}}%
\pgfpathlineto{\pgfqpoint{2.472199in}{1.427005in}}%
\pgfpathlineto{\pgfqpoint{2.516204in}{1.446871in}}%
\pgfpathlineto{\pgfqpoint{2.560209in}{1.466736in}}%
\pgfpathlineto{\pgfqpoint{2.604214in}{1.486602in}}%
\pgfpathlineto{\pgfqpoint{2.648219in}{1.506467in}}%
\pgfpathlineto{\pgfqpoint{2.692224in}{1.526333in}}%
\pgfpathlineto{\pgfqpoint{2.736228in}{1.546198in}}%
\pgfpathlineto{\pgfqpoint{2.780233in}{1.566064in}}%
\pgfpathlineto{\pgfqpoint{2.824238in}{1.585929in}}%
\pgfpathlineto{\pgfqpoint{2.868243in}{1.605795in}}%
\pgfpathlineto{\pgfqpoint{2.912248in}{1.625660in}}%
\pgfpathlineto{\pgfqpoint{2.956253in}{1.645526in}}%
\pgfpathlineto{\pgfqpoint{3.000257in}{1.665391in}}%
\pgfpathlineto{\pgfqpoint{3.044262in}{1.685257in}}%
\pgfpathlineto{\pgfqpoint{3.088267in}{1.705122in}}%
\pgfpathlineto{\pgfqpoint{3.132272in}{1.724988in}}%
\pgfpathlineto{\pgfqpoint{3.176277in}{1.744853in}}%
\pgfpathlineto{\pgfqpoint{3.220281in}{1.764719in}}%
\pgfpathlineto{\pgfqpoint{3.264286in}{1.784584in}}%
\pgfpathlineto{\pgfqpoint{3.308291in}{1.804449in}}%
\pgfpathlineto{\pgfqpoint{3.352296in}{1.824315in}}%
\pgfpathlineto{\pgfqpoint{3.396301in}{1.844180in}}%
\pgfpathlineto{\pgfqpoint{3.440306in}{1.864046in}}%
\pgfpathlineto{\pgfqpoint{3.484310in}{1.883911in}}%
\pgfpathlineto{\pgfqpoint{3.528315in}{1.903777in}}%
\pgfpathlineto{\pgfqpoint{3.572320in}{1.923642in}}%
\pgfpathlineto{\pgfqpoint{3.616325in}{1.943508in}}%
\pgfpathlineto{\pgfqpoint{3.660330in}{1.963373in}}%
\pgfpathlineto{\pgfqpoint{3.704335in}{1.983239in}}%
\pgfpathlineto{\pgfqpoint{3.748339in}{2.003104in}}%
\pgfpathlineto{\pgfqpoint{3.792344in}{2.022970in}}%
\pgfpathlineto{\pgfqpoint{3.836349in}{2.042835in}}%
\pgfpathlineto{\pgfqpoint{3.880354in}{2.062701in}}%
\pgfpathlineto{\pgfqpoint{3.924359in}{2.082566in}}%
\pgfpathlineto{\pgfqpoint{3.968364in}{2.102432in}}%
\pgfpathlineto{\pgfqpoint{4.012368in}{2.122297in}}%
\pgfpathlineto{\pgfqpoint{4.056373in}{2.142163in}}%
\pgfpathlineto{\pgfqpoint{4.100378in}{2.162028in}}%
\pgfpathlineto{\pgfqpoint{4.144383in}{2.181894in}}%
\pgfpathlineto{\pgfqpoint{4.188388in}{2.201759in}}%
\pgfpathlineto{\pgfqpoint{4.232393in}{2.221625in}}%
\pgfpathlineto{\pgfqpoint{4.276397in}{2.241490in}}%
\pgfpathlineto{\pgfqpoint{4.320402in}{2.261356in}}%
\pgfpathlineto{\pgfqpoint{4.364407in}{2.281221in}}%
\pgfpathlineto{\pgfqpoint{4.408412in}{2.301087in}}%
\pgfpathlineto{\pgfqpoint{4.452417in}{2.320952in}}%
\pgfpathlineto{\pgfqpoint{4.496421in}{2.340818in}}%
\pgfpathlineto{\pgfqpoint{4.540426in}{2.360683in}}%
\pgfpathlineto{\pgfqpoint{4.584431in}{2.380549in}}%
\pgfpathlineto{\pgfqpoint{4.628436in}{2.400414in}}%
\pgfpathlineto{\pgfqpoint{4.672441in}{2.420280in}}%
\pgfpathlineto{\pgfqpoint{4.716446in}{2.440145in}}%
\pgfpathlineto{\pgfqpoint{4.760450in}{2.460011in}}%
\pgfpathlineto{\pgfqpoint{4.804455in}{2.479876in}}%
\pgfpathlineto{\pgfqpoint{4.848460in}{2.499742in}}%
\pgfpathlineto{\pgfqpoint{4.892465in}{2.519607in}}%
\pgfpathlineto{\pgfqpoint{4.936470in}{2.539472in}}%
\pgfpathlineto{\pgfqpoint{4.980475in}{2.559338in}}%
\pgfpathlineto{\pgfqpoint{5.024479in}{2.579203in}}%
\pgfpathlineto{\pgfqpoint{5.068484in}{2.599069in}}%
\pgfpathlineto{\pgfqpoint{5.112489in}{2.618934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756011in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{0.756011in}{2.618934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756011in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{5.112489in}{0.652251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973835in,y=2.520600in,left,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle y < x: 51.0\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934250in,y=2.702268in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont WRN-16-1, \(\displaystyle \mu = 0.0\) vs \(\displaystyle \mu = 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624767in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{9.981245in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{9.981245in}{2.618934in}}%
\pgfpathlineto{\pgfqpoint{5.624767in}{2.618934in}}%
\pgfpathlineto{\pgfqpoint{5.624767in}{0.652251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.624767in}{0.652251in}}{\pgfqpoint{4.356478in}{1.966683in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.315958in}{2.264566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.780512in}{1.815073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204169in}{1.250333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{0.976274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204169in}{0.883335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204169in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204169in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204169in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.139817in}{2.149552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.907763in}{1.796557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.030387in}{1.546602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.330864in}{1.085768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{0.813520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204169in}{0.769994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.342834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.499868in}{1.982717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.265727in}{1.916930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.237085in}{1.580149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185994in}{1.289565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.562811in}{0.960736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{0.818061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204169in}{0.813034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.614302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.303079in}{1.841060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.137719in}{1.722744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.604388in}{1.802160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.616724in}{1.511142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894802in}{1.176433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086895in}{0.910657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{0.820531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.199311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.748113in}{1.586117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.344600in}{1.693697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715319in}{1.684543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079570in}{1.579969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309217in}{1.474320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967546in}{1.169347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974531in}{0.979632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.760383in}{0.987589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.346415in}{1.473778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.226823in}{1.474714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.053501in}{1.414890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.597117in}{1.486291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.600154in}{1.369065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.237856in}{1.293967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.956775in}{1.167434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850800in}{1.140677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.797778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204169in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.150281in}{1.269151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.116326in}{1.229495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025201in}{1.273582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.758123in}{1.253411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.060395in}{1.254070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.476083in}{1.254797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323381in}{1.272484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478933in}{1.331969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.608131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.793401in}{1.410070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.604321in}{1.406898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.584449in}{1.409405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443140in}{1.386416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.545312in}{1.415539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094438in}{1.401078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.693160in}{1.403539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572689in}{1.456695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.548786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.771745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.947252in}{1.603036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.966105in}{1.614543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.004188in}{1.581030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.958738in}{1.591653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.987310in}{1.599523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.999599in}{1.639552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.899522in}{1.594538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.026782in}{1.630241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.825175in}{1.691271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.204168in}{1.737617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.125771in}{1.763228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206655in}{1.753670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.162544in}{1.763076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.247269in}{1.751503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.211822in}{1.732666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.233922in}{1.737197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200015in}{1.755104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.326364in}{1.746364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592853in}{1.759746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.183293in}{1.750202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624767in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.624767in,y=0.555029in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.614875in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.614875in,y=0.555029in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.604984in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.604984in,y=0.555029in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.595092in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.595092in,y=0.555029in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.585201in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585201in,y=0.555029in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.803006in,y=0.338178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Test Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624767in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262489in, y=0.588937in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624767in}{1.099225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262489in, y=1.035911in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624767in}{1.546198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262489in, y=1.482884in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624767in}{1.993172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262489in, y=1.929858in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624767in}{2.440145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262489in, y=2.376831in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.624767in}{0.652251in}}{\pgfqpoint{4.356478in}{1.966683in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.624767in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{5.668771in}{0.672117in}}%
\pgfpathlineto{\pgfqpoint{5.712776in}{0.691982in}}%
\pgfpathlineto{\pgfqpoint{5.756781in}{0.711848in}}%
\pgfpathlineto{\pgfqpoint{5.800786in}{0.731713in}}%
\pgfpathlineto{\pgfqpoint{5.844791in}{0.751579in}}%
\pgfpathlineto{\pgfqpoint{5.888796in}{0.771444in}}%
\pgfpathlineto{\pgfqpoint{5.932800in}{0.791310in}}%
\pgfpathlineto{\pgfqpoint{5.976805in}{0.811175in}}%
\pgfpathlineto{\pgfqpoint{6.020810in}{0.831041in}}%
\pgfpathlineto{\pgfqpoint{6.064815in}{0.850906in}}%
\pgfpathlineto{\pgfqpoint{6.108820in}{0.870772in}}%
\pgfpathlineto{\pgfqpoint{6.152825in}{0.890637in}}%
\pgfpathlineto{\pgfqpoint{6.196829in}{0.910503in}}%
\pgfpathlineto{\pgfqpoint{6.240834in}{0.930368in}}%
\pgfpathlineto{\pgfqpoint{6.284839in}{0.950234in}}%
\pgfpathlineto{\pgfqpoint{6.328844in}{0.970099in}}%
\pgfpathlineto{\pgfqpoint{6.372849in}{0.989965in}}%
\pgfpathlineto{\pgfqpoint{6.416853in}{1.009830in}}%
\pgfpathlineto{\pgfqpoint{6.460858in}{1.029695in}}%
\pgfpathlineto{\pgfqpoint{6.504863in}{1.049561in}}%
\pgfpathlineto{\pgfqpoint{6.548868in}{1.069426in}}%
\pgfpathlineto{\pgfqpoint{6.592873in}{1.089292in}}%
\pgfpathlineto{\pgfqpoint{6.636878in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{6.680882in}{1.129023in}}%
\pgfpathlineto{\pgfqpoint{6.724887in}{1.148888in}}%
\pgfpathlineto{\pgfqpoint{6.768892in}{1.168754in}}%
\pgfpathlineto{\pgfqpoint{6.812897in}{1.188619in}}%
\pgfpathlineto{\pgfqpoint{6.856902in}{1.208485in}}%
\pgfpathlineto{\pgfqpoint{6.900907in}{1.228350in}}%
\pgfpathlineto{\pgfqpoint{6.944911in}{1.248216in}}%
\pgfpathlineto{\pgfqpoint{6.988916in}{1.268081in}}%
\pgfpathlineto{\pgfqpoint{7.032921in}{1.287947in}}%
\pgfpathlineto{\pgfqpoint{7.076926in}{1.307812in}}%
\pgfpathlineto{\pgfqpoint{7.120931in}{1.327678in}}%
\pgfpathlineto{\pgfqpoint{7.164936in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{7.208940in}{1.367409in}}%
\pgfpathlineto{\pgfqpoint{7.252945in}{1.387274in}}%
\pgfpathlineto{\pgfqpoint{7.296950in}{1.407140in}}%
\pgfpathlineto{\pgfqpoint{7.340955in}{1.427005in}}%
\pgfpathlineto{\pgfqpoint{7.384960in}{1.446871in}}%
\pgfpathlineto{\pgfqpoint{7.428965in}{1.466736in}}%
\pgfpathlineto{\pgfqpoint{7.472969in}{1.486602in}}%
\pgfpathlineto{\pgfqpoint{7.516974in}{1.506467in}}%
\pgfpathlineto{\pgfqpoint{7.560979in}{1.526333in}}%
\pgfpathlineto{\pgfqpoint{7.604984in}{1.546198in}}%
\pgfpathlineto{\pgfqpoint{7.648989in}{1.566064in}}%
\pgfpathlineto{\pgfqpoint{7.692993in}{1.585929in}}%
\pgfpathlineto{\pgfqpoint{7.736998in}{1.605795in}}%
\pgfpathlineto{\pgfqpoint{7.781003in}{1.625660in}}%
\pgfpathlineto{\pgfqpoint{7.825008in}{1.645526in}}%
\pgfpathlineto{\pgfqpoint{7.869013in}{1.665391in}}%
\pgfpathlineto{\pgfqpoint{7.913018in}{1.685257in}}%
\pgfpathlineto{\pgfqpoint{7.957022in}{1.705122in}}%
\pgfpathlineto{\pgfqpoint{8.001027in}{1.724988in}}%
\pgfpathlineto{\pgfqpoint{8.045032in}{1.744853in}}%
\pgfpathlineto{\pgfqpoint{8.089037in}{1.764719in}}%
\pgfpathlineto{\pgfqpoint{8.133042in}{1.784584in}}%
\pgfpathlineto{\pgfqpoint{8.177047in}{1.804449in}}%
\pgfpathlineto{\pgfqpoint{8.221051in}{1.824315in}}%
\pgfpathlineto{\pgfqpoint{8.265056in}{1.844180in}}%
\pgfpathlineto{\pgfqpoint{8.309061in}{1.864046in}}%
\pgfpathlineto{\pgfqpoint{8.353066in}{1.883911in}}%
\pgfpathlineto{\pgfqpoint{8.397071in}{1.903777in}}%
\pgfpathlineto{\pgfqpoint{8.441076in}{1.923642in}}%
\pgfpathlineto{\pgfqpoint{8.485080in}{1.943508in}}%
\pgfpathlineto{\pgfqpoint{8.529085in}{1.963373in}}%
\pgfpathlineto{\pgfqpoint{8.573090in}{1.983239in}}%
\pgfpathlineto{\pgfqpoint{8.617095in}{2.003104in}}%
\pgfpathlineto{\pgfqpoint{8.661100in}{2.022970in}}%
\pgfpathlineto{\pgfqpoint{8.705105in}{2.042835in}}%
\pgfpathlineto{\pgfqpoint{8.749109in}{2.062701in}}%
\pgfpathlineto{\pgfqpoint{8.793114in}{2.082566in}}%
\pgfpathlineto{\pgfqpoint{8.837119in}{2.102432in}}%
\pgfpathlineto{\pgfqpoint{8.881124in}{2.122297in}}%
\pgfpathlineto{\pgfqpoint{8.925129in}{2.142163in}}%
\pgfpathlineto{\pgfqpoint{8.969133in}{2.162028in}}%
\pgfpathlineto{\pgfqpoint{9.013138in}{2.181894in}}%
\pgfpathlineto{\pgfqpoint{9.057143in}{2.201759in}}%
\pgfpathlineto{\pgfqpoint{9.101148in}{2.221625in}}%
\pgfpathlineto{\pgfqpoint{9.145153in}{2.241490in}}%
\pgfpathlineto{\pgfqpoint{9.189158in}{2.261356in}}%
\pgfpathlineto{\pgfqpoint{9.233162in}{2.281221in}}%
\pgfpathlineto{\pgfqpoint{9.277167in}{2.301087in}}%
\pgfpathlineto{\pgfqpoint{9.321172in}{2.320952in}}%
\pgfpathlineto{\pgfqpoint{9.365177in}{2.340818in}}%
\pgfpathlineto{\pgfqpoint{9.409182in}{2.360683in}}%
\pgfpathlineto{\pgfqpoint{9.453187in}{2.380549in}}%
\pgfpathlineto{\pgfqpoint{9.497191in}{2.400414in}}%
\pgfpathlineto{\pgfqpoint{9.541196in}{2.420280in}}%
\pgfpathlineto{\pgfqpoint{9.585201in}{2.440145in}}%
\pgfpathlineto{\pgfqpoint{9.629206in}{2.460011in}}%
\pgfpathlineto{\pgfqpoint{9.673211in}{2.479876in}}%
\pgfpathlineto{\pgfqpoint{9.717216in}{2.499742in}}%
\pgfpathlineto{\pgfqpoint{9.761220in}{2.519607in}}%
\pgfpathlineto{\pgfqpoint{9.805225in}{2.539472in}}%
\pgfpathlineto{\pgfqpoint{9.849230in}{2.559338in}}%
\pgfpathlineto{\pgfqpoint{9.893235in}{2.579203in}}%
\pgfpathlineto{\pgfqpoint{9.937240in}{2.599069in}}%
\pgfpathlineto{\pgfqpoint{9.981245in}{2.618934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624767in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{5.624767in}{2.618934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624767in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{9.981245in}{0.652251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.842590in,y=2.520600in,left,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle y < x: 49.0\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.803006in,y=2.702268in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont WRN-16-3, \(\displaystyle \mu = 0.0\) vs \(\displaystyle \mu = 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.493522in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.618934in}}%
\pgfpathlineto{\pgfqpoint{10.493522in}{2.618934in}}%
\pgfpathlineto{\pgfqpoint{10.493522in}{0.652251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.493522in}{0.652251in}}{\pgfqpoint{4.356478in}{1.966683in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.530543in}{2.467096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.302930in}{2.030161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.553281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{0.895733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{0.788764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.204179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.019334in}{2.192528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.804157in}{1.854325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.786836in}{1.436128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.353340in}{1.124890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{0.833542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{0.723330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.348046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.791713in}{1.945612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.029546in}{2.063767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.799638in}{1.642244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.062320in}{1.232845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.122571in}{0.909201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{0.756506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{0.758573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072923in}{1.611619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.390952in}{1.946494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.393372in}{1.922277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.289852in}{1.772790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.312675in}{1.513968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.783393in}{1.104777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.725767in}{0.981132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.005017in}{0.842817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072923in}{1.045898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.023450in}{1.941134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.485983in}{1.777728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.758893in}{1.820548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.667820in}{1.615826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.972388in}{1.437659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.699410in}{1.098636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.780030in}{0.939832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.677401in}{0.978213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.646863in}{1.739662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.532912in}{1.691057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.076682in}{1.636685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.133918in}{1.702032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.360115in}{1.653794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.094083in}{1.394619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.810141in}{1.102883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.797544in}{0.992127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.786860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.027159in}{1.396065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.390056in}{1.316057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.835523in}{1.397366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.730940in}{1.386854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.069075in}{1.421955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.272559in}{1.245874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.156156in}{1.255268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.065223in}{1.157891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.444532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.816693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.813240in}{1.290884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.696423in}{1.256379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.866596in}{1.262695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.908429in}{1.265098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.616018in}{1.287770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.059786in}{1.254264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.420442in}{1.294949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.222523in}{1.273358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072923in}{1.358471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072923in}{1.697517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.359050in}{1.447762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.239343in}{1.469279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.381212in}{1.473724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.249591in}{1.473238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.367971in}{1.453073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.158923in}{1.457503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.903660in}{1.477999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.498462in}{1.474985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.379839in}{1.488522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.072924in}{1.569323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.875919in}{1.646056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.790190in}{1.629670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.785943in}{1.649545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.797722in}{1.625169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.822033in}{1.656054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.826713in}{1.641730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.788247in}{1.668611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.831819in}{1.624145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.091399in}{1.633649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.932014in}{1.693068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.493522in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.493522in,y=0.555029in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.483631in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.483631in,y=0.555029in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.473739in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.473739in,y=0.555029in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.463848in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.463848in,y=0.555029in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.453957in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.453957in,y=0.555029in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.671761in,y=0.338178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Test Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.493522in}{0.652251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.131245in, y=0.588937in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.493522in}{1.099225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.131245in, y=1.035911in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.493522in}{1.546198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.131245in, y=1.482884in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.493522in}{1.993172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.131245in, y=1.929858in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.493522in}{2.440145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.131245in, y=2.376831in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.493522in}{0.652251in}}{\pgfqpoint{4.356478in}{1.966683in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.493522in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{10.537527in}{0.672117in}}%
\pgfpathlineto{\pgfqpoint{10.581532in}{0.691982in}}%
\pgfpathlineto{\pgfqpoint{10.625537in}{0.711848in}}%
\pgfpathlineto{\pgfqpoint{10.669541in}{0.731713in}}%
\pgfpathlineto{\pgfqpoint{10.713546in}{0.751579in}}%
\pgfpathlineto{\pgfqpoint{10.757551in}{0.771444in}}%
\pgfpathlineto{\pgfqpoint{10.801556in}{0.791310in}}%
\pgfpathlineto{\pgfqpoint{10.845561in}{0.811175in}}%
\pgfpathlineto{\pgfqpoint{10.889565in}{0.831041in}}%
\pgfpathlineto{\pgfqpoint{10.933570in}{0.850906in}}%
\pgfpathlineto{\pgfqpoint{10.977575in}{0.870772in}}%
\pgfpathlineto{\pgfqpoint{11.021580in}{0.890637in}}%
\pgfpathlineto{\pgfqpoint{11.065585in}{0.910503in}}%
\pgfpathlineto{\pgfqpoint{11.109590in}{0.930368in}}%
\pgfpathlineto{\pgfqpoint{11.153594in}{0.950234in}}%
\pgfpathlineto{\pgfqpoint{11.197599in}{0.970099in}}%
\pgfpathlineto{\pgfqpoint{11.241604in}{0.989965in}}%
\pgfpathlineto{\pgfqpoint{11.285609in}{1.009830in}}%
\pgfpathlineto{\pgfqpoint{11.329614in}{1.029695in}}%
\pgfpathlineto{\pgfqpoint{11.373619in}{1.049561in}}%
\pgfpathlineto{\pgfqpoint{11.417623in}{1.069426in}}%
\pgfpathlineto{\pgfqpoint{11.461628in}{1.089292in}}%
\pgfpathlineto{\pgfqpoint{11.505633in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{11.549638in}{1.129023in}}%
\pgfpathlineto{\pgfqpoint{11.593643in}{1.148888in}}%
\pgfpathlineto{\pgfqpoint{11.637648in}{1.168754in}}%
\pgfpathlineto{\pgfqpoint{11.681652in}{1.188619in}}%
\pgfpathlineto{\pgfqpoint{11.725657in}{1.208485in}}%
\pgfpathlineto{\pgfqpoint{11.769662in}{1.228350in}}%
\pgfpathlineto{\pgfqpoint{11.813667in}{1.248216in}}%
\pgfpathlineto{\pgfqpoint{11.857672in}{1.268081in}}%
\pgfpathlineto{\pgfqpoint{11.901677in}{1.287947in}}%
\pgfpathlineto{\pgfqpoint{11.945681in}{1.307812in}}%
\pgfpathlineto{\pgfqpoint{11.989686in}{1.327678in}}%
\pgfpathlineto{\pgfqpoint{12.033691in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{12.077696in}{1.367409in}}%
\pgfpathlineto{\pgfqpoint{12.121701in}{1.387274in}}%
\pgfpathlineto{\pgfqpoint{12.165705in}{1.407140in}}%
\pgfpathlineto{\pgfqpoint{12.209710in}{1.427005in}}%
\pgfpathlineto{\pgfqpoint{12.253715in}{1.446871in}}%
\pgfpathlineto{\pgfqpoint{12.297720in}{1.466736in}}%
\pgfpathlineto{\pgfqpoint{12.341725in}{1.486602in}}%
\pgfpathlineto{\pgfqpoint{12.385730in}{1.506467in}}%
\pgfpathlineto{\pgfqpoint{12.429734in}{1.526333in}}%
\pgfpathlineto{\pgfqpoint{12.473739in}{1.546198in}}%
\pgfpathlineto{\pgfqpoint{12.517744in}{1.566064in}}%
\pgfpathlineto{\pgfqpoint{12.561749in}{1.585929in}}%
\pgfpathlineto{\pgfqpoint{12.605754in}{1.605795in}}%
\pgfpathlineto{\pgfqpoint{12.649759in}{1.625660in}}%
\pgfpathlineto{\pgfqpoint{12.693763in}{1.645526in}}%
\pgfpathlineto{\pgfqpoint{12.737768in}{1.665391in}}%
\pgfpathlineto{\pgfqpoint{12.781773in}{1.685257in}}%
\pgfpathlineto{\pgfqpoint{12.825778in}{1.705122in}}%
\pgfpathlineto{\pgfqpoint{12.869783in}{1.724988in}}%
\pgfpathlineto{\pgfqpoint{12.913788in}{1.744853in}}%
\pgfpathlineto{\pgfqpoint{12.957792in}{1.764719in}}%
\pgfpathlineto{\pgfqpoint{13.001797in}{1.784584in}}%
\pgfpathlineto{\pgfqpoint{13.045802in}{1.804449in}}%
\pgfpathlineto{\pgfqpoint{13.089807in}{1.824315in}}%
\pgfpathlineto{\pgfqpoint{13.133812in}{1.844180in}}%
\pgfpathlineto{\pgfqpoint{13.177817in}{1.864046in}}%
\pgfpathlineto{\pgfqpoint{13.221821in}{1.883911in}}%
\pgfpathlineto{\pgfqpoint{13.265826in}{1.903777in}}%
\pgfpathlineto{\pgfqpoint{13.309831in}{1.923642in}}%
\pgfpathlineto{\pgfqpoint{13.353836in}{1.943508in}}%
\pgfpathlineto{\pgfqpoint{13.397841in}{1.963373in}}%
\pgfpathlineto{\pgfqpoint{13.441846in}{1.983239in}}%
\pgfpathlineto{\pgfqpoint{13.485850in}{2.003104in}}%
\pgfpathlineto{\pgfqpoint{13.529855in}{2.022970in}}%
\pgfpathlineto{\pgfqpoint{13.573860in}{2.042835in}}%
\pgfpathlineto{\pgfqpoint{13.617865in}{2.062701in}}%
\pgfpathlineto{\pgfqpoint{13.661870in}{2.082566in}}%
\pgfpathlineto{\pgfqpoint{13.705874in}{2.102432in}}%
\pgfpathlineto{\pgfqpoint{13.749879in}{2.122297in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{2.142163in}}%
\pgfpathlineto{\pgfqpoint{13.837889in}{2.162028in}}%
\pgfpathlineto{\pgfqpoint{13.881894in}{2.181894in}}%
\pgfpathlineto{\pgfqpoint{13.925899in}{2.201759in}}%
\pgfpathlineto{\pgfqpoint{13.969903in}{2.221625in}}%
\pgfpathlineto{\pgfqpoint{14.013908in}{2.241490in}}%
\pgfpathlineto{\pgfqpoint{14.057913in}{2.261356in}}%
\pgfpathlineto{\pgfqpoint{14.101918in}{2.281221in}}%
\pgfpathlineto{\pgfqpoint{14.145923in}{2.301087in}}%
\pgfpathlineto{\pgfqpoint{14.189928in}{2.320952in}}%
\pgfpathlineto{\pgfqpoint{14.233932in}{2.340818in}}%
\pgfpathlineto{\pgfqpoint{14.277937in}{2.360683in}}%
\pgfpathlineto{\pgfqpoint{14.321942in}{2.380549in}}%
\pgfpathlineto{\pgfqpoint{14.365947in}{2.400414in}}%
\pgfpathlineto{\pgfqpoint{14.409952in}{2.420280in}}%
\pgfpathlineto{\pgfqpoint{14.453957in}{2.440145in}}%
\pgfpathlineto{\pgfqpoint{14.497961in}{2.460011in}}%
\pgfpathlineto{\pgfqpoint{14.541966in}{2.479876in}}%
\pgfpathlineto{\pgfqpoint{14.585971in}{2.499742in}}%
\pgfpathlineto{\pgfqpoint{14.629976in}{2.519607in}}%
\pgfpathlineto{\pgfqpoint{14.673981in}{2.539472in}}%
\pgfpathlineto{\pgfqpoint{14.717986in}{2.559338in}}%
\pgfpathlineto{\pgfqpoint{14.761990in}{2.579203in}}%
\pgfpathlineto{\pgfqpoint{14.805995in}{2.599069in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.618934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.493522in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{10.493522in}{2.618934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.493522in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{0.652251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.711346in,y=2.520600in,left,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle y < x: 53.0\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.671761in,y=2.702268in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont WRN-16-10, \(\displaystyle \mu = 0.0\) vs \(\displaystyle \mu = 0.9\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/paperdigest.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750834in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.596774in}}%
\pgfpathlineto{\pgfqpoint{1.750834in}{3.596774in}}%
\pgfpathlineto{\pgfqpoint{1.750834in}{0.611927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750834in}{0.611927in}}{\pgfqpoint{5.099166in}{2.984847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-14.523748in}{3.461100in}}%
\pgfpathlineto{\pgfqpoint{2.607391in}{3.461100in}}%
\pgfpathlineto{\pgfqpoint{2.607391in}{3.141865in}}%
\pgfpathlineto{\pgfqpoint{-14.523748in}{3.141865in}}%
\pgfpathlineto{\pgfqpoint{-14.523748in}{3.461100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750834in}{0.611927in}}{\pgfqpoint{5.099166in}{2.984847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-14.523748in}{3.062056in}}%
\pgfpathlineto{\pgfqpoint{3.764466in}{3.062056in}}%
\pgfpathlineto{\pgfqpoint{3.764466in}{2.742821in}}%
\pgfpathlineto{\pgfqpoint{-14.523748in}{2.742821in}}%
\pgfpathlineto{\pgfqpoint{-14.523748in}{3.062056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750834in}{0.611927in}}{\pgfqpoint{5.099166in}{2.984847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-14.523748in}{2.663012in}}%
\pgfpathlineto{\pgfqpoint{4.150158in}{2.663012in}}%
\pgfpathlineto{\pgfqpoint{4.150158in}{2.343777in}}%
\pgfpathlineto{\pgfqpoint{-14.523748in}{2.343777in}}%
\pgfpathlineto{\pgfqpoint{-14.523748in}{2.663012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750834in}{0.611927in}}{\pgfqpoint{5.099166in}{2.984847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-14.523748in}{2.263968in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{2.263968in}}%
\pgfpathlineto{\pgfqpoint{5.660784in}{1.944733in}}%
\pgfpathlineto{\pgfqpoint{-14.523748in}{1.944733in}}%
\pgfpathlineto{\pgfqpoint{-14.523748in}{2.263968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750834in}{0.611927in}}{\pgfqpoint{5.099166in}{2.984847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-14.523748in}{1.864925in}}%
\pgfpathlineto{\pgfqpoint{6.432167in}{1.864925in}}%
\pgfpathlineto{\pgfqpoint{6.432167in}{1.545690in}}%
\pgfpathlineto{\pgfqpoint{-14.523748in}{1.545690in}}%
\pgfpathlineto{\pgfqpoint{-14.523748in}{1.864925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750834in}{0.611927in}}{\pgfqpoint{5.099166in}{2.984847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-14.523748in}{1.465881in}}%
\pgfpathlineto{\pgfqpoint{6.657154in}{1.465881in}}%
\pgfpathlineto{\pgfqpoint{6.657154in}{1.146646in}}%
\pgfpathlineto{\pgfqpoint{-14.523748in}{1.146646in}}%
\pgfpathlineto{\pgfqpoint{-14.523748in}{1.465881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750834in}{0.611927in}}{\pgfqpoint{5.099166in}{2.984847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-14.523748in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.747602in}}%
\pgfpathlineto{\pgfqpoint{-14.523748in}{0.747602in}}%
\pgfpathlineto{\pgfqpoint{-14.523748in}{1.066837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510968in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510968in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796607in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.796607in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 57}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760837in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.760837in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725066in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725066in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689295in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.689295in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.300417in,y=0.311295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Test Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750834in}{3.301482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783359in, y=3.227616in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont wrn-16-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750834in}{2.902438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356493in, y=2.922661in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont HPs selection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319180in, y=2.704937in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont w/out val. set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750834in}{2.503395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197842in, y=2.429528in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont No momentum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750834in}{2.104351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802376in, y=2.030485in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 3\times\) width}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750834in}{1.705307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704461in, y=1.631441in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10\times\) width}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750834in}{1.306263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.232397in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 25k \rightarrow 75k\) steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750834in}{0.907220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704461in, y=0.833353in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 22\times\) width}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750834in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{1.750834in}{3.596774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750834in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.611927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527039in,y=3.301482in,right,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 53.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.684114in,y=2.902438in,right,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 56.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.069806in,y=2.503395in,right,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 58.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.580431in,y=2.104351in,right,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 62.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351815in,y=1.705307in,right,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 65.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576802in,y=1.306263in,right,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 65.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.769648in,y=0.907220in,right,]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 66.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.300417in,y=3.680108in,,base]{\color{textcolor}\sffamily\fontsize{16.100000}{19.320000}\selectfont ciFAIR-10 (1\% training set)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tlength_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658477in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.814431in}}%
\pgfpathlineto{\pgfqpoint{0.658477in}{2.814431in}}%
\pgfpathlineto{\pgfqpoint{0.658477in}{0.611927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849001in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849001in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119159in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119159in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389318in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389318in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659476in}{0.611927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.659476in,y=0.514705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754238in,y=0.311295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont WRN-16-(x)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658477in}{0.618558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=0.560520in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658477in}{1.053363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=0.995325in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658477in}{1.488168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=1.430130in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 62}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658477in}{1.922973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=1.864935in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658477in}{2.357777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=2.299740in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658477in}{2.792582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366851in, y=2.734545in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311295in,y=1.713179in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Max Test Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{4.191523in}{2.202504in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849001in}{0.712041in}}%
\pgfpathlineto{\pgfqpoint{2.119159in}{1.664264in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{2.177333in}}%
\pgfpathlineto{\pgfqpoint{4.659476in}{2.249076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{4.191523in}{2.202504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849001in}{0.712041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119159in}{1.664264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389318in}{2.177333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659476in}{2.249076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{4.191523in}{2.202504in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849001in}{1.579477in}}%
\pgfpathlineto{\pgfqpoint{2.119159in}{1.979497in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{2.523003in}}%
\pgfpathlineto{\pgfqpoint{4.659476in}{2.714317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658477in}{0.611927in}}{\pgfqpoint{4.191523in}{2.202504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849001in}{1.579477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119159in}{1.979497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389318in}{2.523003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659476in}{2.714317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658477in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{0.658477in}{2.814431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658477in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.611927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468880in}{0.695261in}}%
\pgfpathlineto{\pgfqpoint{4.733333in}{0.695261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.766667in}{0.695261in}}{\pgfqpoint{4.766667in}{0.728594in}}%
\pgfpathlineto{\pgfqpoint{4.766667in}{1.201185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.766667in}{1.234518in}}{\pgfqpoint{4.733333in}{1.234518in}}%
\pgfpathlineto{\pgfqpoint{3.468880in}{1.234518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435547in}{1.234518in}}{\pgfqpoint{3.435547in}{1.201185in}}%
\pgfpathlineto{\pgfqpoint{3.435547in}{0.728594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435547in}{0.695261in}}{\pgfqpoint{3.468880in}{0.695261in}}%
\pgfpathlineto{\pgfqpoint{3.468880in}{0.695261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502213in}{1.099557in}}%
\pgfpathlineto{\pgfqpoint{3.668880in}{1.099557in}}%
\pgfpathlineto{\pgfqpoint{3.835547in}{1.099557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668880in}{1.099557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968880in,y=1.041224in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 25k iters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502213in}{0.854928in}}%
\pgfpathlineto{\pgfqpoint{3.668880in}{0.854928in}}%
\pgfpathlineto{\pgfqpoint{3.835547in}{0.854928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668880in}{0.854928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968880in,y=0.796595in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 75k iters}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

